Averages of $b$-hadron, $c$-hadron, and $\tau$-lepton properties as of summer 2016

This article reports world averages of measurements of $b$-hadron, $c$-hadron, and $\tau$-lepton properties obtained by the Heavy Flavor Averaging Group using results available through summer 2016. For the averaging, common input parameters used in the various analyses are adjusted (rescaled) to common values, and known correlations are taken into account. The averages include branching fractions, lifetimes, neutral meson mixing parameters, \CP~violation parameters, parameters of semileptonic decays and CKM matrix elements.

==> (inline-0) <==
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{+} \pi^{-} )$ & \begin{tabular}{l} \babar \cite{Aubert:2006cd}: $2.55 \pm 0.05 \pm 0.16$ \\ \babar \cite{Aubert:2006jc}: $3.03 \pm 0.23 \pm 0.23$ \\ \end{tabular} & $2.65 \pm 0.15$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} \pi^{-} )$ & \begin{tabular}{l} \babar \cite{Aubert:2006cd}: $2.79 \pm 0.08 \pm 0.17$ \\ \babar \cite{Aubert:2006jc}: $2.99 \pm 0.23 \pm 0.24$ \\ \end{tabular} & $2.84 \pm 0.16$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} \pi^{-} \pi^{+} \pi^{-} )$ & \begin{tabular}{l} Belle \cite{Majumder:2004su}: $6.81 \pm 0.23 \pm 0.72$ \\ \babar \cite{TheBABAR:2016vzj}: $7.26 \pm 0.11 \pm 0.31$ \\ \end{tabular} & $7.19 \pm 0.30$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} \pi^{-} \pi^{+} \pi^{-} \pi^{+} )$}\\
 & \begin{tabular}{l} Belle \cite{Majumder:2004su}: $2.60 \pm 0.47 \pm 0.37$ \\ \end{tabular} & $2.60 \pm 0.60$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} \pi^{-} \pi^{+} \pi^{-} \pi^{+} \pi^{-} )$}\\
 & \begin{tabular}{l} Belle \cite{Majumder:2004su}: $4.72 \pm 0.59 \pm 0.71$ \\ \end{tabular} & $4.72 \pm 0.92$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} \omega(782) \pi^{-} )$ & \begin{tabular}{l} Belle \cite{Matvienko:2015gqa}: $2.31 \pm 0.11 \pm 0.14$ \\ \babar \cite{Aubert:2006zb}: $2.88 \pm 0.21 \pm 0.31$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{0} \pi^{0} )$ & \begin{tabular}{l} Belle \cite{Blyth:2006at}: $2.25 \pm 0.14 \pm 0.35$ \\ \babar \cite{Lees:2011gw}: $2.69 \pm 0.09 \pm 0.13$ \\ \end{tabular} & $2.62 \pm 0.15$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} \pi^{0} )$ & \begin{tabular}{l} Belle \cite{Blyth:2006at}: $1.39 \pm 0.18 \pm 0.26$ \\ \babar \cite{Lees:2011gw}: $3.05 \pm 0.14 \pm 0.28$ \\ \end{tabular} & $2.23 \pm 0.22$ {\tiny CL=0.2\permil} \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{0} \pi^{+} \pi^{-} )$ & \begin{tabular}{l} LHCb \cite{Aaij:2015sqa}: $8.46 \pm 0.14 \pm 0.49$ \\ Belle \cite{Satpathy:2002js}: $8.0 \pm 0.6 \pm 1.5$ \\ \end{tabular} & $8.42 \pm 0.49$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} \pi^{+} \pi^{-} )$ & \begin{tabular}{l} Belle \cite{Satpathy:2002js}: $6.2 \pm 1.2 \pm 1.8$ \\ \end{tabular} & $6.2 \pm 2.2$ \\
\hline
\end{btocharmtab}
\btocharmfig{Bd_D_2}

\begin{btocharmtab}{Bd_D_3}{Decays to a $D^{(*)0}$ meson and a light meson $[10^{-4}]$}
\hline
\textbf{Parameter} & \begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{0} \rho(770)^{0} )$ & \begin{tabular}{l} Belle \cite{Satpathy:2002js}: $2.9 \pm 1.0 \pm 0.4$ \\ \end{tabular} & $2.9 \pm 1.1$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} \rho(770)^{0} )$ & \begin{tabular}{l} Belle \cite{Satpathy:2002js}: $< 5.1$ \\ \end{tabular} & $< 5.1$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{0} \eta )$ & \begin{tabular}{l} Belle \cite{Blyth:2006at}: $1.77 \pm 0.16 \pm 0.21$ \\ \babar \cite{Lees:2011gw}: $2.53 \pm 0.09 \pm 0.11$ \\ \end{tabular} & $2.36 \pm 0.13$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} \eta )$ & \begin{tabular}{l} Belle \cite{Blyth:2006at}: $1.40 \pm 0.28 \pm 0.26$ \\ \babar \cite{Lees:2011gw}: $2.69 \pm 0.14 \pm 0.23$ \\ \end{tabular} & $2.26 \pm 0.22$ {\tiny CL=5.8\permil} \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{0} \eta^\prime(958) )$ & \begin{tabular}{l} Belle \cite{Schumann:2005ej}: $1.14 \pm 0.20 \,^{+0.10}_{-0.13}$ \\ \babar \cite{Lees:2011gw}: $1.48 \pm 0.13 \pm 0.07$ \\ \end{tabular} & $1.38 \pm 0.12$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} \eta^\prime(958) )$ & \begin{tabular}{l} Belle \cite{Schumann:2005ej}: $1.21 \pm 0.34 \pm 0.22$ \\ \babar \cite{Lees:2011gw}: $1.48 \pm 0.22 \pm 0.13$ \\ \end{tabular} & $1.40 \pm 0.22$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{0} \omega(782) )$ & \begin{tabular}{l} LHCb \cite{Aaij:2015sqa}: $2.81 \pm 0.72 \,^{+0.30}_{-0.33}$ \\ Belle \cite{Blyth:2006at}: $2.37 \pm 0.23 \pm 0.28$ \\ \babar \cite{Lees:2011gw}: $2.57 \pm 0.11 \pm 0.14$ \\ \end{tabular} & $2.54 \pm 0.16$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} \omega(782) )$ & \begin{tabular}{l} Belle \cite{Blyth:2006at}: $2.29 \pm 0.39 \pm 0.40$ \\ \babar \cite{Lees:2011gw}: $4.55 \pm 0.24 \pm 0.39$ \\ \end{tabular} & $3.64 \pm 0.35$ {\tiny CL=1.8\permil} \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{0} f_2(1270) )$ & \begin{tabular}{l} LHCb \cite{Aaij:2015sqa}: $1.61 \pm 0.11 \,^{+0.19}_{-0.18}$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{+} K^{-} )$ & \begin{tabular}{l} LHCb \cite{Aaij:2013qqa}: $0.220 \pm 0.003 \pm 0.013$ \\ Belle \cite{Abe:2001waa}: $0.204 \pm 0.045 \pm 0.034$ \\ \end{tabular} & $0.219 \pm 0.013$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} K^{-} )$ & \begin{tabular}{l} Belle \cite{Abe:2001waa}: $0.204 \pm 0.041 \pm 0.023$ \\ \end{tabular} & $0.204 \pm 0.047$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{+} K^{*}(892)^{-} )$ & \begin{tabular}{l} \babar \cite{Aubert:2004at}: $0.46 \pm 0.06 \pm 0.05$ \\ \end{tabular} & $0.46 \pm 0.08$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} K^{*}(892)^{-} )$ & \begin{tabular}{l} \babar \cite{Aubert:2004at}: $0.32 \pm 0.06 \pm 0.03$ \\ \end{tabular} & $0.32 \pm 0.07$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{+} K^{0} \pi^{-} )$ & \begin{tabular}{l} \babar \cite{Aubert:2004at}: $0.49 \pm 0.07 \pm 0.05$ \\ \end{tabular} & $0.49 \pm 0.09$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} K^{0} \pi^{-} )$ & \begin{tabular}{l} \babar \cite{Aubert:2004at}: $0.30 \pm 0.07 \pm 0.03$ \\ \end{tabular} & $0.30 \pm 0.08$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{+} K^{-} K^{0} )$ & \begin{tabular}{l} Belle \cite{Drutskoy:2002ib}: $< 0.31$ \\ \end{tabular} & $< 0.31$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} K^{-} K^{0} )$ & \begin{tabular}{l} Belle \cite{Drutskoy:2002ib}: $< 0.47$ \\ \end{tabular} & $< 0.47$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{+} K^{-} K^{*}(892)^{0} )$ & \begin{tabular}{l} Belle \cite{Drutskoy:2002ib}: $0.88 \pm 0.11 \pm 0.15$ \\ \end{tabular} & $0.88 \pm 0.19$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} K^{-} K^{*}(892)^{0} )$ & \begin{tabular}{l} Belle \cite{Drutskoy:2002ib}: $1.29 \pm 0.22 \pm 0.25$ \\ \end{tabular} & $1.29 \pm 0.33$ \\
\hline
\end{btocharmtab}
\btocharmfig{Bd_D_4}

\begin{btocharmtab}{Bd_D_5}{Decays to a $D^{(*)0}$ meson and a kaon $[10^{-4}]$}
\hline
\textbf{Parameter} & \begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{0} \bar{K}^{0} )$ & \begin{tabular}{l} Belle \cite{Krokovny:2002ua}: $0.50 \,^{+0.13}_{-0.12} \pm 0.06$ \\ \babar \cite{Aubert:2006qn}: $0.53 \pm 0.07 \pm 0.03$ \\ \end{tabular} & $0.52 \pm 0.07$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} \bar{K}^{0} )$ & \begin{tabular}{l} Belle \cite{Krokovny:2002ua}: $< 0.66$ \\ \babar \cite{Aubert:2006qn}: $0.36 \pm 0.12 \pm 0.03$ \\ \end{tabular} & $0.36 \pm 0.12$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{0} K^{-} \pi^{+} )$ & \begin{tabular}{l} \babar \cite{Aubert:2005yt}: $0.88 \pm 0.15 \pm 0.09$ \\ \end{tabular} & $0.88 \pm 0.17$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{0} \bar{K}^{*}(892)^{0} )$ & \begin{tabular}{l} Belle \cite{Krokovny:2002ua}: $0.48 \,^{+0.11}_{-0.10} \pm 0.05$ \\ \babar \cite{Aubert:2006qn}: $0.40 \pm 0.07 \pm 0.03$ \\ \end{tabular} & $0.42 \pm 0.06$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D^{0} \bar{K}^{*}(892)^{0} )\times {\cal{B}} ( \bar{K}^{*}(892)^{0} \to K^{-} \pi^{+} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2005yt}: $0.38 \pm 0.06 \pm 0.04$ \\ \end{tabular} & $0.38 \pm 0.07$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} \bar{K}^{*}(892)^{0} )$ & \begin{tabular}{l} Belle \cite{Krokovny:2002ua}: $< 0.69$ \\ \end{tabular} & $< 0.69$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to \bar{D}^{*}(2007)^{0} \bar{K}^{*}(892)^{0} )$ & \begin{tabular}{l} Belle \cite{Krokovny:2002ua}: $< 0.40$ \\ \end{tabular} & $< 0.40$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to \bar{D}^{0} K^{-} \pi^{+} )$ & \begin{tabular}{l} \babar \cite{Aubert:2005yt}: $< 0.19$ \\ \end{tabular} & $< 0.19$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to \bar{D}^{0} \bar{K}^{*}(892)^{0} )$ & \begin{tabular}{l} Belle \cite{Krokovny:2002ua}: $< 0.18$ \\ \babar \cite{Aubert:2006qn}: $0.00 \pm 0.05 \pm 0.03$ \\ \end{tabular} & $0.00 \pm 0.06$ \\
\hline
\end{btocharmtab}
\btocharmfig{Bd_D_5}

\begin{btocharmtab}{Bd_D_6}{Decays to a $D_s^{(*)}$ meson $[10^{-4}]$}
\hline
\textbf{Parameter} & \begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^{0} \to D_s^{-} \pi^{+} )$ & \begin{tabular}{l} Belle \cite{Das:2010be}: $0.199 \pm 0.026 \pm 0.018$ \\ \babar \cite{Aubert:2008zi}: $0.25 \pm 0.04 \pm 0.02$ \\ \end{tabular} & $0.216 \pm 0.026$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D_s^{*-} \pi^{+} )$ & \begin{tabular}{l} Belle \cite{Joshi:2009yv}: $0.175 \pm 0.034 \pm 0.020$ \\ \babar \cite{Aubert:2008zi}: $0.26 \,^{+0.05}_{-0.04} \pm 0.02$ \\ \end{tabular} & $0.207 \pm 0.032$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D_s^{-} \rho(770)^{+} )$ & \begin{tabular}{l} \babar \cite{Aubert:2008zi}: $0.11 \,^{+0.09}_{-0.08} \pm 0.03$ \\ \end{tabular} & $0.11 \,^{+0.09}_{-0.09}$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D_s^{*-} \rho(770)^{+} )$ & \begin{tabular}{l} \babar \cite{Aubert:2008zi}: $0.41 \,^{+0.13}_{-0.12} \pm 0.04$ \\ \end{tabular} & $0.41 \,^{+0.14}_{-0.13}$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D_s^{-} a_0(980)^{+} )$ & \begin{tabular}{l} \babar \cite{Aubert:2005qt}: $0.06 \,^{+0.14}_{-0.11} \pm 0.01$ \\ \end{tabular} & $0.06 \,^{+0.14}_{-0.11}$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D_s^{*-} a_0(980)^{+} )$ & \begin{tabular}{l} \babar \cite{Aubert:2005qt}: $0.14 \,^{+0.21}_{-0.16} \pm 0.03$ \\ \end{tabular} & $0.14 \,^{+0.21}_{-0.16}$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D_s^{-} a_2(1320)^{+} )$ & \begin{tabular}{l} \babar \cite{Aubert:2005qt}: $0.64 \,^{+1.04}_{-0.57} \pm 0.15$ \\ \end{tabular} & $0.64 \,^{+1.05}_{-0.59}$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D_s^{*-} a_2(1320)^{+} )$ & \begin{tabular}{l} \babar \cite{Aubert:2005qt}: $< 2.0$ \\ \end{tabular} & $< 2.0$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D_s^{+} K^{-} )$ & \begin{tabular}{l} Belle \cite{Das:2010be}: $0.191 \pm 0.024 \pm 0.017$ \\ \babar \cite{Aubert:2008zi}: $0.29 \pm 0.04 \pm 0.02$ \\ \end{tabular} & $0.221 \pm 0.025$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D_s^{*+} K^{-} )$ & \begin{tabular}{l} Belle \cite{Joshi:2009yv}: $0.202 \pm 0.033 \pm 0.022$ \\ \babar \cite{Aubert:2008zi}: $0.24 \pm 0.04 \pm 0.02$ \\ \end{tabular} & $0.219 \pm 0.031$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D_s^{+} K^{*}(892)^{-} )$ & \begin{tabular}{l} \babar \cite{Aubert:2008zi}: $0.35 \,^{+0.10}_{-0.09} \pm 0.04$ \\ \end{tabular} & $0.35 \,^{+0.11}_{-0.10}$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D_s^{*+} K^{*}(892)^{-} )$ & \begin{tabular}{l} \babar \cite{Aubert:2008zi}: $0.32 \,^{+0.14}_{-0.12} \pm 0.04$ \\ \end{tabular} & $0.32 \,^{+0.15}_{-0.13}$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D_s^{+} K_S^{0} \pi^{-} )$ & \begin{tabular}{l} \babar \cite{Aubert:2007xma}: $0.55 \pm 0.13 \pm 0.10$ \\ \end{tabular} & $0.55 \pm 0.17$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D_s^{*+} K^{0} \pi^{-} )$ & \begin{tabular}{l} \babar \cite{Aubert:2007xma}: $< 0.55$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D^{0} \rho(770)^{0} )}/{{\cal{B}} ( \bar{B}^{0} \to D^{0} \omega(782) )}$}\\
 & \begin{tabular}{l} Belle \cite{Satpathy:2002js}: $1.6 \pm 0.8$ \\ \end{tabular} & $1.6 \pm 0.8$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D^{+} \pi^{+} \pi^{-} \pi^{-} ) }/{ {\cal{B}} ( \bar{B}^{0} \to D^{+} \pi^{-} )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2011rj}: $2.38 \pm 0.11 \pm 0.21$ \\ \end{tabular} & $2.38 \pm 0.24$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} \pi^{-} )}/{{\cal{B}} ( \bar{B}^{0} \to D^{+} \pi^{-} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2006jc}: $0.99 \pm 0.11 \pm 0.08$ \\ \end{tabular} & $0.99 \pm 0.14$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D^{**+} \pi^{-} )}/{{\cal{B}} ( \bar{B}^{0} \to D^{+} \pi^{-} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2006jc}: $0.77 \pm 0.22 \pm 0.29$ \\ \end{tabular} & $0.77 \pm 0.36$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D_s^{+} K^{-}  \pi^{+}  \pi^{-} )}/{{\cal{B}} ( \bar{B}_s^{0} \to D_s^{+} K^{-}  \pi^{+}  \pi^{-} )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2012mra}: $0.54 \pm 0.07 \pm 0.07$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${ {\cal{B}} ( \bar{B}^{0} \to D^{0} K^{-} \pi^{+} )}/  {{\cal{B}} ( \bar{B}^{0} \to D^{0} \pi^{-} \pi^{+} )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2013pua}: $0.106 \pm 0.007 \pm 0.008$ \\ \end{tabular} & $0.106 \pm 0.011$ \\
\hline
\multicolumn{3}{|l|}{${ {\cal{B}} ( \bar{B}^{0} \to \bar{D}^{0} K^{-} K^{+} )}/  {{\cal{B}} ( \bar{B}^{0} \to \bar{D}^{0} \pi^{-} \pi^{+} )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2012zka}: $0.056 \pm 0.110 \pm 0.007$ \\ \end{tabular} & $0.056 \pm 0.110$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D^{+} K^{-} )}/{{\cal{B}} ( \bar{B}^{0} \to D^{+} \pi^{-} )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2013qqa}: $0.0822 \pm 0.0011 \pm 0.0025$ \\ Belle \cite{Abe:2001waa}: $0.068 \pm 0.015 \pm 0.007$ \\ \end{tabular} & $0.0818 \pm 0.0027$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D^{+} K^{-} \pi^{+} \pi^{-} ) }/{ {\cal{B}} ( \bar{B}^{0} \to D^{+} \pi^{+} \pi^{-} \pi^{-} )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2012bw}: $0.059 \pm 0.011 \pm 0.005$ \\ \end{tabular} & $0.059 \pm 0.012$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} K^{-} )}/{{\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} \pi^{-} )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2001waa}: $0.074 \pm 0.015 \pm 0.006$ \\ \babar \cite{Aubert:2005yt}: $0.0776 \pm 0.0034 \pm 0.0029$ \\ \end{tabular} & $0.0773 \pm 0.0043$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D_s^{+} K^{-} )}/{{\cal{B}} ( \bar{B}^{0} \to D^{+} \pi^{-} )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2014jpa}: $0.0129 \pm 0.0005 \pm 0.0008$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D_1(2420)^{+} \pi^{-} )\times {\cal{B}} ( D_1(2420)^{+} \to D^{+} \pi^{-} \pi^{+} )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2004sm}: $0.89 \pm 0.15 \,^{+0.17}_{-0.31}$ \\ \end{tabular} & $0.89 \,^{+0.23}_{-0.34}$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D_1^{0}(H) \omega(782) )\times {\cal{B}} ( D_1^{0}(H) \to D^{*}(2010)^{+} \pi^{-} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2006zb}: $4.1 \pm 1.2 \pm 1.1$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D_1(2420)^{+} \pi^{-} )\times {\cal{B}} ( D_1(2420)^{+} \to D^{*}(2010)^{+} \pi^{-} \pi^{+} )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2004sm}: $< 3.3$ \\ \end{tabular} & $< 3.3$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D_2^{*}(2460)^{+} \pi^{-} )\times {\cal{B}} ( D_2^{*}(2460)^{+} \to D^{*}(2010)^{+} \pi^{-} \pi^{+} )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2004sm}: $< 2.4$ \\ \end{tabular} & $< 2.4$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D_2^{*}(2460)^{+} K^{-} )\times {\cal{B}} ( D_2^{*}(2460)^{+} \to D^{0} \pi^{+} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2005yt}: $1.83 \pm 0.40 \pm 0.31$ \\ \end{tabular} & $1.83 \pm 0.51$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D_{sJ}(2460)^{-} \pi^{+} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{-} \gamma )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2004wz}: $< 0.40$ \\ \end{tabular} & $< 0.40$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D_{sJ}^{+}(2460) K^{-} )\times {\cal{B}} ( D_{sJ}^{+}(2460) \to D_s^{+} \gamma )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2004wz}: $< 0.94$ \\ \end{tabular} & $< 0.94$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D_{sJ}^{*}(2317)^{-} \pi^{+} )\times {\cal{B}} ( D_{sJ}^{*}(2317)^{-} \to D_s^{-} \pi^{0} )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2004wz}: $< 2.5$ \\ \end{tabular} & $< 2.5$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D_{sJ}^{*}(2317)^{+} K^{-} )\times {\cal{B}} ( D_{sJ}^{*}(2317)^{+} \to D_s^{+} \pi^{0} )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2004wz}: $5.3 \,^{+1.5}_{-1.3} \pm 1.6$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{**+} \pi^{-} )$ & \begin{tabular}{l} \babar \cite{Aubert:2006jc}: $0.234 \pm 0.065 \pm 0.088$ \\ \end{tabular} & $0.234 \pm 0.109$ \\
\hline
\multicolumn{3}{|l|}{$[{{\cal{B}} ( \bar{B}^{0} \to D_1^{+} \pi^{-} ) \times {\cal{B}} ( D_1^{+} \to D^{+} \pi^{+} \pi^{-} ) }]/{ {\cal{B}} ( \bar{B}^{0} \to D^{+} \pi^{+} \pi^{-} \pi^{-} )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2011rj}: $2.1 \pm 0.5 \,^{+0.3}_{-0.5}$ \\ \end{tabular} & $2.1 \,^{+0.6}_{-0.7}$ \\
\hline
\end{btocharmtab}
\btocharmfig{Bd_D_11}

\begin{btocharmtab}{Bd_D_12}{Baryonic decays I $[10^{-4}]$}
\hline
\textbf{Parameter} & \begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{+} p \bar{p} \pi^{-} )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2011gi}: $3.32 \pm 0.10 \pm 0.29$ \\ \end{tabular} & $3.32 \pm 0.31$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} p \bar{p} \pi^{-} )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2011gi}: $4.55 \pm 0.16 \pm 0.39$ \\ \end{tabular} & $4.55 \pm 0.42$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{0} p \bar{p} \pi^{-} \pi^{+} )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2011gi}: $2.99 \pm 0.21 \pm 0.45$ \\ \end{tabular} & $2.99 \pm 0.50$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} p \bar{p} \pi^{-} \pi^{+} )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2011gi}: $1.91 \pm 0.36 \pm 0.29$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{0} p \bar{p} )$ & \begin{tabular}{l} Belle \cite{Abe:2002tw}: $11.8 \pm 1.5 \pm 1.6$ \\ \babar \cite{delAmoSanchez:2011gi}: $10.2 \pm 0.4 \pm 0.6$ \\ \end{tabular} & $10.4 \pm 0.7$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} p \bar{p} )$ & \begin{tabular}{l} Belle \cite{Abe:2002tw}: $12.0 \,^{+3.3}_{-2.9} \pm 2.1$ \\ \babar \cite{delAmoSanchez:2011gi}: $9.7 \pm 0.7 \pm 0.9$ \\ \end{tabular} & $9.9 \pm 1.1$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D_s^{+} \Lambda \bar{p} )$ & \begin{tabular}{l} Belle \cite{Medvedeva:2007af}: $2.9 \pm 0.7 \pm 0.6$ \\ \end{tabular} & $2.9 \pm 0.9$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{0} \Lambda^{0} \bar{\Lambda}^{0} )$ & \begin{tabular}{l} Belle \cite{Chang:2008yw}: $1.05 \,^{+0.57}_{-0.44} \pm 0.14$ \\ \babar \cite{Lees:2014mka}: $0.98 \,^{+0.29}_{-0.26} \pm 0.19$ \\ \end{tabular} & $1.00 \pm 0.28$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}}(\bar{B}^{0}\to D^{0}\Sigma^{0}\bar\Lambda+\bar{B}^{0}\to D^{0}\Lambda\bar\Sigma^{0})$}\\
 & \begin{tabular}{l} \babar \cite{Lees:2014mka}: $1.5 \,^{+0.9}_{-0.8} \pm 0.3$ \\ \end{tabular} & $1.5 \,^{+0.9}_{-0.9}$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{+} \Lambda \bar{p} )$ & \begin{tabular}{l} Belle \cite{Chang:2015fja}: $3.36 \pm 0.63 \pm 0.44$ \\ \end{tabular} & $3.36 \pm 0.77$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{*+} \Lambda \bar{p} )$ & \begin{tabular}{l} Belle \cite{Chang:2015fja}: $2.51 \pm 0.26 \pm 0.35$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{+} D^{-} )$ & \begin{tabular}{l} Belle \cite{Rohrken:2012ta}: $0.212 \pm 0.016 \pm 0.018$ \\ \babar \cite{Aubert:2006ia}: $0.28 \pm 0.04 \pm 0.05$ \\ \end{tabular} & $0.220 \pm 0.023$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{-} D^{+} )$ & \begin{tabular}{l} Belle \cite{Rohrken:2012ta}: $0.614 \pm 0.029 \pm 0.050$ \\ \babar \cite{Aubert:2006ia}: $0.57 \pm 0.07 \pm 0.07$ \\ \end{tabular} & $0.603 \pm 0.050$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{-} D^{*}(2010)^{+} )$ & \begin{tabular}{l} Belle \cite{Kronenbitter:2012ha}: $0.782 \pm 0.038 \pm 0.060$ \\ \babar \cite{Aubert:2006ia}: $0.81 \pm 0.06 \pm 0.10$ \\ \end{tabular} & $0.790 \pm 0.061$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{0} \bar{D}^{0} )$ & \begin{tabular}{l} Belle \cite{Adachi:2008cj}: $< 0.043$ \\ \babar \cite{Aubert:2006ia}: $< 0.06$ \\ \end{tabular} & $< 0.043$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{0} \bar{D}^{*}(2007)^{0} )$ & \begin{tabular}{l} \babar \cite{Aubert:2006ia}: $< 0.29$ \\ \end{tabular} & $< 0.29$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} \bar{D}^{*}(2007)^{0} )$ & \begin{tabular}{l} \babar \cite{Aubert:2006ia}: $< 0.09$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} D^{-} \bar{K}^{0} )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $6.41 \pm 0.36 \pm 0.39$ \\ \end{tabular} & $6.41 \pm 0.53$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{-} D^{*}(2010)^{+} \bar{K}^{0} )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $8.26 \pm 0.43 \pm 0.67$ \\ \end{tabular} & $8.26 \pm 0.80$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} D^{*}(2010)^{-} K_S^{0} )$ & \begin{tabular}{l} Belle \cite{Dalseno:2007hx}: $3.4 \pm 0.4 \pm 0.7$ \\ \babar \cite{Aubert:2006fh}: $4.4 \pm 0.4 \pm 0.7$ \\ \end{tabular} & $3.9 \pm 0.6$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} \bar{D}^{0} K^{-} )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $2.47 \pm 0.10 \pm 0.18$ \\ \end{tabular} & $2.47 \pm 0.21$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{+} \bar{D}^{*}(2007)^{0} K^{-} )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $3.46 \pm 0.18 \pm 0.37$ \\ \end{tabular} & $3.46 \pm 0.41$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{*}(2010)^{+} \bar{D}^{*}(2007)^{0} K^{-} )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $10.6 \pm 0.3 \pm 0.9$ \\ \end{tabular} & $10.6 \pm 0.9$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{0} \bar{D}^{*}(2007)^{0} \bar{K}^{0} )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $1.08 \pm 0.32 \pm 0.36$ \\ \end{tabular} & $1.08 \pm 0.48$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{*}(2007)^{0} \bar{D}^{*}(2007)^{0} \bar{K}^{0} )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $2.40 \pm 0.55 \pm 0.67$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{+} D^{-} \bar{K}^{0} )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $7.5 \pm 1.2 \pm 1.2$ \\ \end{tabular} & $7.5 \pm 1.7$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{+} \bar{D}^{0} K^{-} )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $10.7 \pm 0.7 \pm 0.9$ \\ \end{tabular} & $10.7 \pm 1.1$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{0} \bar{D}^{0} \bar{K}^{0} )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $2.7 \pm 1.0 \pm 0.5$ \\ \end{tabular} & $2.7 \pm 1.1$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D^{0} \bar{D}^{0} \pi^{0} \bar{K}^{0} )$ & \begin{tabular}{l} Belle \cite{Gokhroo:2006bt}: $1.73 \pm 0.70 \,^{+0.31}_{-0.53}$ \\ \end{tabular} & $1.73 \,^{+0.77}_{-0.88}$ \\
\hline
\end{btocharmtab}
\btocharmfig{Bd_DD_3}

\begin{btocharmtab}{Bd_DD_4}{Decays to $D_s^{(*)-}D^{(*)+}$ I $[10^{-3}]$}
\hline
\textbf{Parameter} & \begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^{0} \to D_s^{-} D^{+} )$ & \begin{tabular}{l} Belle \cite{Zupanc:2007pu}: $7.5 \pm 0.2 \pm 1.1$ \\ \babar \cite{Aubert:2006nm}: $9.0 \pm 1.8 \pm 1.4$ \\ \end{tabular} & $7.8 \pm 1.0$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D_s^{-} D^{*}(2010)^{+} )$ & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $5.7 \pm 1.6 \pm 0.9$ \\ \babar \cite{Aubert:2003jj}: $10.3 \pm 1.4 \pm 2.9$ \\ \end{tabular} & $6.8 \pm 1.6$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D_s^{*-} D^{*}(2010)^{+} )$ & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $16.5 \pm 2.3 \pm 1.9$ \\ \babar \cite{Aubert:2005xu}: $18.8 \pm 0.9 \pm 1.7$ \\ \babar \cite{Aubert:2003jj}: $19.7 \pm 1.5 \pm 5.7$ \\ \end{tabular} & $18.1 \pm 1.6$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D_s^{*-} D^{+} )$ & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $6.7 \pm 2.0 \pm 1.1$ \\ \end{tabular} & $6.7 \pm 2.3$ \\
\hline
\end{btocharmtab}
\btocharmfig{Bd_DD_4}

\begin{btocharmtab}{Bd_DD_5}{Decays to $D_s^{(*)-}D^{(*)+}$ II $[10^{-4}]$}
\hline
\textbf{Parameter} & \begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D_s^{-} D^{+} )\times {\cal{B}} ( D_s^{-} \to \phi(1020) \pi^{-} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $2.67 \pm 0.61 \pm 0.47$ \\ \end{tabular} & $2.67 \pm 0.77$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D_s^{-} D^{*}(2010)^{+} )\times {\cal{B}} ( D_s^{-} \to \phi(1020) \pi^{-} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $5.11 \pm 0.94 \pm 0.72$ \\ \end{tabular} & $5.11 \pm 1.18$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D_s^{*-} D^{+} )\times {\cal{B}} ( D_s^{-} \to \phi(1020) \pi^{-} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $4.14 \pm 1.19 \pm 0.94$ \\ \end{tabular} & $4.14 \pm 1.52$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D_s^{*-} D^{*}(2010)^{+} )\times {\cal{B}} ( D_s^{-} \to \phi(1020) \pi^{-} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $12.2 \pm 2.2 \pm 2.2$ \\ \end{tabular} & $12.2 \pm 3.1$ \\
\hline
\end{btocharmtab}
\btocharmfig{Bd_DD_5}

\begin{btocharmtab}{Bd_DD_6}{Decays to $D_s^{(*)+}D_s^{(*)-}$ $[10^{-3}]$}
\hline
\textbf{Parameter} & \begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^{0} \to D_s^{-} D_s^{+} )$ & \begin{tabular}{l} Belle \cite{Zupanc:2007pu}: $< 0.036$ \\ \babar \cite{Aubert:2005jv}: $< 0.10$ \\ \end{tabular} & $< 0.036$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D_s^{-} D_s^{*+} )$ & \begin{tabular}{l} \babar \cite{Aubert:2005jv}: $< 0.13$ \\ \end{tabular} & $< 0.13$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D_s^{*+} D_s^{*-} )$ & \begin{tabular}{l} \babar \cite{Aubert:2005jv}: $< 0.24$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D^{0} \bar{D}^{0} )}/{ {\cal{B}} ( \bar{B}^{-} \to D^{0} \bar{D}_s^{-} )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2013fha}: $1.4 \pm 0.6 \pm 0.2$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^{0} \to D_{sJ}(2460)^{-} D^{+} )$ & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $2.6 \pm 1.5 \pm 0.7$ \\ \end{tabular} & $2.6 \pm 1.7$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D_{sJ}(2460)^{-} D^{*}(2010)^{+} )$ & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $8.8 \pm 2.0 \pm 1.4$ \\ \end{tabular} & $8.8 \pm 2.4$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to D_{s1}(2536)^{-} D^{*}(2010)^{+} )$ & \begin{tabular}{l} \babar \cite{Aubert:2006fh}: $92 \pm 24 \pm 1$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D^{+} D_{sJ}(2460)^{-} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{-} \gamma )}$}\\
 & \begin{tabular}{l} Belle \cite{Krokovny:2003zq}: $0.82 \,^{+0.22}_{-0.19} \pm 0.25$ \\ \babar \cite{Aubert:2004pw}: $0.8 \pm 0.2 \,^{+0.3}_{-0.2}$ \\ \end{tabular} & $0.81 \pm 0.23$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D^{+} D_{sJ}(2460)^{-} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{*-} \pi^{0} )}$}\\
 & \begin{tabular}{l} Belle \cite{Krokovny:2003zq}: $2.27 \,^{+0.73}_{-0.62} \pm 0.68$ \\ \babar \cite{Aubert:2004pw}: $2.8 \pm 0.8 \,^{+1.1}_{-0.8}$ \\ \end{tabular} & $2.47 \pm 0.76$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D_{sJ}(2460)^{-} D^{*}(2010)^{+} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{*-} \pi^{0} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004pw}: $5.5 \pm 1.2 \,^{+2.1}_{-1.6}$ \\ \end{tabular} & $5.5 \,^{+2.5}_{-2.0}$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D_{sJ}(2460)^{-} D^{*}(2010)^{+} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{-} \gamma )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004pw}: $2.3 \pm 0.3 \,^{+0.9}_{-0.6}$ \\ \end{tabular} & $2.3 \,^{+0.9}_{-0.7}$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D_{sJ}^{*}(2317)^{-} D^{*}(2010)^{+} )\times {\cal{B}} ( D_{sJ}^{*}(2317)^{-} \to D_s^{-} \pi^{0} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004pw}: $1.5 \pm 0.4 \,^{+0.5}_{-0.4}$ \\ \end{tabular} & $1.5 \,^{+0.7}_{-0.5}$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D^{+} D_{sJ}^{*}(2317)^{-} )\times {\cal{B}} ( D_{sJ}^{*}(2317)^{-} \to D_s^{-} \pi^{0} )}$}\\
 & \begin{tabular}{l} Belle \cite{Choi:2015lpc}: $1.02 \,^{+0.13}_{-0.12} \pm 0.11$ \\ \babar \cite{Aubert:2004pw}: $1.8 \pm 0.4 \,^{+0.7}_{-0.5}$ \\ \end{tabular} & $1.03 \pm 0.16$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D^{+} D_{sJ}^{*}(2317)^{-} )\times {\cal{B}} ( D_{sJ}^{*}(2317)^{-} \to D_s^{*-} \gamma )}$}\\
 & \begin{tabular}{l} Belle \cite{Krokovny:2003zq}: $< 0.95$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D_{s1}(2536)^{-} D^{+} )\times {\cal{B}} ( D_{s1}(2536)^{-} \to D^{*}(2010)^{-} \bar{K}^{0} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $2.61 \pm 1.03 \pm 0.31$ \\ \end{tabular} & $2.61 \pm 1.08$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D_{s1}(2536)^{-} D^{+} )\times {\cal{B}} ( D_{s1}(2536)^{-} \to K^{-} \bar{D}^{*}(2007)^{0} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $1.71 \pm 0.48 \pm 0.32$ \\ \end{tabular} & $1.71 \pm 0.58$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D_{s1}(2536)^{-} D^{*}(2010)^{+} )\times {\cal{B}} ( D_{s1}(2536)^{-} \to D^{*}(2010)^{-} \bar{K}^{0} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $5.00 \pm 1.51 \pm 0.67$ \\ \end{tabular} & $5.00 \pm 1.65$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D_{s1}(2536)^{-} D^{*}(2010)^{+} )\times {\cal{B}} ( D_{s1}(2536)^{-} \to \bar{D}^{*}(2007)^{0} K^{+} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $3.32 \pm 0.88 \pm 0.66$ \\ \end{tabular} & $3.32 \pm 1.10$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D_{s1}(2536)^{+} D^{-} )\times {\cal{B}} ( D_{s1}(2536)^{+} \to D^{*}(2007)^{0} K^{+} + D^{*}(2010)^{+} K^{0} )}$}\\
 & \begin{tabular}{l} Belle \cite{Belle:2011ad}: $2.75 \pm 0.62 \pm 0.36$ \\ \end{tabular} & $2.75 \pm 0.72$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D_{s1}(2536)^{+} D^{*}(2010)^{-} )\times {\cal{B}} ( D_{s1}(2536)^{+} \to D^{*}(2007)^{0} K^{+} + D^{*}(2010)^{+} K^{0} )}$}\\
 & \begin{tabular}{l} Belle \cite{Belle:2011ad}: $5.01 \pm 1.21 \pm 0.70$ \\ \end{tabular} & $5.01 \pm 1.40$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D_{s1}(2536)^{+} D^{*}(2010)^{-} )\times {\cal{B}} ( D_{s1}(2536)^{+} \to D^{*}(2010)^{+} K_S^{0} )}$}\\
 & \begin{tabular}{l} Belle \cite{Dalseno:2007hx}: $< 6.0$ \\ \end{tabular} & $< 6.0$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D^{+} D_{sJ}(2460)^{-} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{-} \pi^{+} \pi^{-} )}$}\\
 & \begin{tabular}{l} Belle \cite{Krokovny:2003zq}: $< 2.0$ \\ \end{tabular} & $< 2.0$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D^{+} D_{sJ}(2460)^{-} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{-} \pi^{0} )}$}\\
 & \begin{tabular}{l} Belle \cite{Krokovny:2003zq}: $< 3.6$ \\ \end{tabular} & $< 3.6$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to D^{+} D_{sJ}(2460)^{-} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{*-} \gamma )}$}\\
 & \begin{tabular}{l} Belle \cite{Krokovny:2003zq}: $< 6.0$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{K}^{0} )$ & \begin{tabular}{l} CDF \cite{Abe:1995aw}: $1.15 \pm 0.23 \pm 0.17$ \\ Belle \cite{Abe:2002rc}: $0.79 \pm 0.04 \pm 0.09$ \\ \babar \cite{Aubert:2004rz}: $0.869 \pm 0.022 \pm 0.030$ \\ \end{tabular} & $0.863 \pm 0.035$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to J/\psi K^{-} \pi^{+}  )$ & \begin{tabular}{l} Belle \cite{Chilikin:2014bkk}: $1.15 \pm 0.01 \pm 0.05$ \\ \end{tabular} & $1.15 \pm 0.05$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{K}^{*}(892)^{0} )$ & \begin{tabular}{l} CDF \cite{Abe:1998yu}: $1.74 \pm 0.20 \pm 0.18$ \\ Belle \cite{Chilikin:2014bkk}: $1.19 \pm 0.01 \pm 0.08$ \\ \babar \cite{Aubert:2004rz}: $1.309 \pm 0.026 \pm 0.077$ \\ \end{tabular} & $1.270 \pm 0.056$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{K}^{0} \pi^{+} \pi^{-} )$ & \begin{tabular}{l} LHCb \cite{Aaij:2014naa}: $0.430 \pm 0.030 \pm 0.037$ \\ CDF \cite{Affolder:2001qi}: $1.03 \pm 0.33 \pm 0.15$ \\ \end{tabular} & $0.440 \pm 0.047$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{K}^{0} \rho(770)^{0} )$ & \begin{tabular}{l} CDF \cite{Affolder:2001qi}: $0.54 \pm 0.29 \pm 0.09$ \\ \end{tabular} & $0.54 \pm 0.30$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to J/\psi K^{*}(892)^{-} \pi^{+} )$ & \begin{tabular}{l} CDF \cite{Affolder:2001qi}: $0.77 \pm 0.41 \pm 0.13$ \\ \end{tabular} & $0.77 \pm 0.43$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to J/\psi \omega(782) \bar{K}^{0} )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010jr}: $0.23 \pm 0.03 \pm 0.03$ \\ \end{tabular} & $0.23 \pm 0.04$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to J/\psi \phi(1020) \bar{K}^{0} )$ & \begin{tabular}{l} \babar \cite{Aubert:2003ii}: $0.102 \pm 0.038 \pm 0.010$ \\ \end{tabular} & $0.102 \pm 0.039$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{K}_1^{0}(1270) )$ & \begin{tabular}{l} Belle \cite{Abe:2001wa}: $1.30 \pm 0.34 \pm 0.31$ \\ \end{tabular} & $1.30 \pm 0.46$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to J/\psi \eta K_S^{0} )$ & \begin{tabular}{l} Belle \cite{Iwashita:2013wnn}: $0.0522 \pm 0.0078 \pm 0.0049$ \\ \babar \cite{Aubert:2004fc}: $0.084 \pm 0.026 \pm 0.027$ \\ \end{tabular} & $0.0540 \pm 0.0089$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{K}^{*}(892)^{0} \pi^{+} \pi^{-} )$ & \begin{tabular}{l} CDF \cite{Affolder:2001qi}: $0.66 \pm 0.19 \pm 0.11$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^{0} \to \psi(2S) \bar{K}^{0} )$ & \begin{tabular}{l} Belle \cite{Abe:2002rc}: $0.67 \pm 0.11$ \\ \babar \cite{Aubert:2004rz}: $0.646 \pm 0.065 \pm 0.051$ \\ \end{tabular} & $0.655 \pm 0.066$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to \psi(2S) \bar{K}^{*}(892)^{0} )$ & \begin{tabular}{l} CDF \cite{Abe:1998yu}: $0.90 \pm 0.22 \pm 0.09$ \\ \babar \cite{Aubert:2004rz}: $0.649 \pm 0.059 \pm 0.097$ \\ \end{tabular} & $0.696 \pm 0.103$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to \psi(2S) K^{0}  )$ & \begin{tabular}{l} LHCb \cite{Aaij:2014naa}: $0.47 \pm 0.07 \pm 0.07$ \\ \end{tabular} & $0.47 \pm 0.10$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to K^{*}(892)^{0} \psi(2S) )$ & \begin{tabular}{l} Belle \cite{Mizuk:2009da}: $0.552 \,^{+0.035}_{-0.032} \,^{+0.053}_{-0.058}$ \\ \end{tabular} & $0.552 \,^{+0.064}_{-0.066}$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( \bar{B}^{0} \to \psi(2S) K^{0} )\times {\cal{B}} ( \psi(2S) \to \chi_{c1} \gamma )$}\\
 & \begin{tabular}{l} Belle \cite{Bhardwaj:2013rmw}: $0.68 \pm 0.10 \pm 0.07$ \\ \end{tabular} & $0.68 \pm 0.12$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( \bar{B}^{0} \to \psi(2S) K^{0} )\times {\cal{B}} ( \psi(2S) \to \chi_{c2} \gamma )$}\\
 & \begin{tabular}{l} Belle \cite{Bhardwaj:2013rmw}: $0.47 \pm 0.16 \pm 0.08$ \\ \end{tabular} & $0.47 \pm 0.18$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to \chi_{c0} \bar{K}^{0} )$ & \begin{tabular}{l} \babar \cite{Aubert:2005vwa}: $< 1.24$ \\ \end{tabular} & $< 1.24$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to \chi_{c0} \bar{K}^{*}(892)^{0} )$ & \begin{tabular}{l} \babar \cite{Aubert:2005vwa}: $< 0.77$ \\ \babar \cite{Aubert:2008ak}: $0.17 \pm 0.03 \pm 0.02$ \\ \end{tabular} & $0.17 \pm 0.04$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to \chi_{c1} \bar{K}^{0} )$ & \begin{tabular}{l} Belle \cite{Bhardwaj:2011dj}: $0.378 \,^{+0.017}_{-0.016} \pm 0.033$ \\ \babar \cite{Aubert:2008ae}: $0.42 \pm 0.03 \pm 0.03$ \\ \end{tabular} & $0.396 \pm 0.028$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to \chi_{c1} K^{-} \pi^{+} )$ & \begin{tabular}{l} Belle \cite{Bhardwaj:2015rju}: $0.497 \pm 0.012 \pm 0.028$ \\ \babar \cite{Lees:2011ik}: $0.511 \pm 0.014 \pm 0.058$ \\ \end{tabular} & $0.500 \pm 0.027$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to \chi_{c1} \bar{K}^{*}(892)^{0} )$ & \begin{tabular}{l} Belle \cite{Soni:2005fw}: $0.31 \pm 0.03 \pm 0.07$ \\ \babar \cite{Aubert:2008ae}: $0.25 \pm 0.02 \pm 0.02$ \\ \end{tabular} & $0.26 \pm 0.03$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to \chi_{c1} K^{-} \pi^{+}  \pi^{0} )$ & \begin{tabular}{l} Belle \cite{Bhardwaj:2015rju}: $0.352 \pm 0.052 \pm 0.024$ \\ \end{tabular} & $0.352 \pm 0.057$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to \chi_{c1} \bar{K}^{0} \pi^{+}  \pi^{-} )$ & \begin{tabular}{l} Belle \cite{Bhardwaj:2015rju}: $0.316 \pm 0.035 \pm 0.032$ \\ \end{tabular} & $0.316 \pm 0.047$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to \eta_c \bar{K}^{0} )$ & \begin{tabular}{l} Belle \cite{Fang:2002gi}: $1.23 \pm 0.23 \,^{+0.40}_{-0.41}$ \\ \babar \cite{Aubert:2007qea}: $0.64 \,^{+0.22}_{-0.20} \,^{+0.28}_{-0.16}$ \\ \babar \cite{Aubert:2004gc}: $1.14 \pm 0.15 \pm 0.34$ \\ \end{tabular} & $0.85 \pm 0.24$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to \eta_c \bar{K}^{*}(892)^{0} )$ & \begin{tabular}{l} Belle \cite{Fang:2002gi}: $1.62 \pm 0.32 \,^{+0.55}_{-0.60}$ \\ \babar \cite{Aubert:2008kp}: $0.57 \pm 0.06 \pm 0.09$ \\ \babar \cite{Aubert:2007qea}: $0.80 \,^{+0.21}_{-0.19} \,^{+0.37}_{-0.23}$ \\ \end{tabular} & $0.61 \pm 0.10$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to \eta_c(2S) \bar{K}^{*}(892)^{0} )$ & \begin{tabular}{l} \babar \cite{Aubert:2008kp}: $< 0.39$ \\ \end{tabular} & $< 0.39$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to h_c(1P) \bar{K}^{*}(892)^{0} )\times {\cal{B}} ( h_c(1P) \to \eta_c \gamma )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2008kp}: $< 0.22$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to \psi(3770) \bar{K}^{0} )\times {\cal{B}} ( \psi(3770) \to D^{0} \bar{D}^{0} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $< 1.23$ \\ \end{tabular} & $< 1.23$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to \psi(3770) \bar{K}^{0} )\times {\cal{B}} ( \psi(3770) \to D^{+} D^{-} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $< 1.88$ \\ \end{tabular} & $< 1.88$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to \chi_{c2} \bar{K}^{0} )$ & \begin{tabular}{l} Belle \cite{Bhardwaj:2011dj}: $< 0.15$ \\ \babar \cite{Aubert:2008ae}: $0.15 \pm 0.09 \pm 0.03$ \\ \end{tabular} & $0.15 \pm 0.09$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to \chi_{c2} \bar{K}^{*}(892)^{0} )$ & \begin{tabular}{l} \babar \cite{Aubert:2008ae}: $0.66 \pm 0.18 \pm 0.05$ \\ \end{tabular} & $0.66 \pm 0.19$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to \chi_{c2} K^{-} \pi^{+} )$ & \begin{tabular}{l} Belle \cite{Bhardwaj:2015rju}: $0.72 \pm 0.09 \pm 0.05$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^{0} \to J/\psi \pi^{0} )$ & \begin{tabular}{l} Belle \cite{Abe:2002rc}: $2.3 \pm 0.5 \pm 0.2$ \\ \babar \cite{Aubert:2008bs}: $1.69 \pm 0.14 \pm 0.07$ \\ \end{tabular} & $1.74 \pm 0.15$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to J/\psi \pi^{+} \pi^{-} )$ & \begin{tabular}{l} \babar \cite{Aubert:2007xw}: $< 1.2$ \\ \end{tabular} & $< 1.2$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to J/\psi \rho(770)^{0} )$ & \begin{tabular}{l} \babar \cite{Aubert:2007xw}: $2.7 \pm 0.3 \pm 0.2$ \\ \end{tabular} & $2.7 \pm 0.4$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to J/\psi \eta )$ & \begin{tabular}{l} Belle \cite{Chang:2012gnb}: $1.23 \,^{+0.18}_{-0.17} \pm 0.07$ \\ \babar \cite{Aubert:2003ii}: $< 2.7$ \\ \end{tabular} & $1.23 \,^{+0.19}_{-0.18}$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to J/\psi \eta^\prime(958) )$ & \begin{tabular}{l} Belle \cite{Chang:2012gnb}: $< 0.74$ \\ \babar \cite{Aubert:2003ii}: $< 6.3$ \\ \end{tabular} & $< 0.74$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to J/\psi f_2(1270) )$ & \begin{tabular}{l} \babar \cite{Aubert:2007xw}: $< 0.46$ \\ \end{tabular} & $< 0.46$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to J/\psi f_1(1285) )$ & \begin{tabular}{l} LHCb \cite{Aaij:2013rja}: $0.837 \pm 0.195 \,^{+0.079}_{-0.075}$ \\ \end{tabular} & $0.837 \,^{+0.210}_{-0.209}$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to J/\psi K^{0} K^{\pm} \pi^{\mp} )$ & \begin{tabular}{l} LHCb \cite{Aaij:2014naa}: $< 2.1$ \\ \end{tabular} & $< 2.1$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to J/\psi K^{0} K^{+} K^{-} )$ & \begin{tabular}{l} LHCb \cite{Aaij:2014naa}: $2.02 \pm 0.43 \pm 0.19$ \\ \end{tabular} & $2.02 \pm 0.47$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to \chi_{c1} \pi^{0} )$ & \begin{tabular}{l} Belle \cite{Kumar:2008ir}: $1.12 \pm 0.25 \pm 0.12$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to J/\psi a_0(980) )\times {\cal{B}} ( a_0(980) \to K^{+} K^{-} )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2013mtm}: $< 0.090$ \\ \end{tabular} & $< 0.090$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to J/\psi f_0(980) )\times {\cal{B}} ( f_0(980) \to \pi^{+} \pi^{-} )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2013zpt}: $< 0.11$ \\ \end{tabular} & $< 0.11$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to J/\psi f_1(1285) )\times {\cal{B}} ( f_1(1285) \to \pi^{+} \pi^{-} \pi^{+} \pi^{-} )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2013rja}: $0.0921 \pm 0.0214 \pm 0.0064$ \\ \end{tabular} & $0.0921 \pm 0.0223$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to J/\psi K^{+} K^{-} )$ & \begin{tabular}{l} LHCb \cite{Aaij:2013mtm}: $0.253 \pm 0.031 \pm 0.019$ \\ \end{tabular} & $0.253 \pm 0.036$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to J/\psi \phi(1020) )$ & \begin{tabular}{l} LHCb \cite{Aaij:2013mtm}: $< 0.019$ \\ Belle \cite{Liu:2008bta}: $< 0.094$ \\ \babar \cite{Aubert:2003ii}: $< 0.9$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^{0} \to J/\psi \gamma )$ & \begin{tabular}{l} LHCb \cite{Aaij:2015uoa}: $< 0.15$ \\ \babar \cite{Aubert:2004xd}: $< 0.16$ \\ \end{tabular} & $< 0.15$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{p} p )$ & \begin{tabular}{l} LHCb \cite{Aaij:2013yba}: $< 0.052$ \\ Belle \cite{Xie:2005tf}: $< 0.083$ \\ \babar \cite{Aubert:2003ww}: $< 0.19$ \\ \end{tabular} & $< 0.052$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to J/\psi D^{0} )$ & \begin{tabular}{l} Belle \cite{Zhang:2005bs}: $< 2.0$ \\ \babar \cite{Aubert:2005tr}: $< 1.3$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{K}_1^{0}(1270) )}/{{\cal{B}} ( B^{-} \to J/\psi K^{-} )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2001wa}: $1.30 \pm 0.34 \pm 0.28$ \\ \end{tabular} & $1.30 \pm 0.44$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{K}^{*}(892)^{0} )}/{{\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{K}^{0} )}$}\\
 & \begin{tabular}{l} CDF \cite{Abe:1996kc}: $1.39 \pm 0.36 \pm 0.10$ \\ \babar \cite{Aubert:2004rz}: $1.51 \pm 0.05 \pm 0.08$ \\ \end{tabular} & $1.50 \pm 0.09$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to J/\psi \omega(782)) }/{ {\cal{B}} ( \bar{B}^{0} \to J/\psi \rho )}$}\\
 & \begin{tabular}{l} LHCb \cite{LHCb:2012cw}: $0.89 \pm 0.19 \,^{+0.07}_{-0.13}$ \\ \end{tabular} & $0.89 \,^{+0.20}_{-0.23}$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to J/\psi \omega(782) \bar{K}^{0} ) }/{ {\cal{B}} ( B^{-} \to J/\psi \omega(782) K^{-} )}$}\\
 & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010jr}: $0.7 \pm 0.1 \pm 0.1$ \\ \end{tabular} & $0.7 \pm 0.1$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to J/\psi K_S^{0} \pi^{-} \pi^{+} )}/{{\cal{B}} ( \bar{B}^{0} \to J/\psi K_S^{0} )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2014naa}: $0.493 \pm 0.034 \pm 0.027$ \\ \end{tabular} & $0.493 \pm 0.043$ \\
\hline
\multicolumn{3}{|l|}{$[{   {\cal{B}}  ( \bar{B}^{0} \to \psi(2S) K_S^{0} ) \times {\cal{B}}( \psi(2S)\to  J/\psi \pi^{-} \pi^{+})   }]/ { {\cal{B}} ( \bar{B}^{0} \to J/\psi K_S^{0} )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2014naa}: $0.183 \pm 0.027 \pm 0.015$ \\ \end{tabular} & $0.183 \pm 0.031$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to \psi(2S) \bar{K}^{*}(892)^{0} )}/{{\cal{B}} ( \bar{B}^{0} \to \psi(2S) \bar{K}^{0} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004rz}: $1.00 \pm 0.14 \pm 0.09$ \\ \end{tabular} & $1.00 \pm 0.17$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to \psi(2S) K(892)^{*0} )}/{{\cal{B}} ( \bar{B}^{0} \to J/\psi  K(892)^{*0} )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2012dda}: $0.476 \pm 0.014 \pm 0.016$ \\ \end{tabular} & $0.476 \pm 0.021$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} \bar{B}^{0} \to \psi(2S) \pi^{+}  \pi^{-} }/{{\cal{B}} \bar{B}^{0} \to J/\psi \pi^{+} \pi^{-}  }$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2013cpa}: $0.56 \pm 0.07 \pm 0.05$ \\ \end{tabular} & $0.56 \pm 0.09$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to \eta_c \bar{K}^{0} )}/{{\cal{B}} ( B^{-} \to \eta_c K^{-} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004gc}: $0.87 \pm 0.13 \pm 0.07$ \\ \end{tabular} & $0.87 \pm 0.15$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to \eta_c \bar{K}^{0} )}/{{\cal{B}} ( \bar{B}^{0} \to J/\psi \bar{K}^{0} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004gc}: $1.34 \pm 0.19 \pm 0.40$ \\ \end{tabular} & $1.34 \pm 0.44$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to \eta_c \bar{K}^{*}(892)^{0} )}/{{\cal{B}} ( B^{-} \to \eta_c K^{-} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2008kp}: $0.62 \pm 0.06 \pm 0.05$ \\ \end{tabular} & $0.62 \pm 0.08$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to \eta_c \bar{K}^{*}(892)^{0} )}/{{\cal{B}} ( \bar{B}^{0} \to \eta_c \bar{K}^{0} )}$}\\
 & \begin{tabular}{l} Belle \cite{Fang:2002gi}: $1.33 \pm 0.36 \,^{+0.24}_{-0.33}$ \\ \end{tabular} & $1.33 \,^{+0.43}_{-0.49}$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to \chi_{c1} K^{-} \pi^{+} )}/{{\cal{B}} ( \bar{B}^{0} \to J/\psi K^{-} \pi^{+} )}$}\\
 & \begin{tabular}{l} \babar \cite{Lees:2011ik}: $0.474 \pm 0.013 \pm 0.054$ \\ \end{tabular} & $0.474 \pm 0.056$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to \chi_{c1} \bar{K}^{*}(892)^{0} )}/{{\cal{B}} ( \bar{B}^{0} \to \chi_{c1} \bar{K}^{0} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004rz}: $0.72 \pm 0.11 \pm 0.12$ \\ \end{tabular} & $0.72 \pm 0.16$ \\
\hline
\multicolumn{3}{|l|}{$[{{\cal{B}} ( \bar{B}^{0} \to h_c(1P) \bar{K}^{*}(892)^{0} )\times {\cal{B}} ( h_c(1P) \to \eta_c \gamma )}]/{{\cal{B}} ( B^{-} \to \eta_c K^{-} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2008kp}: $< 0.236$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to J/\psi \eta )}/  {{\cal{B}} ( \bar{B}_{s}^{0} \to J/\psi \eta )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2014jna}: $0.0185 \pm 0.0061 \pm 0.0014$ \\ \end{tabular} & $0.0185 \pm 0.0063$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to J/\psi \eta^{\prime })}/  {{\cal{B}} ( \bar{B}_{s}^{0} \to J/\psi \eta^{\prime } )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2014jna}: $0.0228 \pm 0.0065 \pm 0.0016$ \\ \end{tabular} & $0.0228 \pm 0.0067$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to J/\psi K_S^{0} K^{\pm} \pi^{\mp} )}/{{\cal{B}} ( \bar{B}^{0} \to J/\psi K_S^{0} \pi^{+} \pi^{-} )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2014naa}: $< 0.048$ \\ \end{tabular} & $< 0.048$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to J/\psi K_S^{0} K^{+} K^{-} )}/{{\cal{B}} ( \bar{B}^{0} \to J/\psi K_S^{0} \pi^{+} \pi^{-} )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2014naa}: $0.047 \pm 0.010 \pm 0.004$ \\ \end{tabular} & $0.047 \pm 0.011$ \\
\hline
\end{btocharmtab}
\btocharmfig{Bd_cc_8}

\begin{btocharmtab}{Bd_cc_9}{Polarization fractions}
\hline
\textbf{Parameter} & \begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${\vert{\cal{A}}_{0}\vert^{2} ( B^{0} \to J/\psi \bar{K}^{*}(892)^{0} )}/{\vert{\cal{A}}_{0}\vert^{2} ( \bar{B}^{0} \to J/\psi \bar{K}^{*}(892)^{0} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004ei}: $< 0.32$ \\ \end{tabular} & $< 0.32$ \\
\hline
\multicolumn{3}{|l|}{${\vert{\cal{A}}_{0}\vert^{2} ( \bar{B}^{0} \to J/\psi K^{*}(892)^{0} )}/{\vert{\cal{A}}_{0}\vert^{2} ( B^{0} \to J/\psi K^{*}(892)^{0} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004ei}: $< 0.26$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^{0} \to \Lambda_c^{+} \bar{p} \pi^{0} )$ & \begin{tabular}{l} \babar \cite{Aubert:2010zv}: $1.94 \pm 0.17 \pm 0.52$ \\ \end{tabular} & $1.94 \pm 0.55$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to \Lambda_c^{+} \bar{p} \pi^{+} \pi^{-} )$ & \begin{tabular}{l} Belle \cite{Gabyshev:2002zq}: $11.0 \,^{+1.2}_{-1.2} \pm 3.5$ \\ \babar \cite{Lees:2013bya}: $12.3 \pm 0.5 \pm 3.3$ \\ \end{tabular} & $11.9 \pm 3.2$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to \Sigma_c^{++} \bar{p} \pi^{-} )$ & \begin{tabular}{l} Belle \cite{Park:2006uj}: $2.1 \pm 0.2 \pm 0.6$ \\ \babar \cite{Lees:2013bya}: $2.13 \pm 0.10 \pm 0.56$ \\ \end{tabular} & $2.12 \pm 0.55$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to \Sigma_c^{*++} \bar{p} \pi^{-} )$ & \begin{tabular}{l} Belle \cite{Park:2006uj}: $1.2 \pm 0.1 \pm 0.4$ \\ \babar \cite{Lees:2013bya}: $1.15 \pm 0.10 \pm 0.30$ \\ \end{tabular} & $1.16 \pm 0.32$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to \Sigma_c^{0} \bar{p} \pi^{+} )$ & \begin{tabular}{l} Belle \cite{Park:2006uj}: $1.4 \pm 0.2 \pm 0.4$ \\ \babar \cite{Lees:2013bya}: $0.91 \pm 0.07 \pm 0.24$ \\ \end{tabular} & $0.77 \pm 0.23$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to \Lambda_c^{+} \Lambda_c^{-} \bar{K}^{0} )$ & \begin{tabular}{l} Belle \cite{Abe:2005ib}: $7.9 \,^{+2.9}_{-2.3} \pm 4.3$ \\ \babar \cite{Aubert:2007eb}: $3.8 \pm 3.1 \pm 2.1$ \\ \end{tabular} & $4.8 \pm 3.5$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}}( \bar{B}^{0} \to \Lambda_c^{+} \bar{p} \pi^{+} \pi^{-}_{\rm{non}-\Sigma_c} )$}\\
 & \begin{tabular}{l} \babar \cite{Lees:2013bya}: $7.9 \pm 0.4 \pm 2.0$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^{0} \to \Lambda_c^{+} \bar{p} K^{+} K^{-} )$ & \begin{tabular}{l} \babar \cite{Lees:2014uta}: $2.5 \pm 0.4 \pm 0.6$ \\ \end{tabular} & $2.5 \pm 0.7$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to \Lambda_c^{+} \bar{p} \phi(1020) )$ & \begin{tabular}{l} \babar \cite{Lees:2014uta}: $< 1.2$ \\ \end{tabular} & $< 1.2$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to \Sigma_c^{*0} \bar{p} \pi^{+} )$ & \begin{tabular}{l} Belle \cite{Park:2006uj}: $< 3.3$ \\ \babar \cite{Lees:2013bya}: $2.2 \pm 0.7 \pm 0.6$ \\ \end{tabular} & $2.2 \pm 0.9$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to \Lambda_c^{+} \bar{p} )$ & \begin{tabular}{l} Belle \cite{Gabyshev:2002dt}: $2.19 \,^{+0.56}_{-0.49} \pm 0.65$ \\ \babar \cite{Aubert:2008ax}: $1.89 \pm 0.21 \pm 0.49$ \\ \end{tabular} & $1.90 \pm 0.54$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to \Lambda_c^{+} \bar{p} \bar{K}^{*}(892)^{0} )$ & \begin{tabular}{l} \babar \cite{Aubert:2009aj}: $1.60 \pm 0.61 \pm 0.44$ \\ \end{tabular} & $1.60 \pm 0.75$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to \Sigma_c^{++} \bar{p} K^{-} )$ & \begin{tabular}{l} \babar \cite{Aubert:2009aj}: $1.11 \pm 0.30 \pm 0.30$ \\ \end{tabular} & $1.11 \pm 0.43$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to \Xi_c^{+} \Lambda_c^{-} )\times {\cal{B}} ( \Xi_c^{+} \to \Xi^{-} \pi^{+} \pi^{+} )}$}\\
 & \begin{tabular}{l} Belle \cite{Chistov:2005zb}: $9.3 \,^{+3.7}_{-2.8} \pm 3.1$ \\ \babar \cite{Aubert:2007eb}: $1.5 \pm 1.1 \pm 0.4$ \\ \end{tabular} & $1.7 \pm 1.2$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to \Lambda_c^{+} \Lambda_c^{-} )$ & \begin{tabular}{l} Belle \cite{Uchida:2007gx}: $< 5.7$ \\ \end{tabular} & $< 5.7$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to \Lambda_c^{+} \bar{\Lambda} K^{-} )$ & \begin{tabular}{l} \babar \cite{Lees:2011rf}: $3.8 \pm 0.8 \pm 1.0$ \\ \end{tabular} & $3.8 \pm 1.3$ \\
\hline
${\cal{B}} ( \bar{B}^{0} \to \Lambda_c^{+} \bar{p} K^{-} \pi^{+} )$ & \begin{tabular}{l} \babar \cite{Aubert:2009aj}: $4.33 \pm 0.82 \pm 1.18$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to \Sigma_c^{+} \bar{p} )\times {\cal{B}} ( \Lambda_c^{+} \to p K^{-} \pi^{+} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2010zv}: $< 1.5$ \\ \end{tabular} & $< 1.5$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}}(\bar{B}^{0}\to\Lambda_c^{+} \bar{p} p \bar{p}) \times {\cal{B}}(\Lambda_c^{+}\to p K^{-}\pi^{+})$}\\
 & \begin{tabular}{l} \babar \cite{TheBABAR:2013fda}: $< 0.14$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to \Lambda_c^{-} \Lambda_c^{+} )}/  { {\cal{B}} ( \bar{B}^{0} \to D^{+} D_s^{-} )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2014pha}: $< 2$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to X(3872) \bar{K}^{0} )\times {\cal{B}} ( X(3872) \to J/\psi \pi^{+} \pi^{-} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2008gu}: $0.35 \pm 0.19 \pm 0.04$ \\ \end{tabular} & $0.35 \pm 0.19$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( \bar{B}^{0} \to X(3872) \bar{K}^{0} ) \times {\cal{B}} ( X(3872) \to J/\psi \omega(782) )$}\\
 & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010jr}: $0.6 \pm 0.3 \pm 0.1$ \\ \end{tabular} & $0.6 \pm 0.3$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to X(3872) \bar{K}^{0} )\times {\cal{B}} ( X(3872) \to J/\psi \gamma )}$}\\
 & \begin{tabular}{l} Belle \cite{Bhardwaj:2011dj}: $0.24 \,^{+0.13}_{-0.14} \pm 0.07$ \\ \babar \cite{Aubert:2008ae}: $0.26 \pm 0.18 \pm 0.02$ \\ \end{tabular} & $0.25 \pm 0.12$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to X(3872) \bar{K}^{*}(892)^{0} )\times {\cal{B}} ( X(3872) \to J/\psi \gamma )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2008ae}: $0.07 \pm 0.14 \pm 0.01$ \\ \end{tabular} & $0.07 \pm 0.14$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to X(3872) \bar{K}^{0} )\times {\cal{B}} ( X(3872) \to \psi(2S) \gamma )}$}\\
 & \begin{tabular}{l} Belle \cite{Bhardwaj:2011dj}: $0.662 \,^{+0.130}_{-0.140} \pm 0.070$ \\ \babar \cite{Aubert:2008ae}: $1.14 \pm 0.55 \pm 0.10$ \\ \end{tabular} & $0.695 \pm 0.147$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to X(3872) \bar{K}^{*}(892)^{0} )\times {\cal{B}} ( X(3872) \to \psi(2S) \gamma )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2008ae}: $-0.13 \pm 0.31 \pm 0.03$ \\ \end{tabular} & $-0.13 \pm 0.31$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( \bar{B}^{0} \to X(3872) K^{0} )\times {\cal{B}} ( X(3872) \to \chi_{c1} \gamma )$}\\
 & \begin{tabular}{l} Belle \cite{Bhardwaj:2013rmw}: $< 0.96$ \\ \end{tabular} & $< 0.96$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( \bar{B}^{0} \to X(3872) K^{0} )\times {\cal{B}} ( X(3872) \to \chi_{c2} \gamma )$}\\
 & \begin{tabular}{l} Belle \cite{Bhardwaj:2013rmw}: $< 1.22$ \\ \end{tabular} & $< 1.22$ \\
\hline
\end{btocharmtab}
\btocharmfig{Bd_other_1}

\begin{btocharmtab}{Bd_other_2}{Decays to $X(3872)$ with $X(3872) \to D\bar{D}$ $[10^{-4}]$}
\hline
\textbf{Parameter} & \begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to X(3872) \bar{K}^{0} )\times {\cal{B}} ( X(3872) \to \bar{D}^{*}(2007)^{0} D^{0} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $< 4.37$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( \bar{B}^{0} \to X(3823) K^{0} )\times {\cal{B}} ( X(3823) \to \chi_{c1} \gamma )$}\\
 & \begin{tabular}{l} Belle \cite{Bhardwaj:2013rmw}: $< 0.099$ \\ \end{tabular} & $< 0.099$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( \bar{B}^{0} \to X(3823) K^{0} )\times {\cal{B}} ( X(3823) \to \chi_{c2} \gamma )$}\\
 & \begin{tabular}{l} Belle \cite{Bhardwaj:2013rmw}: $< 0.228$ \\ \end{tabular} & $< 0.228$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to Y(3940) \bar{K}^{0} )\times {\cal{B}} ( Y(3940) \to J/\psi \omega(782) )}$}\\
 & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010jr}: $0.21 \pm 0.09 \pm 0.03$ \\ \end{tabular} & $0.21 \pm 0.09$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to Z_1(4050) K^{-} )\times {\cal{B}} ( Z_1(4050) \to \chi_{c1} \pi^{+} )}$}\\
 & \begin{tabular}{l} Belle \cite{Mizuk:2008me}: $0.30 \,^{+0.15}_{-0.08} \,^{+0.37}_{-0.16}$ \\ \babar \cite{Lees:2011ik}: $< 0.18$ \\ \end{tabular} & $0.30 \,^{+0.40}_{-0.18}$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to Z_2(4250) K^{-} )\times {\cal{B}} ( Z_2(4250) \to \chi_{c1} \pi^{+} )}$}\\
 & \begin{tabular}{l} Belle \cite{Mizuk:2008me}: $0.40 \,^{+0.23}_{-0.09} \,^{+1.97}_{-0.05}$ \\ \babar \cite{Lees:2011ik}: $< 0.47$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( \bar{B}^{0} \to X(3872)^{+} K^{-} )$ & \begin{tabular}{l} \babar \cite{Aubert:2005vi}: $< 5.0$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to X(3872)^{+} K^{-} )\times {\cal{B}} ( X(3872)^{+} \to J/\psi \pi^{+} \pi^{0} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004zr}: $< 0.54$ \\ \end{tabular} & $< 0.54$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( \bar{B}^{0} \to Z(4430)^{+} K^{-} ) \times {\cal{B}} ( Z(4430)^{+} \to J/\psi \pi^{+} )$}\\
 & \begin{tabular}{l} Belle \cite{Chilikin:2014bkk}: $0.54 \,^{+0.40}_{-0.10} \,^{+0.11}_{-0.09}$ \\ \babar \cite{Aubert:2008aa}: $-1.2 \pm 0.4 \pm 0.0$ \\ \end{tabular} & $-0.11 \pm 0.24$ {\tiny CL=0.6\permil} \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( \bar{B}^{0} \to Z(4430)^{+} K^{-} ) \times {\cal{B}} ( Z(4430)^{+} \to \psi(2S) \pi^{+} )$}\\
 & \begin{tabular}{l} Belle \cite{Mizuk:2009da}: $3.2 \,^{+1.8}_{-0.9} \,^{+5.3}_{-1.6}$ \\ \babar \cite{Aubert:2008aa}: $1.9 \pm 0.8 \pm 0.0$ \\ \end{tabular} & $1.9 \pm 0.8$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( \bar{B}^{0} \to Z_c(3900)^{+} K^{-} ) \times {\cal{B}} ( Z_c(3900)^{+} \to J/\psi \pi^{+} )$}\\
 & \begin{tabular}{l} Belle \cite{Chilikin:2014bkk}: $< 0.09$ \\ \end{tabular} & $< 0.09$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( \bar{B}^{0} \to Z_c(4200)^{+} K^{-} ) \times {\cal{B}} ( Z_c(4200)^{+} \to J/\psi \pi^{+} )$}\\
 & \begin{tabular}{l} Belle \cite{Chilikin:2014bkk}: $2.2 \,^{+0.7}_{-0.5} \,^{+1.1}_{-0.6}$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to X(3872) \bar{K}^{0} )}/{{\cal{B}} ( B^{-} \to X(3872) K^{-} )}$}\\
 & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010jr}: $1.0 \,^{+0.8}_{-0.6} \,^{+0.1}_{-0.2}$ \\ \babar \cite{Aubert:2008gu}: $0.41 \pm 0.24 \pm 0.05$ \\ \end{tabular} & $0.47 \pm 0.23$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( \bar{B}^{0} \to Y(3940) \bar{K}^{0} ) }/{ {\cal{B}} ( B^{-} \to Y(3940) K^{-} )}$}\\
 & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010jr}: $0.7 \,^{+0.4}_{-0.3} \pm 0.1$ \\ \end{tabular}

==> (inline-1) <==
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^{-} \to D^{*}(2010)^{-} \pi^{0} )$ & \begin{tabular}{l} Belle \cite{Iwabuchi:2008av}: $< 0.00036$ \\ \end{tabular} & $< 0.00036$ \\
\hline
${\cal{B}} ( B^{-} \to D^{0} \pi^{-} )$ & \begin{tabular}{l} \babar \cite{Aubert:2006cd}: $0.490 \pm 0.007 \pm 0.022$ \\ \babar \cite{Aubert:2006jc}: $0.449 \pm 0.021 \pm 0.023$ \\ \end{tabular} & $0.475 \pm 0.019$ \\
\hline
${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} \pi^{-} )$ & \begin{tabular}{l} \babar \cite{Aubert:2006cd}: $0.552 \pm 0.017 \pm 0.042$ \\ \babar \cite{Aubert:2006jc}: $0.513 \pm 0.022 \pm 0.028$ \\ \end{tabular} & $0.528 \pm 0.028$ \\
\hline
${\cal{B}} ( B^{-} \to D^{+} \pi^{-} \pi^{-} )$ & \begin{tabular}{l} Belle \cite{Abe:2003zm}: $0.102 \pm 0.004 \pm 0.015$ \\ \babar \cite{Aubert:2009wg}: $0.108 \pm 0.003 \pm 0.005$ \\ \end{tabular} & $0.107 \pm 0.005$ \\
\hline
${\cal{B}} ( B^{-} \to D^{*}(2010)^{+} \pi^{-} \pi^{-} )$ & \begin{tabular}{l} Belle \cite{Abe:2003zm}: $0.125 \pm 0.008 \pm 0.022$ \\ \babar \cite{Aubert:2003hm}: $0.122 \pm 0.005 \pm 0.018$ \\ \end{tabular} & $0.123 \pm 0.015$ \\
\hline
${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} \pi^{-} \pi^{+} \pi^{-} )$ & \begin{tabular}{l} Belle \cite{Majumder:2004su}: $1.055 \pm 0.047 \pm 0.129$ \\ \end{tabular} & $1.055 \pm 0.137$ \\
\hline
${\cal{B}} ( B^{-} \to D^{*}(2010)^{+} \pi^{-} \pi^{+} \pi^{-} \pi^{-} )$ & \begin{tabular}{l} Belle \cite{Majumder:2004su}: $0.256 \pm 0.026 \pm 0.033$ \\ \end{tabular} & $0.256 \pm 0.042$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} \pi^{-} \pi^{+} \pi^{-} \pi^{+} \pi^{-} )$}\\
 & \begin{tabular}{l} Belle \cite{Majumder:2004su}: $0.567 \pm 0.091 \pm 0.085$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^{-} \to D^{0} K^{-} )$ & \begin{tabular}{l} Belle \cite{Swain:2003yu}: $0.383 \pm 0.025 \pm 0.037$ \\ \end{tabular} & $0.383 \pm 0.045$ \\
\hline
${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} K^{-} )$ & \begin{tabular}{l} Belle \cite{Abe:2001waa}: $0.359 \pm 0.087 \pm 0.051$ \\ \end{tabular} & $0.359 \pm 0.101$ \\
\hline
${\cal{B}} ( B^{-} \to D^{0} K^{-} K^{0} )$ & \begin{tabular}{l} Belle \cite{Drutskoy:2002ib}: $0.55 \pm 0.14 \pm 0.08$ \\ \end{tabular} & $0.55 \pm 0.16$ \\
\hline
${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} K^{-} K^{0} )$ & \begin{tabular}{l} Belle \cite{Drutskoy:2002ib}: $< 1.06$ \\ \end{tabular} & $< 1.06$ \\
\hline
${\cal{B}} ( B^{-} \to D^{0} K^{-} K^{*}(892)^{0} )$ & \begin{tabular}{l} Belle \cite{Drutskoy:2002ib}: $0.75 \pm 0.13 \pm 0.11$ \\ \end{tabular} & $0.75 \pm 0.17$ \\
\hline
${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} K^{-} K^{*}(892)^{0} )$ & \begin{tabular}{l} Belle \cite{Drutskoy:2002ib}: $1.53 \pm 0.31 \pm 0.29$ \\ \end{tabular} & $1.53 \pm 0.42$ \\
\hline
${\cal{B}} ( B^{-} \to D^{0} K^{*}(892)^{-} )$ & \begin{tabular}{l} \babar \cite{Aubert:2006um}: $0.529 \pm 0.030 \pm 0.034$ \\ \end{tabular} & $0.529 \pm 0.045$ \\
\hline
${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} K^{*}(892)^{-} )$ & \begin{tabular}{l} \babar \cite{Aubert:2003ae}: $0.83 \pm 0.11 \pm 0.10$ \\ \end{tabular} & $0.83 \pm 0.15$ \\
\hline
${\cal{B}} ( B^{-} \to D^{+} K^{-} \pi^{-}  )$ & \begin{tabular}{l} LHCb \cite{Aaij:2015vea}: $0.0731 \pm 0.0019 \pm 0.0045$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^{-} \to D^{-} \bar{K}^{0} )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010rf}: $-3.8 \,^{+2.2}_{-1.8} \,^{+1.2}_{-1.6}$ \\ \end{tabular} & $-3.8 \,^{+2.5}_{-2.4}$ \\
\hline
${\cal{B}} ( B^{-} \to D^{-} \bar{K}^{*}(892)^{0} )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010rf}: $-5.3 \,^{+2.3}_{-2.0} \,^{+1.4}_{-1.8}$ \\ \end{tabular} & $-5.3 \,^{+2.7}_{-2.7}$ \\
\hline
${\cal{B}} ( B^{-} \to D^{-} K^{-} \pi^{+}  )$ & \begin{tabular}{l} LHCb \cite{Aaij:2015dwl}: $5.31 \pm 0.90 \pm 0.59$ \\ \end{tabular} & $5.31 \pm 1.08$ \\
\hline
${\cal{B}} ( B^{-} \to D^{*}(2010)^{-} \bar{K}^{0} )$ & \begin{tabular}{l} \babar \cite{Aubert:2005ra}: $< 9$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to D^{0} \pi^{-} )}/{{\cal{B}} ( \bar{B}^{0} \to D^{+} \pi^{-} )}$}\\
 & \begin{tabular}{l} CDF \cite{Abulencia:2005ia}: $1.97 \pm 0.10 \pm 0.21$ \\ \end{tabular} & $1.97 \pm 0.23$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to D^{0} \pi^{+} \pi^{-} \pi^{-} )}/{{\cal{B}} ( B^{-} \to D^{0} \pi^{-} )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2011rj}: $1.27 \pm 0.06 \pm 0.11$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to \bar{D}^{0} K^{-} )}/{{\cal{B}} ( B^{-} \to D^{0} K^{-} )}$}\\
 & \begin{tabular}{l} Belle \cite{Horii:2008as}: $< 19$ \\ \end{tabular} & $< 19$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to D^{0} K^{-} )}/{{\cal{B}} ( B^{-} \to D^{0} \pi^{-} )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2016oso}: $7.79 \pm 0.06 \pm 0.19$ \\ Belle \cite{Horii:2008as}: $6.77 \pm 0.23 \pm 0.30$ \\ Belle \cite{Swain:2003yu}: $7.7 \pm 0.5 \pm 0.6$ \\ \babar \cite{Aubert:2003uy}: $8.31 \pm 0.35 \pm 0.20$ \\ \end{tabular} & $7.69 \pm 0.16$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to D^{0} K^{-} \pi^{+} \pi^{-} )}/{{\cal{B}} ( B^{-} \to D^{0} \pi^{+} \pi^{-} \pi^{-} )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2012bw}: $9.4 \pm 1.3 \pm 0.9$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^{-} \to D^{**0} \pi^{-} )$ & \begin{tabular}{l} \babar \cite{Aubert:2006jc}: $5.50 \pm 0.52 \pm 1.04$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to D_1^{0}(2420) \pi^{-} )\times {\cal{B}} ( D_1^{0}(2420) \to D^{*}(2010)^{+} \pi^{-} )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2003zm}: $0.68 \pm 0.07 \pm 0.13$ \\ \babar \cite{Aubert:2003hm}: $0.59 \pm 0.03 \pm 0.11$ \\ \end{tabular} & $0.62 \pm 0.09$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to D_1^{0}(2420) \pi^{-} )\times {\cal{B}} ( D_1^{0}(2420) \to D^{0} \pi^{-} \pi^{+} )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2004sm}: $0.185 \pm 0.029 \,^{+0.035}_{-0.058}$ \\ \end{tabular} & $0.185 \,^{+0.045}_{-0.065}$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to D_0^{*0} \pi^{-} )\times {\cal{B}} ( D_0^{*0} \to D^{+} \pi^{-} )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2003zm}: $0.61 \pm 0.06 \pm 0.18$ \\ \babar \cite{Aubert:2009wg}: $0.68 \pm 0.03 \pm 0.20$ \\ \end{tabular} & $0.63 \pm 0.19$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to D_1^{0}(H) \pi^{-} )\times {\cal{B}} ( D_1^{0}(H) \to D^{*}(2010)^{+} \pi^{-} )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2003zm}: $0.50 \pm 0.04 \pm 0.11$ \\ \end{tabular} & $0.50 \pm 0.11$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to D_2^{*0}(2460) \pi^{-} )\times {\cal{B}} ( D_2^{*0}(2460) \to D^{*}(2010)^{+} \pi^{-} )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2003zm}: $0.18 \pm 0.03 \pm 0.04$ \\ \babar \cite{Aubert:2003hm}: $0.18 \pm 0.03 \pm 0.05$ \\ \end{tabular} & $0.18 \pm 0.04$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to D_2^{*0}(2460) \pi^{-} )\times {\cal{B}} ( D_2^{*0}(2460) \to D^{+} \pi^{-} )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2003zm}: $0.34 \pm 0.03 \pm 0.07$ \\ \babar \cite{Aubert:2009wg}: $0.35 \pm 0.02 \pm 0.04$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to D_1^{0}(2420) \pi^{-} )\times {\cal{B}} ( D_1^{0}(2420) \to D^{*}(2007)^{0} \pi^{-} \pi^{+} )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2004sm}: $< 0.6$ \\ \end{tabular} & $< 0.6$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to D_2^{*0}(2460) \pi^{-} )\times {\cal{B}} ( D_2^{*0}(2460) \to D^{*}(2007)^{0} \pi^{-} \pi^{+} )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2004sm}: $< 2.2$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to D^{*}(2007)^{0} \pi^{-} )}/{{\cal{B}} ( B^{-} \to D^{0} \pi^{-} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2006jc}: $1.14 \pm 0.07 \pm 0.04$ \\ \end{tabular} & $1.14 \pm 0.08$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to D^{**0} \pi^{-} )}/{{\cal{B}} ( B^{-} \to D^{0} \pi^{-} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2006jc}: $1.22 \pm 0.13 \pm 0.23$ \\ \end{tabular} & $1.22 \pm 0.26$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to D_2^{*0}(2460) \pi^{-} )}/{{\cal{B}} ( B^{-} \to D_1^{0}(2420) \pi^{-} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2003hm}: $0.80 \pm 0.07 \pm 0.16$ \\ \end{tabular} & $0.80 \pm 0.17$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to D^{*}(2007)^{0} K^{-} )}/{{\cal{B}} ( B^{-} \to D^{*}(2007)^{0} \pi^{-} )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2001waa}: $0.078 \pm 0.019 \pm 0.009$ \\ \babar \cite{Aubert:2004hu}: $0.0813 \pm 0.0040 \,^{+0.0042}_{-0.0031}$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{$[{{\cal{B}} ( B^{-} \to D_1^{0} \pi^{-} ) \times {\cal{B}} ( D_1^{0} \to D^{0} \pi^{+} \pi^{-} )}]/{{\cal{B}} ( B^{-} \to D^{0} \pi^{+} \pi^{-} \pi^{-} )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2011rj}: $0.040 \pm 0.007 \pm 0.005$ \\ \end{tabular} & $0.040 \pm 0.009$ \\
\hline
\multicolumn{3}{|l|}{$[{{\cal{B}} ( B^{-} \to D_1^{*0} \pi^{-} ) \times {\cal{B}} ( D_1^{*0} \to D^{*+} \pi^{-} )}]/{{\cal{B}} ( B^{-} \to D^{0} \pi^{+} \pi^{-} \pi^{-} )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2011rj}: $0.093 \pm 0.016 \pm 0.009$ \\ \end{tabular} & $0.093 \pm 0.018$ \\
\hline
\multicolumn{3}{|l|}{$[{{\cal{B}} ( B^{-} \to D_1^{*0} \pi^{-} ) \times {\cal{B}} ( D_1^{*0} \to D^{0} \pi^{+} \pi^{-} )}]/{{\cal{B}} ( B^{-} \to D^{0} \pi^{+} \pi^{-} \pi^{-} )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2011rj}: $0.103 \pm 0.015 \pm 0.009$ \\ \end{tabular} & $0.103 \pm 0.017$ \\
\hline
\multicolumn{3}{|l|}{$[{{\cal{B}} ( B^{-} \to D_2^{*0} \pi^{-} ) \times {\cal{B}} ( D_2^{*0} \to D^{*+} \pi^{-} )}]/{{\cal{B}} ( B^{-} \to D^{0} \pi^{+} \pi^{-} \pi^{-} )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2011rj}: $0.039 \pm 0.012 \pm 0.004$ \\ \end{tabular} & $0.039 \pm 0.013$ \\
\hline
\multicolumn{3}{|l|}{$[{{\cal{B}} ( B^{-} \to D_2^{*0} \pi^{-} ) \times {\cal{B}} ( D_2^{*0} \to D^{0} \pi^{+} \pi^{-} )}]/{{\cal{B}} ( B^{-} \to D^{0} \pi^{+} \pi^{-} \pi^{-} )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2011rj}: $0.040 \pm 0.010 \pm 0.004$ \\ \end{tabular} & $0.040 \pm 0.011$ \\
\hline
\multicolumn{3}{|l|}{$[{{\cal{B}} ( B^{-} \to D_2^{*+} \pi^{-} ) \times {\cal{B}} ( D_2^{*+} \to D^{0} \pi^{-} \pi^{+} )}]/{{\cal{B}} ( B^{-} \to D^{0} \pi^{+} \pi^{-} \pi^{-} )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2011rj}: $0.014 \pm 0.006 \pm 0.002$ \\ \end{tabular} & $0.014 \pm 0.006$ \\
\hline
\end{btocharmtab}
\btocharmfig{Bu_D_10}

\begin{btocharmtab}{Bu_D_11}{Decays to $D_s^{(*)}$ mesons I $[10^{-4}]$}
\hline
\textbf{Parameter} & \begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^{-} \to D_s^{+} K^{-} \pi^{-} )$ & \begin{tabular}{l} Belle \cite{Wiechczynski:2009rg}: $1.94 \,^{+0.09}_{-0.08} \,^{+0.26}_{-0.26}$ \\ \babar \cite{Aubert:2007xma}: $2.02 \pm 0.13 \pm 0.38$ \\ \end{tabular} & $1.97 \pm 0.23$ \\
\hline
${\cal{B}} ( B^{-} \to D_s^{*+} K^{-} \pi^{-} )$ & \begin{tabular}{l} Belle \cite{Wiechczynski:2009rg}: $1.47 \,^{+0.15}_{-0.14} \,^{+0.23}_{-0.23}$ \\ \babar \cite{Aubert:2007xma}: $1.67 \pm 0.16 \pm 0.35$ \\ \end{tabular} & $1.54 \pm 0.22$ \\
\hline
\end{btocharmtab}
\btocharmfig{Bu_D_11}

\begin{btocharmtab}{Bu_D_12}{Decays to $D_s^{(*)}$ mesons I $[10^{-5}]$}
\hline
\textbf{Parameter} & \begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^{-} \to D_s^{+} K^{-} K^{-} )$ & \begin{tabular}{l} \babar \cite{Aubert:2007xma}: $1.1 \pm 0.4 \pm 0.2$ \\ \end{tabular} & $1.1 \pm 0.4$ \\
\hline
${\cal{B}} ( B^{-} \to D_s^{*+} K^{-} K^{-} )$ & \begin{tabular}{l} \babar \cite{Aubert:2007xma}: $< 1.5$ \\ \end{tabular} & $< 1.5$ \\
\hline
${\cal{B}} ( B^{-} \to D_s^{-} \pi^{0} )$ & \begin{tabular}{l} \babar \cite{Aubert:2006xy}: $1.5 \,^{+0.5}_{-0.4} \pm 0.2$ \\ \end{tabular} & $1.5 \,^{+0.5}_{-0.5}$ \\
\hline
${\cal{B}} ( B^{-} \to D_s^{-} \phi(1020) )$ & \begin{tabular}{l} LHCb \cite{Aaij:2012zh}: $0.187 \,^{+0.125}_{-0.073} \pm 0.037$ \\ \babar \cite{Aubert:2005qq}: $< 0.19$ \\ \end{tabular} & $0.187 \,^{+0.130}_{-0.082}$ \\
\hline
${\cal{B}} ( B^{-} \to D_s^{*-} \phi(1020) )$ & \begin{tabular}{l} \babar \cite{Aubert:2005qq}: $< 1.2$ \\ \end{tabular} & $< 1.2$ \\
\hline
\end{btocharmtab}
\btocharmfig{Bu_D_12}

\begin{btocharmtab}{Bu_D_13}{Baryonic decays I $[10^{-4}]$}
\hline
\textbf{Parameter} & \begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^{-} \to D^{0} p \bar{p} \pi^{-} )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2011gi}: $3.72 \pm 0.11 \pm 0.25$ \\ \end{tabular} & $3.72 \pm 0.27$ \\
\hline
${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} p \bar{p} \pi^{-} )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2011gi}: $3.73 \pm 0.17 \pm 0.27$ \\ \end{tabular} & $3.73 \pm 0.32$ \\
\hline
${\cal{B}} ( B^{-} \to D^{+} p \bar{p} \pi^{-} \pi^{-} )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2011gi}: $1.66 \pm 0.13 \pm 0.27$ \\ \end{tabular} & $1.66 \pm 0.30$ \\
\hline
${\cal{B}} ( B^{-} \to D^{*}(2010)^{+} p \bar{p} \pi^{-} \pi^{-} )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2011gi}: $1.86 \pm 0.16 \pm 0.19$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^{-} \to D^{0} \Lambda \bar{p} )$ & \begin{tabular}{l} Belle \cite{Chen:2011hy}: $1.43 \,^{+0.28}_{-0.25} \pm 0.18$ \\ \end{tabular} & $1.43 \,^{+0.33}_{-0.31}$ \\
\hline
${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} \Lambda \bar{p} )$ & \begin{tabular}{l} Belle \cite{Chen:2011hy}: $< 4.8$ \\ \end{tabular} & $< 4.8$ \\
\hline
${\cal{B}} ( B^{-} \to D^{-} p \bar{p} )$ & \begin{tabular}{l} Belle \cite{Abe:2002tw}: $< 1.5$ \\ \end{tabular} & $< 1.5$ \\
\hline
${\cal{B}} ( B^{-} \to D^{*}(2010)^{-} p \bar{p} )$ & \begin{tabular}{l} Belle \cite{Abe:2002tw}: $< 1.5$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^{-} \to D^{-} e^{+} e^{+} )$ & \begin{tabular}{l} Belle \cite{Seon:2011ni}: $< 2.6$ \\ \end{tabular} & $< 2.6$ \\
\hline
${\cal{B}} ( B^{-} \to D^{-} e^{+} \mu^{+} )$ & \begin{tabular}{l} Belle \cite{Seon:2011ni}: $< 1.8$ \\ \end{tabular} & $< 1.8$ \\
\hline
${\cal{B}} ( B^{-} \to D^{-} \mu^{+} \mu^{+} )$ & \begin{tabular}{l} Belle \cite{Seon:2011ni}: $< 1.0$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^{-} \to D^{-} D^{0} )$ & \begin{tabular}{l} Belle \cite{Adachi:2008cj}: $0.385 \pm 0.031 \pm 0.038$ \\ \babar \cite{Aubert:2006ia}: $0.38 \pm 0.06 \pm 0.05$ \\ \end{tabular} & $0.384 \pm 0.042$ \\
\hline
${\cal{B}} ( B^{-} \to D^{*0} D^{-} )$ & \begin{tabular}{l} \babar \cite{Aubert:2006ia}: $0.63 \pm 0.14 \pm 0.10$ \\ \end{tabular} & $0.63 \pm 0.17$ \\
\hline
${\cal{B}} ( B^{-} \to D_s^{-} D^{0} )$ & \begin{tabular}{l} Belle \cite{Majumder:2005kp}: $0.459 \pm 0.072 \pm 0.056$ \\ \babar \cite{Aubert:2006ia}: $0.36 \pm 0.05 \pm 0.04$ \\ \end{tabular} & $0.385 \pm 0.046$ \\
\hline
${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} D^{*}(2010)^{-} )$ & \begin{tabular}{l} \babar \cite{Aubert:2006ia}: $0.81 \pm 0.12 \pm 0.12$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} \bar{D}^{0} K^{-} )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $0.226 \pm 0.016 \pm 0.017$ \\ \end{tabular} & $0.226 \pm 0.023$ \\
\hline
${\cal{B}} ( B^{-} \to D^{0} \bar{D}^{*}(2007)^{0} K^{-} )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $0.632 \pm 0.019 \pm 0.045$ \\ \end{tabular} & $0.632 \pm 0.049$ \\
\hline
${\cal{B}} ( B^{-} \to \bar{D}^{*}(2007)^{0} D^{*}(2007)^{0} K^{-} )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $1.123 \pm 0.036 \pm 0.126$ \\ \end{tabular} & $1.123 \pm 0.131$ \\
\hline
${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} D^{-} \bar{K}^{0} )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $0.206 \pm 0.038 \pm 0.030$ \\ \end{tabular} & $0.206 \pm 0.048$ \\
\hline
${\cal{B}} ( B^{-} \to D^{0} D^{*}(2010)^{-} \bar{K}^{0} )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $0.381 \pm 0.031 \pm 0.023$ \\ \end{tabular} & $0.381 \pm 0.039$ \\
\hline
${\cal{B}} ( B^{-} \to D^{*}(2007)^{0} D^{*}(2010)^{-} \bar{K}^{0} )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $0.917 \pm 0.083 \pm 0.090$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^{-} \to D^{0} \bar{D}^{0} K^{-} )$ & \begin{tabular}{l} Belle \cite{Brodzicka:2007aa}: $2.22 \pm 0.22 \,^{+0.26}_{-0.24}$ \\ \babar \cite{delAmoSanchez:2010pg}: $1.31 \pm 0.07 \pm 0.12$ \\ \end{tabular} & $1.44 \pm 0.13$ \\
\hline
${\cal{B}} ( B^{-} \to D^{0} \bar{D}^{0} \pi^{0} K^{-} )$ & \begin{tabular}{l} Belle \cite{Gokhroo:2006bt}: $0.107 \pm 0.031 \,^{+0.019}_{-0.033}$ \\ \end{tabular} & $0.107 \,^{+0.036}_{-0.045}$ \\
\hline
${\cal{B}} ( B^{-} \to D^{+} D^{-} K^{-} )$ & \begin{tabular}{l} Belle \cite{Abe:2003zv}: $< 0.90$ \\ \babar \cite{delAmoSanchez:2010pg}: $0.22 \pm 0.05 \pm 0.05$ \\ \end{tabular} & $0.22 \pm 0.07$ \\
\hline
${\cal{B}} ( B^{-} \to D^{*}(2010)^{+} D^{-} K^{-} )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $0.60 \pm 0.10 \pm 0.08$ \\ \end{tabular} & $0.60 \pm 0.13$ \\
\hline
${\cal{B}} ( B^{-} \to D^{+} D^{*}(2010)^{-} K^{-} )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $0.63 \pm 0.09 \pm 0.06$ \\ \end{tabular} & $0.63 \pm 0.11$ \\
\hline
${\cal{B}} ( B^{-} \to D^{*}(2010)^{-} D^{*}(2010)^{+} K^{-} )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $1.32 \pm 0.13 \pm 0.12$ \\ \end{tabular} & $1.32 \pm 0.18$ \\
\hline
${\cal{B}} ( B^{-} \to D^{0} D^{-} \bar{K}^{0} )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010pg}: $1.55 \pm 0.17 \pm 0.13$ \\ \end{tabular} & $1.55 \pm 0.21$ \\
\hline
\end{btocharmtab}
\btocharmfig{Bu_DD_3}

\begin{btocharmtab}{Bu_DD_4}{Decays to $D_s^{(*)-}D^{(*)+}$ $[10^{-2}]$}
\hline
\textbf{Parameter} & \begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^{-} \to D_s^{-} D^{0} )$ & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $1.33 \pm 0.18 \pm 0.32$ \\ \end{tabular} & $1.33 \pm 0.37$ \\
\hline
${\cal{B}} ( B^{-} \to D_s^{-} D^{*}(2007)^{0} )$ & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $1.21 \pm 0.23 \pm 0.20$ \\ \end{tabular} & $1.21 \pm 0.30$ \\
\hline
${\cal{B}} ( B^{-} \to D_s^{*-} D^{0} )$ & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $0.93 \pm 0.18 \pm 0.19$ \\ \end{tabular} & $0.93 \pm 0.26$ \\
\hline
${\cal{B}} ( B^{-} \to D_s^{*-} D^{*}(2007)^{0} )$ & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $1.70 \pm 0.26 \pm 0.24$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to D_s^{-} D^{0} )\times {\cal{B}} ( D_s^{-} \to \phi(1020) \pi^{-} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $4.00 \pm 0.61 \pm 0.61$ \\ \end{tabular} & $4.00 \pm 0.86$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to D_s^{-} D^{*}(2007)^{0} )\times {\cal{B}} ( D_s^{-} \to \phi(1020) \pi^{-} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $2.95 \pm 0.65 \pm 0.36$ \\ \end{tabular} & $2.95 \pm 0.74$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to D_s^{*-} D^{0} )\times {\cal{B}} ( D_s^{-} \to \phi(1020) \pi^{-} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $3.13 \pm 1.19 \pm 0.58$ \\ \end{tabular} & $3.13 \pm 1.32$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to D_s^{*-} D^{*}(2007)^{0} )\times {\cal{B}} ( D_s^{-} \to \phi(1020) \pi^{-} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $8.57 \pm 1.48 \pm 1.12$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( B^{-} \to D_s^{-} D^{0} )/{\cal{B}} ( \bar{B}^{0} \to D_s^{+} D^{-} )$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2013fha}: $1.22 \pm 0.02 \pm 0.07$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^{-} \to D_{sJ}(2460)^{-} D^{0} )$ & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $4.3 \pm 1.6 \pm 1.3$ \\ \end{tabular} & $4.3 \pm 2.1$ \\
\hline
${\cal{B}} ( B^{-} \to D_{sJ}(2460)^{-} D^{*}(2007)^{0} )$ & \begin{tabular}{l} \babar \cite{Aubert:2006nm}: $11.2 \pm 2.6 \pm 2.0$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to D^{0} D_{sJ}(2460)^{-} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{*-} \pi^{0} )}$}\\
 & \begin{tabular}{l} Belle \cite{Krokovny:2003zq}: $1.19 \,^{+0.61}_{-0.49} \pm 0.36$ \\ \babar \cite{Aubert:2004pw}: $2.7 \pm 0.7 \,^{+1.0}_{-0.8}$ \\ \end{tabular} & $1.56 \pm 0.57$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to D_{sJ}(2460)^{-} D^{*}(2007)^{0} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{-} \gamma )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004pw}: $1.4 \pm 0.4 \,^{+0.6}_{-0.4}$ \\ \end{tabular} & $1.4 \,^{+0.7}_{-0.6}$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to D_{sJ}(2460)^{-} D^{*}(2007)^{0} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{*-} \pi^{0} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004pw}: $7.6 \pm 1.7 \,^{+3.2}_{-2.4}$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to D^{0} D_{sJ}^{*}(2317)^{-} )\times {\cal{B}} ( D_{sJ}^{*}(2317)^{-} \to D_s^{-} \pi^{0} )}$}\\
 & \begin{tabular}{l} Belle \cite{Choi:2015lpc}: $0.80 \,^{+0.13}_{-0.12} \pm 0.12$ \\ \babar \cite{Aubert:2004pw}: $1.0 \pm 0.3 \,^{+0.4}_{-0.2}$ \\ \end{tabular} & $0.82 \pm 0.17$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to D^{0} D_{sJ}^{*}(2317)^{-} )\times {\cal{B}} ( D_{sJ}^{*}(2317)^{-} \to D_s^{*-} \gamma )}$}\\
 & \begin{tabular}{l} Belle \cite{Krokovny:2003zq}: $< 0.76$ \\ \end{tabular} & $< 0.76$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to D_{sJ}^{*}(2317)^{-} D^{*}(2007)^{0} )\times {\cal{B}} ( D_{sJ}^{*}(2317)^{-} \to D_s^{-} \pi^{0} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004pw}: $0.9 \pm 0.6 \,^{+0.4}_{-0.3}$ \\ \end{tabular} & $0.9 \,^{+0.7}_{-0.7}$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to D^{0} D_{sJ}(2460)^{-} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{-} \gamma )}$}\\
 & \begin{tabular}{l} Belle \cite{Krokovny:2003zq}: $0.56 \,^{+0.16}_{-0.15} \pm 0.17$ \\ \babar \cite{Aubert:2004pw}: $0.6 \pm 0.2 \,^{+0.2}_{-0.1}$ \\ \end{tabular} & $0.58 \pm 0.18$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to D^{0} D_{sJ}(2460)^{-} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{*-} \gamma )}$}\\
 & \begin{tabular}{l} Belle \cite{Krokovny:2003zq}: $< 0.98$ \\ \end{tabular} & $< 0.98$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to D^{0} D_{sJ}(2460)^{-} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{-} \pi^{0} )}$}\\
 & \begin{tabular}{l} Belle \cite{Krokovny:2003zq}: $< 0.27$ \\ \end{tabular} & $< 0.27$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to D^{0} D_{sJ}(2460)^{-} )\times {\cal{B}} ( D_{sJ}(2460)^{-} \to D_s^{-} \pi^{+} \pi^{-} )}$}\\
 & \begin{tabular}{l} Belle \cite{Krokovny:2003zq}: $< 0.22$ \\ \end{tabular} & $< 0.22$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{+} \to D_{s1}(2536)^{+} \bar{D}^{0} )\times {\cal{B}} ( D_{s1}(2536)^{+} \to D^{*}(2007)^{0} K^{+} + D^{*}(2010)^{+} K^{0} )}$}\\
 & \begin{tabular}{l} Belle \cite{Belle:2011ad}: $0.397 \pm 0.085 \pm 0.056$ \\ \end{tabular} & $0.397 \pm 0.102$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to D_{s1}(2536)^{-} D^{0} )\times {\cal{B}} ( D_{s1}(2536)^{-} \to \bar{D}^{*}(2007)^{0} K^{-} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $0.216 \pm 0.052 \pm 0.045$ \\ \end{tabular} & $0.216 \pm 0.069$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to D_{s1}(2536)^{-} D^{0} )\times {\cal{B}} ( D_{s1}(2536)^{-} \to D^{*}(2010)^{-} \bar{K}^{0} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $0.230 \pm 0.098 \pm 0.043$ \\ \end{tabular} & $0.230 \pm 0.107$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to D_{s1}(2536)^{-} \bar{D}^{*}(2007)^{0} )\times {\cal{B}} ( D_{s1}(2536)^{-} \to \bar{D}^{*}(2007)^{0} K^{-} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $0.546 \pm 0.117 \pm 0.104$ \\ \end{tabular} & $0.546 \pm 0.157$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to D_{s1}(2536)^{-} D^{*}(2007)^{0} )\times {\cal{B}} ( D_{s1}(2536)^{-} \to D^{*}(2010)^{-} \bar{K}^{0} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $< 1.069$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^{-} \to J/\psi K^{-} )$ & \begin{tabular}{l} Belle \cite{Abe:2002rc}: $1.01 \pm 0.02 \pm 0.07$ \\ \babar \cite{Aubert:2005vi}: $0.81 \pm 0.13 \pm 0.07$ \\ \babar \cite{Aubert:2004rz}: $1.061 \pm 0.015 \pm 0.048$ \\ \end{tabular} & $1.028 \pm 0.040$ \\
\hline
${\cal{B}} ( B^{-} \to J/\psi K^{*}(892)^{-} )$ & \begin{tabular}{l} CDF \cite{Abe:1995aw}: $1.58 \pm 0.47 \pm 0.27$ \\ Belle \cite{Abe:2002haa}: $1.28 \pm 0.07 \pm 0.14$ \\ \babar \cite{Aubert:2004rz}: $1.454 \pm 0.047 \pm 0.097$ \\ \end{tabular} & $1.404 \pm 0.089$ \\
\hline
${\cal{B}} ( B^{-} \to J/\psi K_1(1270)^{-} )$ & \begin{tabular}{l} Belle \cite{Abe:2001wa}: $1.80 \pm 0.34 \pm 0.39$ \\ \end{tabular} & $1.80 \pm 0.52$ \\
\hline
${\cal{B}} ( B^{-} \to J/\psi K^{-} \pi^{+} \pi^{-} )$ & \begin{tabular}{l} CDF \cite{Acosta:2002pw}: $0.69 \pm 0.18 \pm 0.12$ \\ Belle \cite{Guler:2010if}: $0.716 \pm 0.010 \pm 0.060$ \\ \babar \cite{Aubert:2004ns}: $1.16 \pm 0.07 \pm 0.09$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^{-} \to J/\psi \eta K^{-} )$ & \begin{tabular}{l} Belle \cite{Iwashita:2013wnn}: $1.27 \pm 0.11 \pm 0.11$ \\ \babar \cite{Aubert:2004fc}: $1.08 \pm 0.23 \pm 0.24$ \\ \end{tabular} & $1.24 \pm 0.14$ \\
\hline
${\cal{B}} ( B^{-} \to J/\psi \omega(782) K^{-} )$ & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010jr}: $3.2 \pm 0.1 \,^{+0.6}_{-0.3}$ \\ \end{tabular} & $3.2 \,^{+0.6}_{-0.3}$ \\
\hline
${\cal{B}} ( B^{-} \to J/\psi \phi(1020) K^{-} )$ & \begin{tabular}{l} \babar \cite{Aubert:2003ii}: $0.44 \pm 0.14 \pm 0.05$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^{-} \to \psi(2S) K^{-} )$ & \begin{tabular}{l} CDF \cite{Abe:1998yu}: $0.55 \pm 0.10 \pm 0.06$ \\ Belle \cite{Abe:2002rc}: $0.69 \pm 0.06$ \\ \babar \cite{Aubert:2005vi}: $0.49 \pm 0.16 \pm 0.04$ \\ \babar \cite{Aubert:2004rz}: $0.617 \pm 0.032 \pm 0.044$ \\ \end{tabular} & $0.632 \pm 0.037$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( B^{-} \to \psi(2S) K^{-} )\times {\cal{B}} ( \psi(2S) \to \chi_{c1} \gamma )$}\\
 & \begin{tabular}{l} Belle \cite{Bhardwaj:2013rmw}: $0.77 \pm 0.08 \pm 0.09$ \\ \end{tabular} & $0.77 \pm 0.12$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( B^{-} \to \psi(2S) K^{-} )\times {\cal{B}} ( \psi(2S) \to \chi_{c2} \gamma )$}\\
 & \begin{tabular}{l} Belle \cite{Bhardwaj:2013rmw}: $0.63 \pm 0.09 \pm 0.06$ \\ \end{tabular} & $0.63 \pm 0.11$ \\
\hline
${\cal{B}} ( B^{-} \to \psi(2S) K^{*}(892)^{-} )$ & \begin{tabular}{l} \babar \cite{Aubert:2004rz}: $0.592 \pm 0.085 \pm 0.089$ \\ \end{tabular} & $0.592 \pm 0.123$ \\
\hline
${\cal{B}} ( B^{-} \to \psi(2S) K^{-} \pi^{+} \pi^{-} )$ & \begin{tabular}{l} Belle \cite{Guler:2010if}: $0.431 \pm 0.020 \pm 0.050$ \\ \end{tabular} & $0.431 \pm 0.054$ \\
\hline
${\cal{B}} ( B^{-} \to \psi(3770) K^{-} )$ & \begin{tabular}{l} Belle \cite{Abe:2003zv}: $0.48 \pm 0.11 \pm 0.07$ \\ \babar \cite{Aubert:2005vi}: $0.35 \pm 0.25 \pm 0.03$ \\ \end{tabular} & $0.45 \pm 0.12$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to \psi(3770) K^{-} )\times {\cal{B}} ( \psi(3770) \to D^{+} D^{-} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $0.084 \pm 0.032 \pm 0.021$ \\ \end{tabular} & $0.084 \pm 0.038$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to \psi(3770) K^{-} )\times {\cal{B}} ( \psi(3770) \to D^{0} \bar{D}^{0} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $0.141 \pm 0.030 \pm 0.022$ \\ \end{tabular} & $0.141 \pm 0.037$ \\
\hline
${\cal{B}} ( B^{-} \to \chi_{c0} K^{-} )$ & \begin{tabular}{l} Belle \cite{Abe:2001mw}: $0.60 \,^{+0.21}_{-0.18} \pm 0.11$ \\ \babar \cite{Aubert:2005vi}: $< 0.18$ \\ \babar \cite{Aubert:2006nu}: $0.184 \pm 0.032 \pm 0.031$ \\ \end{tabular} & $0.200 \pm 0.044$ \\
\hline
${\cal{B}} ( B^{-} \to \chi_{c0} K^{*}(892)^{-} )$ & \begin{tabular}{l} \babar \cite{Aubert:2005vwa}: $< 2.86$ \\ \babar \cite{Aubert:2008ak}: $0.14 \pm 0.05 \pm 0.02$ \\ \end{tabular} & $0.14 \pm 0.05$ \\
\hline
${\cal{B}} ( B^{-} \to \chi_{c1} K^{-} )$ & \begin{tabular}{l} CDF \cite{Acosta:2002pw}: $1.55 \pm 0.54 \pm 0.20$ \\ Belle \cite{Bhardwaj:2011dj}: $0.494 \pm 0.011 \pm 0.033$ \\ \babar \cite{Aubert:2005vi}: $0.80 \pm 0.14 \pm 0.07$ \\ \babar \cite{Aubert:2008ae}: $0.45 \pm 0.01 \pm 0.03$ \\ \end{tabular} & $0.479 \pm 0.023$ \\
\hline
${\cal{B}} ( B^{-} \to \chi_{c1} K^{*}(892)^{-} )$ & \begin{tabular}{l} Belle \cite{Soni:2005fw}: $0.41 \pm 0.06 \pm 0.09$ \\ \babar \cite{Aubert:2008ae}: $0.26 \pm 0.05 \pm 0.04$ \\ \end{tabular} & $0.30 \pm 0.06$ \\
\hline
${\cal{B}} ( B^{-} \to \chi_{c1} K^{-} \pi^{0})$ & \begin{tabular}{l} Belle \cite{Bhardwaj:2015rju}: $0.329 \pm 0.029 \pm 0.019$ \\ \end{tabular} & $0.329 \pm 0.035$ \\
\hline
${\cal{B}} ( B^{-} \to \chi_{c1} \bar{K}^{0} \pi^{-} )$ & \begin{tabular}{l} Belle \cite{Bhardwaj:2015rju}: $0.575 \pm 0.026 \pm 0.032$ \\ \babar \cite{Lees:2011ik}: $0.552 \pm 0.026 \pm 0.061$ \\ \end{tabular} & $0.569 \pm 0.035$ \\
\hline
${\cal{B}} ( B^{-} \to \chi_{c1} K^{-} \pi^{+} \pi^{-})$ & \begin{tabular}{l} Belle \cite{Bhardwaj:2015rju}: $0.374 \pm 0.018 \pm 0.024$ \\ \end{tabular} & $0.374 \pm 0.030$ \\
\hline
${\cal{B}} ( B^{-} \to \chi_{c2} \bar{K}^{0} \pi^{-} )$ & \begin{tabular}{l} Belle \cite{Bhardwaj:2015rju}: $0.116 \pm 0.022 \pm 0.012$ \\ \end{tabular} & $0.116 \pm 0.025$ \\
\hline
${\cal{B}} ( B^{-} \to \chi_{c2} K^{-} \pi^{+} \pi^{-})$ & \begin{tabular}{l} Belle \cite{Bhardwaj:2015rju}: $0.134 \pm 0.017 \pm 0.009$ \\ \end{tabular} & $0.134 \pm 0.019$ \\
\hline
${\cal{B}} ( B^{-} \to \eta_c K^{-} )$ & \begin{tabular}{l} Belle \cite{Fang:2002gi}: $1.25 \pm 0.14 \,^{+0.39}_{-0.40}$ \\ \babar \cite{Aubert:2005vi}: $0.87 \pm 0.15$ \\ \babar \cite{Aubert:2004gc}: $1.29 \pm 0.09 \pm 0.38$ \\ \end{tabular} & $0.92 \pm 0.14$ \\
\hline
${\cal{B}} ( B^{-} \to \eta_c K^{*}(892)^{-} )$ & \begin{tabular}{l} \babar \cite{Aubert:2007qea}: $1.21 \,^{+0.43}_{-0.35} \,^{+0.64}_{-0.40}$ \\ \end{tabular} & $1.21 \,^{+0.77}_{-0.53}$ \\
\hline
${\cal{B}} ( B^{-} \to \eta_c(2S) K^{-} )$ & \begin{tabular}{l} \babar \cite{Aubert:2005vi}: $0.34 \pm 0.18 \pm 0.03$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^{-} \to \chi_{c2} K^{-} )$ & \begin{tabular}{l} Belle \cite{Bhardwaj:2011dj}: $1.11 \,^{+0.36}_{-0.34} \pm 0.09$ \\ \babar \cite{Aubert:2008ae}: $1 \pm 1 \pm 0$ \\ \end{tabular} & $1.08 \pm 0.31$ \\
\hline
${\cal{B}} ( B^{-} \to \chi_{c2} K^{*}(892)^{-} )$ & \begin{tabular}{l} \babar \cite{Aubert:2008ae}: $1.1 \pm 4.3 \pm 5.5$ \\ \end{tabular} & $1.1 \pm 7.0$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to h_c(1P) K^{-} )\times {\cal{B}} ( h_c(1P) \to \eta_c \gamma )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2008kp}: $< 4.8$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to K^{-} \eta_c )\times {\cal{B}} ( \eta_c \to K^{0} K^{+} \pi^{+} )}$}\\
 & \begin{tabular}{l} Belle \cite{Vinokurova:2011dy}: $0.267 \pm 0.014 \,^{+0.057}_{-0.055}$ \\ \end{tabular} & $0.267 \,^{+0.059}_{-0.057}$ \\
\hline
${{\cal{B}} ( B^{-} \to \eta_c K^{-} )\times {\cal{B}} ( \eta_c \to p \bar{p} )}$ & \begin{tabular}{l} Belle \cite{Wu:2006vx}: $1.42 \pm 0.11 \,^{+0.16}_{-0.20}$ \\ \babar \cite{Aubert:2005gw}: $1.8 \,^{+0.3}_{-0.2} \pm 0.2$ \\ \end{tabular} & $1.53 \pm 0.18$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to \eta_c K^{-} )\times {\cal{B}} ( \eta_c \to \Lambda \bar{\Lambda} )}$}\\
 & \begin{tabular}{l} Belle \cite{Wu:2006vx}: $0.95 \,^{+0.25}_{-0.22} \,^{+0.08}_{-0.11}$ \\ \end{tabular} & $0.95 \,^{+0.26}_{-0.25}$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to K^{-} \eta_c(2S) )\times {\cal{B}} ( \eta_c(2S) \to K^{0} K^{-} \pi^{+} )}$}\\
 & \begin{tabular}{l} Belle \cite{Vinokurova:2011dy}: $0.034 \,^{+0.022}_{-0.015} \,^{+0.005}_{-0.004}$ \\ \end{tabular} & $0.034 \,^{+0.023}_{-0.016}$ \\
\hline
${\cal{B}} ( B^{-} \to h_c(1P) K^{-} )$ & \begin{tabular}{l} Belle \cite{Fang:2006bz}: $< 3.8$ \\ \end{tabular} & $< 3.8$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to h_c(1P) K^{-} )\times {\cal{B}} ( h_c(1P) \to J/\psi \pi^{+} \pi^{-} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004ns}: $< 3.4$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^{-} \to J/\psi \pi^{-} )$ & \begin{tabular}{l} LHCb \cite{Aaij:2012jw}: $3.88 \pm 0.11 \pm 0.15$ \\ Belle \cite{Abe:2002rc}: $3.8 \pm 0.6 \pm 0.3$ \\ \babar \cite{Aubert:2004pra}: $5.37 \pm 0.45 \pm 0.24$ \\ \end{tabular} & $4.04 \pm 0.17$ \\
\hline
${\cal{B}} ( B^{-} \to J/\psi \pi^{-} \pi^{0} )$ & \begin{tabular}{l} \babar \cite{Aubert:2007xw}: $< 0.73$ \\ \end{tabular} & $< 0.73$ \\
\hline
${\cal{B}} ( B^{-} \to J/\psi \rho^{-}(770) )$ & \begin{tabular}{l} \babar \cite{Aubert:2007xw}: $5 \pm 1 \pm 0$ \\ \end{tabular} & $5 \pm 1$ \\
\hline
${\cal{B}} ( B^{-} \to \psi(2S) \pi^{-} )$ & \begin{tabular}{l} LHCb \cite{Aaij:2012jw}: $2.52 \pm 0.26 \pm 0.15$ \\ \end{tabular} & $2.52 \pm 0.30$ \\
\hline
${\cal{B}} ( B^{-} \to \chi_{c0} \pi^{-} )$ & \begin{tabular}{l} \babar \cite{Aubert:2005sk}: $< 6.1$ \\ \end{tabular} & $< 6.1$ \\
\hline
${\cal{B}} ( B^{-} \to \chi_{c1} \pi^{-} )$ & \begin{tabular}{l} Belle \cite{Kumar:2006sg}: $2.2 \pm 0.4 \pm 0.3$ \\ \end{tabular} & $2.2 \pm 0.5$ \\
\hline
\end{btocharmtab}
\btocharmfig{Bu_cc_6}

\begin{btocharmtab}{Bu_cc_7}{Decays to $J/\psi$ and a heavy mesons $[10^{-4}]$}
\hline
\textbf{Parameter} & \begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^{-} \to J/\psi D^{-} )$ & \begin{tabular}{l} \babar \cite{Aubert:2005tr}: $< 1.2$ \\ \end{tabular} & $< 1.2$ \\
\hline
${\cal{B}} ( B^{-} \to J/\psi D^{0} \pi^{-} )$ & \begin{tabular}{l} Belle \cite{Zhang:2005bs}: $< 0.25$ \\ \babar \cite{Aubert:2004ns}: $< 0.52$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^{-} \to J/\psi \Lambda \bar{p} )$ & \begin{tabular}{l} Belle \cite{Xie:2005tf}: $1.16 \pm 0.28 \,^{+0.18}_{-0.23}$ \\ \babar \cite{Aubert:2003ww}: $1.16 \,^{+0.74}_{-0.53} \,^{+0.42}_{-0.18}$ \\ \end{tabular} & $1.16 \pm 0.31$ \\
\hline
${\cal{B}} ( B^{-} \to J/\psi \Sigma^{0} \bar{p} )$ & \begin{tabular}{l} Belle \cite{Xie:2005tf}: $< 1.1$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^{-} \to J/\psi p \bar{p} \pi^{-} )$ & \begin{tabular}{l} LHCb \cite{Aaij:2013yba}: $< 0.50$ \\ \end{tabular} & $< 0.50$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to J/\psi K^{-} )\times {\cal{B}} ( J/\psi \to \Lambda \bar{\Lambda} )}$}\\
 & \begin{tabular}{l} Belle \cite{Wu:2006vx}: $2.0 \,^{+0.3}_{-0.3} \pm 0.3$ \\ \end{tabular} & $2.0 \,^{+0.5}_{-0.4}$ \\
\hline
${{\cal{B}} ( B^{-} \to J/\psi K^{-} )\times {\cal{B}} ( J/\psi \to p \bar{p} )}$ & \begin{tabular}{l} Belle \cite{Wu:2006vx}: $2.21 \pm 0.13 \pm 0.10$ \\ \babar \cite{Aubert:2005gw}: $2.2 \pm 0.2 \pm 0.1$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to J/\psi K^{*}(892)^{-} )}/{{\cal{B}} ( B^{-} \to J/\psi K^{-} )}$}\\
 & \begin{tabular}{l} CDF \cite{Abe:1996kc}: $1.92 \pm 0.60 \pm 0.17$ \\ \babar \cite{Aubert:2004rz}: $1.37 \pm 0.05 \pm 0.08$ \\ \end{tabular} & $1.38 \pm 0.09$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to J/\psi K_1(1270)^{-} )}/{{\cal{B}} ( B^{-} \to J/\psi K^{-} )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2001wa}: $1.80 \pm 0.34 \pm 0.34$ \\ \end{tabular} & $1.80 \pm 0.48$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to J/\psi K_1^{-}(1400) )}/{{\cal{B}} ( B^{-} \to J/\psi K_1(1270)^{-} )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2001wa}: $< 0.30$ \\ \end{tabular} & $< 0.30$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to \psi(2S) K^{-} ) }/{ {\cal{B}} ( B^{-} \to J/\psi K^{-} )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2012dda}: $0.594 \pm 0.006 \pm 0.022$ \\ \dzero \cite{Abazov:2008jk}: $0.65 \pm 0.04 \pm 0.08$ \\ \end{tabular} & $0.598 \pm 0.022$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to \psi(2S) K^{*}(892)^{-} )}/{{\cal{B}} ( B^{-} \to \psi(2S) K^{-} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004rz}: $0.96 \pm 0.15 \pm 0.09$ \\ \end{tabular} & $0.96 \pm 0.17$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to \chi_{c0} K^{-} )}/{{\cal{B}} ( B^{-} \to J/\psi K^{-} )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2001mw}: $0.60 \,^{+0.21}_{-0.18} \pm 0.09$ \\ \end{tabular} & $0.60 \,^{+0.23}_{-0.20}$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to \chi_{c1} K^{*}(892)^{-} )}/{{\cal{B}} ( B^{-} \to \chi_{c1} K^{-} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004rz}: $0.51 \pm 0.17 \pm 0.16$ \\ \end{tabular} & $0.51 \pm 0.23$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to \chi_{c1} \bar{K}^{0} \pi^{-} ) }/{ {\cal{B}} ( B^{-} \to J/\psi \bar{K}^{0} \pi^{-} )}$}\\
 & \begin{tabular}{l} \babar \cite{Lees:2011ik}: $0.501 \pm 0.024 \pm 0.055$ \\ \end{tabular} & $0.501 \pm 0.060$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( B^{-} \to \eta_c K^{-} )/{\cal{B}} ( B^{-} \to J/\psi K^{-} )$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2005vi}: $1.06 \pm 0.23 \pm 0.04$ \\ \babar \cite{Aubert:2004gc}: $1.28 \pm 0.10 \pm 0.38$ \\ \end{tabular} & $1.12 \pm 0.20$ \\
\hline
\multicolumn{3}{|l|}{$[{{\cal{B}} ( B^{-} \to \eta_c K^{-} ) \times {\cal{B}} ( \eta_c \to p\bar{p} ) }]/[{ {\cal{B}} ( B^{-} \to J/\psi K^{-} ) \times {\cal{B}} ( J/\psi \to p\bar{p} )}]$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2013rha}: $0.578 \pm 0.035 \pm 0.027$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( B^{-} \to J/\psi \pi^{-} )/{\cal{B}} ( B^{-} \to J/\psi K^{-} )$}\\
 & \begin{tabular}{l} CDF \cite{Abe:1996yya}: $0.050 \,^{+0.019}_{-0.017} \pm 0.001$ \\ CDF \cite{Abulencia:2007zzb}: $0.0486 \pm 0.0082 \pm 0.0015$ \\ \babar \cite{Aubert:2004pra}: $0.0537 \pm 0.0045 \pm 0.0011$ \\ \end{tabular} & $0.0524 \pm 0.0040$ \\
\hline
\multicolumn{3}{|l|}{$[{{\cal{B}} ( B^{-} \to \psi(2S) K^{-} ) \times {\cal{B}} ( \psi(2S) \to p\bar{p} ) }]/[{ {\cal{B}} ( B^{-} \to J/\psi K^{-} ) \times {\cal{B}} ( J/\psi \to p\bar{p} )}]$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2013rha}: $0.080 \pm 0.012 \pm 0.009$ \\ \end{tabular} & $0.080 \pm 0.015$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to \chi_{c1} \pi^{-} )}/{{\cal{B}} ( B^{-} \to \chi_{c1} K^{-} )}$}\\
 & \begin{tabular}{l} Belle \cite{Kumar:2006sg}: $0.043 \pm 0.008 \pm 0.003$ \\ \end{tabular} & $0.043 \pm 0.009$ \\
\hline
\multicolumn{3}{|l|}{$[{{\cal{B}} ( B^{-} \to h_c(1P) K^{-} )\times {\cal{B}} ( h_c(1P) \to \eta_c \gamma )}]/{{\cal{B}} ( B^{-} \to \eta_c K^{-} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2008kp}: $< 0.052$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^{-} \to \Lambda_c^{+} \Lambda_c^{-} K^{-} )$ & \begin{tabular}{l} Belle \cite{Abe:2005ib}: $6.5 \,^{+1.0}_{-0.9} \pm 3.6$ \\ \babar \cite{Aubert:2007eb}: $11.4 \pm 1.5 \pm 6.2$ \\ \end{tabular} & $4.1 \pm 3.2$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to \Xi_c^{0} \Lambda_c^{-} )\times {\cal{B}} ( \Xi_c^{0} \to \Xi^{-} \pi^{+} )}$}\\
 & \begin{tabular}{l} Belle \cite{Chistov:2005zb}: $0.48 \,^{+0.10}_{-0.09} \pm 0.16$ \\ \babar \cite{Aubert:2007eb}: $0.208 \pm 0.065 \pm 0.061$ \\ \end{tabular} & $0.221 \pm 0.089$ \\
\hline
${\cal{B}} ( B^{-} \to \Lambda_c^{+} \bar{p} \pi^{-} )$ & \begin{tabular}{l} Belle \cite{Gabyshev:2002zq}: $1.87 \,^{+0.43}_{-0.40} \pm 0.56$ \\ \babar \cite{Aubert:2008ax}: $3.38 \pm 0.12 \pm 0.89$ \\ \end{tabular} & $2.08 \pm 0.69$ \\
\hline
${\cal{B}} ( B^{-} \to \Sigma_c^{0} \bar{p} )$ & \begin{tabular}{l} Belle \cite{Gabyshev:2002zq}: $0.45 \,^{+0.26}_{-0.19} \pm 0.14$ \\ \end{tabular} & $0.45 \,^{+0.29}_{-0.24}$ \\
\hline
${\cal{B}} ( B^{-} \to \Sigma_c^{*0} \bar{p} )$ & \begin{tabular}{l} Belle \cite{Gabyshev:2002zq}: $< 0.46$ \\ \end{tabular} & $< 0.46$ \\
\hline
${\cal{B}}( B^{-} \to \Sigma_c^{++} \bar{p} \pi^{-} \pi^{-} )$ & \begin{tabular}{l} \babar \cite{Lees:2012kc}: $2.98 \pm 0.16 \pm 0.78$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to \Lambda_c^{+} \bar{p} \pi^{-} )}/{{\cal{B}} ( \bar{B}^{0} \to \Lambda_c^{+} \bar{p} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2008ax}: $15.4 \pm 1.8 \pm 0.3$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to \Sigma_{c}(2455)^{0} \bar{p} )}/{{\cal{B}} ( B^{-} \to \Lambda_c^{+} \bar{p} \pi^{-} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2008ax}: $0.123 \pm 0.012 \pm 0.008$ \\ \end{tabular} & $0.123 \pm 0.014$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to \Sigma_{c}(2800)^{0} \bar{p} )}/{{\cal{B}} ( B^{-} \to \Lambda_c^{+} \bar{p} \pi^{-} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2008ax}: $0.117 \pm 0.023 \pm 0.024$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B^{-} \to X(3872) K^{-} )$ & \begin{tabular}{l} \babar \cite{Aubert:2005vi}: $< 3.2$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to X(3872) K^{-} )\times {\cal{B}} ( X(3872) \to \bar{D}^{*}(2007)^{0} D^{0} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2007rva}: $1.67 \pm 0.36 \pm 0.47$ \\ \end{tabular} & $1.67 \pm 0.59$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to X(3872) K^{-} )\times {\cal{B}} ( X(3872) \to D^{0} \bar{D}^{0} \pi^{0} )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2003zv}: $< 0.6$ \\ \end{tabular} & $< 0.6$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to X(3872) K^{-} )\times {\cal{B}} ( X(3872) \to D^{0} \bar{D}^{0} )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2003zv}: $< 0.6$ \\ \end{tabular} & $< 0.6$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to X(3872) K^{-} )\times {\cal{B}} ( X(3872) \to D^{+} D^{-} )}$}\\
 & \begin{tabular}{l} Belle \cite{Abe:2003zv}: $< 0.4$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to K^{-} X(3872) )\times {\cal{B}} ( X(3872) \to J/\psi \pi^{+} \pi^{-} )}$}\\
 & \begin{tabular}{l} Belle \cite{Choi:2011fc}: $0.861 \pm 0.062 \pm 0.052$ \\ \babar \cite{Aubert:2008gu}: $0.84 \pm 0.15 \pm 0.07$ \\ \end{tabular} & $0.857 \pm 0.073$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to X(3872) K^{-} )\times {\cal{B}} ( X(3872) \to J/\psi \omega(782) )}$}\\
 & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010jr}: $0.6 \pm 0.2 \pm 0.1$ \\ \end{tabular} & $0.6 \pm 0.2$ \\
\hline
${{\cal{B}} ( B^{-} \to X(3872) K^{-} )\times {\cal{B}} ( X(3872) \to J/\psi \eta )}$ & \begin{tabular}{l} \babar \cite{Aubert:2004fc}: $< 0.77$ \\ \end{tabular} & $< 0.77$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to X(3872) K^{-} )\times {\cal{B}} ( X(3872) \to J/\psi \gamma )}$}\\
 & \begin{tabular}{l} Belle \cite{Bhardwaj:2011dj}: $0.178 \,^{+0.048}_{-0.044} \pm 0.012$ \\ \babar \cite{Aubert:2008ae}: $0.28 \pm 0.08 \pm 0.01$ \\ \end{tabular} & $0.204 \pm 0.041$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to X(3872) K^{*}(892)^{-} )\times {\cal{B}} ( X(3872) \to J/\psi \gamma )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2008ae}: $0.07 \pm 0.26 \pm 0.01$ \\ \end{tabular} & $0.07 \pm 0.26$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to X(3872) K^{-} )\times {\cal{B}} ( X(3872) \to \psi(2S) \gamma )}$}\\
 & \begin{tabular}{l} Belle \cite{Bhardwaj:2011dj}: $< 0.345$ \\ \babar \cite{Aubert:2008ae}: $0.95 \pm 0.27 \pm 0.06$ \\ \end{tabular} & $0.95 \pm 0.28$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to X(3872) K^{*}(892)^{-} )\times {\cal{B}} ( X(3872) \to \psi(2S) \gamma )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2008ae}: $0.64 \pm 0.98 \pm 0.96$ \\ \end{tabular} & $0.64 \pm 1.37$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( B^{-} \to X(3872) K^{-} )\times {\cal{B}} ( X(3872) \to \chi_{c1} \gamma )$}\\
 & \begin{tabular}{l} Belle \cite{Bhardwaj:2013rmw}: $< 0.19$ \\ \end{tabular} & $< 0.19$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( B^{-} \to X(3872) K^{-} )\times {\cal{B}} ( X(3872) \to \chi_{c2} \gamma )$}\\
 & \begin{tabular}{l} Belle \cite{Bhardwaj:2013rmw}: $< 0.67$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( B^{-} \to X(3823) K^{-} )\times {\cal{B}} ( X(3823) \to \chi_{c1} \gamma )$}\\
 & \begin{tabular}{l} Belle \cite{Bhardwaj:2013rmw}: $0.97 \pm 0.28 \pm 0.11$ \\ \end{tabular} & $0.97 \pm 0.30$ \\
\hline
\multicolumn{3}{|l|}{${\cal{B}} ( B^{-} \to X(3823) K^{-} )\times {\cal{B}} ( X(3823) \to \chi_{c2} \gamma )$}\\
 & \begin{tabular}{l} Belle \cite{Bhardwaj:2013rmw}: $< 0.36$ \\ \end{tabular} & $< 0.36$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to Y(3940) K^{-} )\times {\cal{B}} ( Y(3940) \to J/\psi \gamma )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2006aj}: $< 1.4$ \\ \end{tabular} & $< 1.4$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to Y(3940) K^{-} )\times {\cal{B}} ( Y(3940) \to J/\psi \omega(782) )}$}\\
 & \begin{tabular}{l} \babar \cite{delAmoSanchez:2010jr}: $3.0 \,^{+0.7}_{-0.6} \,^{+0.5}_{-0.3}$ \\ \end{tabular} & $3.0 \,^{+0.9}_{-0.7}$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to Y(4260) K^{-} )\times {\cal{B}} ( Y(4260) \to J/\psi \pi^{+} \pi^{-} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2005zh}: $2.0 \pm 0.7 \pm 0.2$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{$[{{\cal{B}} ( B^{-} \to X(4140) K^{-} ) \times {\cal{B}} ( X(4140) \to J/\psi \phi(1020) )}]/{{\cal{B}} ( B^{-} \to J/\psi \phi(1020) K^{-} )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2016iza}: $0.130 \pm 0.032 \,^{+0.047}_{-0.020}$ \\ \dzero \cite{Abazov:2013xda}: $0.21 \pm 0.08 \pm 0.04$ \\ \end{tabular} & $0.148 \pm 0.042$ \\
\hline
\multicolumn{3}{|l|}{$[{{\cal{B}} ( B^{-} \to X(4274) K^{-} ) \times {\cal{B}} ( X(4274) \to J/\psi \phi(1020) )}]/{{\cal{B}} ( B^{-} \to J/\psi \phi(1020) K^{-} )}$}\\
 & \begin{tabular}{l} LHCb \cite{Aaij:2016iza}: $0.071 \pm 0.025 \,^{+0.035}_{-0.024}$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to X(3872)^{-} \bar{K}^{0} )\times {\cal{B}} ( X(3872)^{-} \to J/\psi \pi^{-} \pi^{0} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2004zr}: $< 2.2$ \\ \end{tabular} & $< 2.2$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to Z(4430)^{-} \bar{K}^{0} )\times {\cal{B}} ( Z(4430)^{-} \to J/\psi \pi^{-} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2008aa}: $-0.1 \pm 0.8 \pm 0.0$ \\ \end{tabular} & $-0.1 \pm 0.8$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B^{-} \to Z(4430)^{-} \bar{K}^{0} )\times {\cal{B}} ( Z(4430)^{-} \to \psi(2S) \pi^{-} )}$}\\
 & \begin{tabular}{l} \babar \cite{Aubert:2008aa}: $2.0 \pm 1.7 \pm 0.0$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
${\cal{B}} ( B \to D^{0} \bar{D}^{0} \pi^{0} K )$ & \begin{tabular}{l} Belle \cite{Gokhroo:2006bt}: $1.27 \pm 0.31 \,^{+0.22}_{-0.39}$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
$\vert{\cal{A}}_{\parallel}\vert^{2} ( B \to J/\psi K^{*} )$ & \begin{tabular}{l} Belle \cite{Itoh:2005ks}: $0.231 \pm 0.012 \pm 0.008$ \\ \babar \cite{Aubert:2007hz}: $0.211 \pm 0.010 \pm 0.006$ \\ \end{tabular} & $0.219 \pm 0.009$ \\
\hline
$\vert{\cal{A}}_{\parallel}\vert^{2} ( B \to \chi_{c1} K^{*} )$ & \begin{tabular}{l} \babar \cite{Aubert:2007hz}: $0.20 \pm 0.07 \pm 0.04$ \\ \end{tabular} & $0.20 \pm 0.08$ \\
\hline
$\vert{\cal{A}}_{\parallel}\vert^{2} ( B \to \psi(2S) K^{*} )$ & \begin{tabular}{l} \babar \cite{Aubert:2007hz}: $0.22 \pm 0.06 \pm 0.02$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
$\vert{\cal{A}}_{\perp}\vert^{2} ( B \to J/\psi K^{*} )$ & \begin{tabular}{l} Belle \cite{Itoh:2005ks}: $0.195 \pm 0.012 \pm 0.008$ \\ \babar \cite{Aubert:2007hz}: $0.233 \pm 0.010 \pm 0.005$ \\ \end{tabular} & $0.219 \pm 0.009$ \\
\hline
$\vert{\cal{A}}_{\perp}\vert^{2} ( B \to \chi_{c1} K^{*} )$ & \begin{tabular}{l} \babar \cite{Aubert:2007hz}: $0.03 \pm 0.04 \pm 0.02$ \\ \end{tabular} & $0.03 \pm 0.04$ \\
\hline
$\vert{\cal{A}}_{\perp}\vert^{2} ( B \to \psi(2S) K^{*} )$ & \begin{tabular}{l} \babar \cite{Aubert:2007hz}: $0.30 \pm 0.06 \pm 0.02$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
$\vert{\cal{A}}_{0}\vert^{2} ( B \to J/\psi K^{*} )$ & \begin{tabular}{l} Belle \cite{Itoh:2005ks}: $0.574 \pm 0.012 \pm 0.009$ \\ \babar \cite{Aubert:2007hz}: $0.556 \pm 0.009 \pm 0.010$ \\ \end{tabular} & $0.564 \pm 0.010$ \\
\hline
$\vert{\cal{A}}_{0}\vert^{2} ( B \to \chi_{c1} K^{*} )$ & \begin{tabular}{l} \babar \cite{Aubert:2007hz}: $0.77 \pm 0.07 \pm 0.04$ \\ \end{tabular} & $0.77 \pm 0.08$ \\
\hline
$\vert{\cal{A}}_{0}\vert^{2} ( B \to \psi(2S) K^{*} )$ & \begin{tabular}{l} \babar \cite{Aubert:2007hz}: $0.48 \pm 0.05 \pm 0.02$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
$\delta_{\parallel} ( B \to J/\psi K^{*} )$ & \begin{tabular}{l} Belle \cite{Itoh:2005ks}: $-2.887 \pm 0.090 \pm 0.008$ \\ \babar \cite{Aubert:2007hz}: $-2.93 \pm 0.08 \pm 0.04$ \\ \end{tabular} & $-2.909 \pm 0.064$ \\
\hline
$\delta_{\parallel} ( B \to \chi_{c1} K^{*} )$ & \begin{tabular}{l} \babar \cite{Aubert:2007hz}: $0.0 \pm 0.3 \pm 0.1$ \\ \end{tabular} & $0.0 \pm 0.3$ \\
\hline
$\delta_{\parallel} ( B \to \psi(2S) K^{*} )$ & \begin{tabular}{l} \babar \cite{Aubert:2007hz}: $-2.8 \pm 0.4 \pm 0.1$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
$\delta_{\perp} ( B \to J/\psi K^{*} )$ & \begin{tabular}{l} Belle \cite{Itoh:2005ks}: $2.938 \pm 0.064 \pm 0.010$ \\ \babar \cite{Aubert:2007hz}: $2.91 \pm 0.05 \pm 0.03$ \\ \end{tabular} & $2.923 \pm 0.043$ \\
\hline
$\delta_{\perp} ( B \to \psi(2S) K^{*} )$ & \begin{tabular}{l} \babar \cite{Aubert:2007hz}: $2.8 \pm 0.3 \pm 0.1$ \\ \end{tabular}
\begin{tabular}{l}\textbf{Measurements}\end{tabular} & \textbf{Average} \\
\hline
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B \to X(3872) K )\times {\cal{B}} ( X(3872) \to D^{*}(2007)^{0} \bar{D}^{0} )}$}\\
 & \begin{tabular}{l} Belle \cite{Adachi:2008sua}: $0.80 \pm 0.20 \pm 0.10$ \\ \end{tabular} & $0.80 \pm 0.22$ \\
\hline
\multicolumn{3}{|l|}{${{\cal{B}} ( B \to Y(3940) K )\times {\cal{B}} ( Y(3940) \to D^{*}(2007)^{0} \bar{D}^{0} )}$}\\
 & \begin{tabular}{l} Belle \cite{Adachi:2008sua}: $< 0.67$ \\ \end{tabular} & $< 0.67$ \\
\hline
${{\cal{B}} ( B \to K Y(3940) )\times {\cal{B}} ( Y(3940) \to J/\psi \omega(782) )}$ & \begin{tabular}{l} Belle \cite{Abe:2004zs}: $0.71 \pm 0.13 \pm 0.31$ \\ \end{tabular}

==> (inline-2) <==
\begin{tabular}{|lccc @{}c c @{}c c @{}c c @{}c c @{}c c @{}c c|} \hline
RPP\# &Mode & PDG2014 Avg. &  Belle & & CDF & & D0 & & LHCb & & CMS & & ATLAS & & Our Avg.  \\ \sglinespb
%TABLE_BODY
$45$                                              & %         RPP\#
$\pi^+\pi^-$                                      & %         MODE @bs
$0.76\pm0.19$                                     & %         PDG2014 AVG.
$<12$                                             & %   [13]  BELLE
\ifref {\cite{Peng:2010ze}} \fi \phantom{.}& %   [0]  
$\err{0.60}{0.17}{0.04}$~$^\ddag$                 & %   [6]  CDF
\ifref {\cite{Aaltonen:2011jv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  D0
\phantom{.}                                       & %   [0]  
\red{$\err{0.691}{0.083}{0.044}$}~$^\ddag$        & %   [36]  LHCB
\ifref {\cite{Aaij:2016elb}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CMS
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  ATLAS
\phantom{.}                                       & %   [0]  
$0.671 \pm 0.083$                                 \\

$51$                                              & %         RPP\#
$\phi\phi$                                        & %         MODE @bs
$19.1 \pm 3.1$                                    & %         PDG2014 AVG.
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
$\err{19.1}{2.6}{1.6}$~$^\dag$                    & %   [5]  CDF
\ifref {\cite{Aaltonen:2011rs}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  D0
\phantom{.}                                       & %   [0]  
\red{$\err{18.4}{0.5}{1.8}$}~$^\S$                & %   [34]  LHCB
\ifref {\cite{Aaij:2014lba}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CMS
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  ATLAS
\phantom{.}                                       & %   [0]  
$18.6 \pm 1.6$                                    \\

$52$                                              & %         RPP\#
$\pi^+K^-$                                        & %         MODE @bs
$5.5 \pm 0.6$                                     & %         PDG2014 AVG.
$<26$                                             & %   [13]  BELLE
\ifref {\cite{Peng:2010ze}} \fi \phantom{.}& %   [0]  
$5.3 \pm 0.9 \pm 0.3$ $^\dag$                     & %   [2]  CDF
\ifref {\cite{Aaltonen:2008hg}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  D0
\phantom{.}                                       & %   [0]  
$\err{5.6}{0.6}{0.3}$ $^\dag$                     & %   [22]  LHCB
\ifref {\cite{Aaij:2012as}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CMS
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  ATLAS
\phantom{.}                                       & %   [0]  
$5.5 \pm 0.5$                                     \\

$53$                                              & %         RPP\#
$K^+K^-$                                          & %         MODE @bs
$24.9 \pm 1.7$                                    & %         PDG2014 AVG.
$\aerr{38}{10}{9}{7}$                             & %   [13]  BELLE
\ifref {\cite{Peng:2010ze}} \fi \phantom{.}& %   [0]  
$\err{25.9}{2.2}{1.7}$~$^\dag$                    & %   [7]  CDF
\ifref {\cite{Aaltonen:2011qt}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  D0
\phantom{.}                                       & %   [0]  
$\err{23.7}{1.6}{1.5}$~$^\dag$                    & %   [22]  LHCB
\ifref {\cite{Aaij:2012as}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CMS
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  ATLAS
\phantom{.}                                       & %   [0]  
$24.8 \pm 1.7$                                    \\

$54$                                              & %         RPP\#
$K^0\overline{K}^0$                               & %         MODE @bs
$< 66$                                            & %         PDG2014 AVG.
\red{$\cerrsyt{19.6}{5.8}{5.1}{1.0}{2.0}$}~$^\ddag$& %   [14]  BELLE
\ifref {\cite{Pal:2015ghq}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  D0
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CMS
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  ATLAS
\phantom{.}                                       & %   [0]  
$\cerr{19.6}{6.2}{5.6}$                           \\

$55$                                              & %         RPP\#
$K^0\pi^+\pi^-$                                   & %         MODE @bs
$19 \pm 5$                                        & %         PDG2014 AVG.
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  D0
\phantom{.}                                       & %   [0]  
$\err{19}{5}{2}$~$^\dag$                          & %   [26]  LHCB
\ifref {\cite{Aaij:2013uta}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CMS
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  ATLAS
\phantom{.}                                       & %   [0]  
$19 \pm 5$                                        \\

$56$                                              & %         RPP\#
$K^0 K^- \pi^+$~$^\P$                             & %         MODE @bs
$97 \pm 17$                                       & %         PDG2014 AVG.
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  D0
\phantom{.}                                       & %   [0]  
$\err{97}{12}{12}$~$^\dag$                        & %   [26]  LHCB
\ifref {\cite{Aaij:2013uta}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CMS
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  ATLAS
\phantom{.}                                       & %   [0]  
$97 \pm 16$                                       \\

$57$                                              & %         RPP\#
$K^0 K^+ K^-$                                     & %         MODE @bs
$<4$                                              & %         PDG2014 AVG.
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  D0
\phantom{.}                                       & %   [0]  
$<4$~$^\dag$                                      & %   [26]  LHCB
\ifref {\cite{Aaij:2013uta}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CMS
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  ATLAS
\phantom{.}                                       & %   [0]  
$<4$~$^\dag$                                      \\

\nodata                                           & %         RPP\#
$K^{*\pm}K^{\mp}$                                 & %         MODE @bs
\nodata                                           & %         PDG2014 AVG.
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  D0
\phantom{.}                                       & %   [0]  
\red{$\err{12.7}{1.9}{1.9}$}                      & %   [30]  LHCB
\ifref {\cite{Aaij:2014aaa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CMS
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  ATLAS
\phantom{.}                                       & %   [0]  
$12.7 \pm 2.7$                                    \\

\nodata                                           & %         RPP\#
$K^{*-}\pi^+$                                     & %         MODE @bs
\nodata                                           & %         PDG2014 AVG.
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  D0
\phantom{.}                                       & %   [0]  
\red{$\err{3.3}{1.1}{0.5}$}                       & %   [30]  LHCB
\ifref {\cite{Aaij:2014aaa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CMS
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  ATLAS
\phantom{.}                                       & %   [0]  
$3.3 \pm 1.2$                                     \\

$59$                                              & %         RPP\#
$K^{*0}\overline{K}^{*0}$                         & %         MODE @bs
$\err{28.1}{4.6}{5.6}$                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  D0
\phantom{.}                                       & %   [0]  
\red{$\err{10.8}{1.4}{1.5}$} $^{\S}$              & %   [21]  LHCB
\ifref {\cite{Aaij:2015kba}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CMS
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  ATLAS
\phantom{.}                                       & %   [0]  
$10.8 \pm 2.1$                                    \\

$60$                                              & %         RPP\#
$\phi \overline{K}^{*0}$                          & %         MODE @bs
$1.13\pm0.3$                                      & %         PDG2014 AVG.
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  D0
\phantom{.}                                       & %   [0]  
$\err{1.13}{0.29}{0.06}$~$^\dag$                  & %   [27]  LHCB
\ifref {\cite{Aaij:2013gga}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CMS
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  ATLAS
\phantom{.}                                       & %   [0]  
$1.13 \pm 0.30$                                   \\

$61$                                              & %         RPP\#
$p \overline{p}$                                  & %         MODE @bs
$\cerr{0.028}{0.022}{0.017}$                      & %         PDG2014 AVG.
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  D0
\phantom{.}                                       & %   [0]  
\aerrsy{0.0284}{0.0203}{0.0168}{0.0085}{0.0018}   & %   [29]  LHCB
\ifref {\cite{Aaij:2013fta}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CMS
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  ATLAS
\phantom{.}                                       & %   [0]  
$\cerr{0.0280}{0.0220}{0.0170}$                   \\

$63$                                              & %         RPP\#
$\gamma\gamma$                                    & %         MODE @bs
$<8.7 $                                           & %         PDG2014 AVG.
\red{$<3.1$}                                      & %   [12]  BELLE
\ifref {\cite{Dutta:2014sxo}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  D0
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CMS
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  ATLAS
\phantom{.}                                       & %   [0]  
{$<3.1$}                                          \\

$64$                                              & %         RPP\#
$\phi\gamma$                                      & %         MODE @bs
$36 \pm 4$                                        & %         PDG2014 AVG.
\red{$\err{36}{5}{7}$}                            & %   [12]  BELLE
\ifref {\cite{Dutta:2014sxo}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  D0
\phantom{.}                                       & %   [0]  
\err{35.1}{3.5}{1.2}~$^\dag$                      & %   [23]  LHCB
\ifref {\cite{Aaij:2012ita}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CMS
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  ATLAS
\phantom{.}                                       & %   [0]  
$35.2 \pm 3.4$                                    \\

$65$                                              & %         RPP\#
$\mu^+\mu^-$                                      & %         MODE NoAv  @bs
$0.0031 \pm 0.0007$                               & %         PDG2014 AVG.
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
$\cerr{0.013}{0.009}{0.007}$                      & %   [1]  CDF
\ifref {\cite{Aaltonen:2013as}} \fi \phantom{.}& %   [0]  
$<0.012$                                          & %   [10]  D0
\ifref {\cite{Abazov:2013wjb}} \fi \phantom{.}& %   [0]  
$\aerrsy{0.0029}{0.0011}{0.0010}{0.0003}{0.0001}$ & %   [20]  LHCB
\ifref {\cite{Aaij:2013aka}} \fi \phantom{.}& %   [0]  
$\cerr{0.0030}{0.0010}{0.0009}$                   & %   [40]  CMS
\ifref {\cite{Chatrchyan:2013bka}} \fi \phantom{.}& %   [0]  
\red{$<0.003$}~$^{ 1}$                            & %   [41]  ATLAS
\ifref {\cite{Aaboud:2016ire}} \fi \phantom{.}& %   [0]  
{$\cerr{0.0029}{0.0007}{0.0006}$ $^3$}            \\

%%% The combination not including cdf is:
%%%$\cerr{0.0028}{0.0007}{0.0006}$
$66$                                              & %         RPP\#
$e^+e^-$                                          & %         MODE @bs
$<0.28$                                           & %         PDG2014 AVG.
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
$<0.28$                                           & %   [3]  CDF
\ifref {\cite{Aaltonen:2009vr}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  D0
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CMS
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  ATLAS
\phantom{.}                                       & %   [0]  
$<0.28$                                           \\

$67$                                              & %         RPP\#
$e^{\pm}\mu^{\mp}$                                & %         MODE @bs
$<0.011$                                          & %         PDG2014 AVG.
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
$<0.20$                                           & %   [3]  CDF
\ifref {\cite{Aaltonen:2009vr}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  D0
\phantom{.}                                       & %   [0]  
$<0.011$                                          & %   [28]  LHCB
\ifref {\cite{Aaij:2013cby}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CMS
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  ATLAS
\phantom{.}                                       & %   [0]  
$<0.011$                                          \\

$68$                                              & %         RPP\#
$\mu^+ \mu^- \mu^+ \mu^-$                         & %         MODE @bs
$<0.012$                                          & %         PDG2014 AVG.
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  D0
\phantom{.}                                       & %   [0]  
$<0.012$                                          & %   [25]  LHCB
\ifref {\cite{Aaij:2013lla}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CMS
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  ATLAS
\phantom{.}                                       & %   [0]  
$<0.012$                                          \\

$70$                                              & %         RPP\#
$\phi\mu^+\mu^-$                                  & %         MODE @bs
$0.76\pm0.15$                                     & %         PDG2014 AVG.
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
$<3.2$                                            & %   [11]  D0
\ifref {\cite{Abazov:2006qm}} \fi \phantom{.}& %   [0]  
\red{$\aerr{0.797}{0.045}{0.043}{0.068}$}         & %   [24]  LHCB
\ifref {\cite{Aaij:2015esa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CMS
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  ATLAS
\phantom{.}                                       & %   [0]  
$\cerr{0.797}{0.082}{0.080}$                      \\

\nodata                                           & %         RPP\#
$\etapr\etapr$                                    & %         MODE @bs
\nodata                                           & %         PDG2014 AVG.
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  D0
\phantom{.}                                       & %   [0]  
\red{\err{33.1}{7.0}{1.2}}~$^\dag$                & %   [31]  LHCB
\ifref {\cite{Aaij:2015qga}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CMS
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  ATLAS
\phantom{.}                                       & %   [0]  
$33.1 \pm 7.1$                                    \\

\nodata                                           & %         RPP\#
$\pi^+\pi^-\mu^+\mu^-$                            & %         MODE @bs
\nodata                                           & %         PDG2014 AVG.
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  D0
\phantom{.}                                       & %   [0]  
\red{\err{0.086}{0.015}{0.010}}~$^2$              & %   [32]  LHCB
\ifref {\cite{Aaij:2014lba}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CMS
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  ATLAS
\phantom{.}                                       & %   [0]  
$0.086 \pm 0.018$                                 \\

\nodata                                           & %         RPP\#
$K^{0}\overline{K}^{*0}$~ $^\P$                   & %         MODE @bs
\nodata                                           & %         PDG2014 AVG.
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  D0
\phantom{.}                                       & %   [0]  
\red{\err{16.4}{3.4}{2.3}}                        & %   [33]  LHCB
\ifref {\cite{Aaij:2015asa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CMS
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  ATLAS
\phantom{.}                                       & %   [0]  
$16.4 \pm 4.1$                                    \\

\nodata                                           & %         RPP\#
$\phi\pi^+\pi^-$                                  & %         MODE @bs
\nodata                                           & %         PDG2014 AVG.
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  D0
\phantom{.}                                       & %   [0]  
\red{\err{3.48}{0.29}{0.35}}~$^{4}$               & %   [35]  LHCB
\ifref {\cite{Aaij:2016qnm}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CMS
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  ATLAS
\phantom{.}                                       & %   [0]  
$3.48 \pm 0.46$                                   \\

\nodata                                           & %         RPP\#
$\phi f_0(980), f_0(980)\to\pi^+\pi^-$            & %         MODE @bs
\nodata                                           & %         PDG2014 AVG.
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  D0
\phantom{.}                                       & %   [0]  
\red{\err{1.12}{0.18}{0.11}}                      & %   [35]  LHCB
\ifref {\cite{Aaij:2016qnm}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CMS
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  ATLAS
\phantom{.}                                       & %   [0]  
$1.12 \pm 0.21$                                   \\

\nodata                                           & %         RPP\#
$\phi f_2(1270), f_2(1270)\to\pi^+\pi^-$          & %         MODE @bs
\nodata                                           & %         PDG2014 AVG.
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  D0
\phantom{.}                                       & %   [0]  
\red{\aerr{0.61}{0.18}{0.14}{0.06}}               & %   [35]  LHCB
\ifref {\cite{Aaij:2016qnm}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CMS
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  ATLAS
\phantom{.}                                       & %   [0]  
$\cerr{0.61}{0.19}{0.15}$                         \\

\nodata                                           & %         RPP\#
$\phi \rho^0(770)$                                & %         MODE @bs
\nodata                                           & %         PDG2014 AVG.
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  D0
\phantom{.}                                       & %   [0]  
\red{\err{0.27}{0.07}{0.02}}                      & %   [35]  LHCB
\ifref {\cite{Aaij:2016qnm}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CMS
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  ATLAS
\phantom{.}                                       & %   [0]  
$0.27 \pm 0.07$                                   \\

%TABLE_BODY
%\\
\hline
\end{tabular}

==> (inline-3) <==
\begin{tabular}{|lccc @{}c c @{}c c @{}c c @{}c c|} \hline
RPP\# &Mode & PDG2014 Avg. & \babar & & Belle & & CLEO & & LHCb & & Our Avg. \\
\sglinespb

%TABLE_BODY
363                                               & %         RPP\#
$K^{*+} \gamma$                                   & %         MODE @bsgamma
$42.1\pm 1.8$                                     & %         PDG2014 AVG.
{$42.2\pm 1.4 \pm 1.6$}                           & %   [1]  BABAR
\ifref {\cite{Aubert:2009ak}} \fi \phantom{.}& %   [0]  
{$42.5\pm 3.1\pm 2.4$}                            & %   [42]  BELLE
\ifref {\cite{Nakao:2004th}} \fi \phantom{.}& %   [0]  
$\aerr{37.6}{8.9}{8.3}{2.8} $                     & %   [68]  CLEO
\ifref {\cite{Coan:1999kh}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$42.1 \pm 1.8$                                    \\

364                                               & %         RPP\#
$K_1^+(1270) \gamma$                              & %         MODE @bsgamma
$43\pm13$                                         & %         PDG2014 AVG.
\red{$\aerr{44.1}{6.3}{4.4}{5.8}$}~$^\dag$        & %   [24]  BABAR
\ifref {\cite{Sanchez:2015pxu}} \fi \phantom{.}& %   [0]  
{$\err{43}{9}{9}$}                                & %   [52]  BELLE
\ifref {\cite{Yang:2004as}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{43.8}{7.1}{6.3}$                           \\

365                                               & %         RPP\#
$K^+ \eta \gamma$                                 & %         MODE @bsgamma
$7.9\pm 0.9$                                      & %         PDG2014 AVG.
{$\err{7.7}{1.0}{0.4}$}                           & %   [22]  BABAR
\ifref {\cite{Aubert:2008js}} \fi \phantom{.}& %   [0]  
{$\aerr{8.4}{1.5}{1.2}{0.9}$}                     & %   [53]  BELLE
\ifref {\cite{Nishida:2004fk}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$7.9 \pm 0.9$                                     \\

366                                               & %         RPP\#
$K^+ \etapr \gamma$                               & %         MODE @bsgamma
$\cerr{2.9}{1.0}{0.9}$                            & %         PDG2014 AVG.
{$\aerr{1.9}{1.5}{1.2}{0.1}$}                     & %   [6]  BABAR
\ifref {\cite{Aubert:2006vs}} \fi \phantom{.}& %   [0]  
{$\err{3.6}{1.2}{0.4}$}                           & %   [57]  BELLE
\ifref {\cite{Wedd:2008ru}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{2.9}{1.0}{0.9}$                            \\

367                                               & %         RPP\#
$K^+ \phi \gamma$                                 & %         MODE @bsgamma
$2.7 \pm 0.4$                                     & %         PDG2014 AVG.
{$\err{3.5}{0.6}{0.4}$}                           & %   [17]  BABAR
\ifref {\cite{Aubert:2006he}} \fi \phantom{.}& %   [0]  
$\err{2.48}{0.30}{0.24}$                          & %   [49]  BELLE
\ifref {\cite{Sahoo:2011zd}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$2.71 \pm 0.34$                                   \\

368                                               & %         RPP\#
$K^+ \pi^- \pi^+ \gamma$                          & %         MODE @bsgamma
$27.6 \pm 2.2$                                    & %         PDG2014 AVG.
\red{$\err{24.5}{0.9}{1.2}$}~$^\dag$              & %   [24]  BABAR
\ifref {\cite{Sanchez:2015pxu}} \fi \phantom{.}& %   [0]  
{$\err{25.0}{1.8}{2.2}$}~$^\ddag$                 & %   [52]  BELLE
\ifref {\cite{Yang:2004as}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$24.6 \pm 1.3$                                    \\

369                                               & %         RPP\#
$K^{*0} \pi^+ \gamma$~$^\S$                       & %         MODE @bsgamma
$\cerr{20}{7}{6}$                                 & %         PDG2014 AVG.
\red{$\berr{23.4}{0.9}{0.8}{0.7}$}~$^\dag$        & %   [24]  BABAR
\ifref {\cite{Sanchez:2015pxu}} \fi \phantom{.}& %   [0]  
$\aerr{20}{7}{6}{2}$                              & %   [43]  BELLE
\ifref {\cite{Nishida:2002me}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{23.3}{1.2}{1.1}$                           \\

370                                               & %         RPP\#
$K^+ \rho^0 \gamma$~$^\S$                         & %         MODE @bsgamma
$<20$                                             & %         PDG2014 AVG.
\red{$\err{8.2}{0.4}{0.8}$}~$^\dag$               & %   [24]  BABAR
\ifref {\cite{Sanchez:2015pxu}} \fi \phantom{.}& %   [0]  
$<20$                                             & %   [43]  BELLE
\ifref {\cite{Nishida:2002me}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$8.2 \pm 0.9$                                     \\

\nodata                                           & %         RPP\#
$(K\pi)^{*0}_0 \pi^+ \gamma$                      & %         MODE @bsgamma
\nodata                                           & %         PDG2014 AVG.
\red{$\aerrsy{10.3}{0.7}{0.8}{1.5}{2.0}$}~$^\dag$ & %   [24]  BABAR
\ifref {\cite{Sanchez:2015pxu}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{10.3}{1.7}{2.2}$                           \\

371                                               & %         RPP\#
$K^+ \pi^- \pi^+ \gamma$~(N.R.)~$^\S$             & %         MODE @bsgamma
$<9.2$                                            & %         PDG2014 AVG.
\red{$\berr{9.9}{0.7}{1.5}{1.9}$}~$^\dag$         & %   [24]  BABAR
\ifref {\cite{Sanchez:2015pxu}} \fi \phantom{.}& %   [0]  
$<9.2$                                            & %   [43]  BELLE
\ifref {\cite{Nishida:2002me}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{9.9}{1.7}{2.0}$                            \\

\nodata                                           & %         RPP\#
$K^*_0(1430) \pi^+ \gamma$                        & %         MODE @bsgamma
\nodata                                           & %         PDG2014 AVG.
\red{$\aerrsy{1.32}{0.09}{0.10}{0.24}{0.30}$}~$^\dag$& %   [24]  BABAR
\ifref {\cite{Sanchez:2015pxu}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{1.32}{0.26}{0.32}$                         \\

372                                               & %         RPP\#
$K^0 \pi^+ \pi^0 \gamma$                          & %         MODE @bsgamma
$46 \pm 5$                                        & %         PDG2014 AVG.
{$\err{45.6}{4.2}{3.1}$}~$^\dag$                  & %   [15]  BABAR
\ifref {\cite{Aubert:2005xk}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$45.6 \pm 5.2$                                    \\

373                                               & %         RPP\#
$K_1^+(1400) \gamma$                              & %         MODE @bsgamma
$<15$                                             & %         PDG2014 AVG.
\red{$\aerrsy{9.7}{4.6}{2.9}{2.9}{2.4}$}~$^\dag$  & %   [24]  BABAR
\ifref {\cite{Sanchez:2015pxu}} \fi \phantom{.}& %   [0]  
{$<15$}                                           & %   [52]  BELLE
\ifref {\cite{Yang:2004as}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{9.7}{5.4}{3.8}$                            \\

\nodata                                           & %         RPP\#
$K^{*+}(1410) \gamma$                             & %         MODE @bsgamma
\nodata                                           & %         PDG2014 AVG.
\red{$\aerrsy{27.1}{5.4}{4.8}{5.9}{3.7}$}~$^\dag$ & %   [24]  BABAR
\ifref {\cite{Sanchez:2015pxu}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{27.1}{8.0}{6.1}$                           \\

374                                               & %         RPP\#
$K_2^*(1430)^+ \gamma$                            & %         MODE @bsgamma
$14\pm 4$                                         & %         PDG2014 AVG.
\red{$\aerrsy{8.7}{7.0}{5.3}{8.7}{10.4}$}~$^\dag$ & %   [24]  BABAR
\ifref {\cite{Sanchez:2015pxu}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{8.7}{11.2}{11.7}$                          \\

375                                               & %         RPP\#
$K^{*+}(1680) \gamma$                             & %         MODE @bsgamma
$<1900$                                           & %         PDG2014 AVG.
\red{$\aerrsy{66.7}{9.3}{7.8}{14.4}{11.4}$}~$^\dag$& %   [24]  BABAR
\ifref {\cite{Sanchez:2015pxu}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{66.7}{17.1}{13.8}$                         \\

376                                               & %         RPP\#
$K_3^*(1780)^+ \gamma$                            & %         MODE @bsgamma
$<39$                                             & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
$<39$                                             & %   [53]  BELLE
\ifref {\cite{Nishida:2004fk}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<39$                                             \\

378                                               & %         RPP\#
$\rho^+ \gamma$                                   & %         MODE @bsgamma
$0.98 \pm 0.25$                                   & %         PDG2014 AVG.
{$\aerr{1.20}{0.42}{0.37}{0.20}$}                 & %   [2]  BABAR
\ifref {\cite{Aubert:2008al}} \fi \phantom{.}& %   [0]  
{$\aerrsy{0.87}{0.29}{0.27}{0.09}{0.11}$}         & %   [54]  BELLE
\ifref {\cite{Taniguchi:2008ty}} \fi \phantom{.}& %   [0]  
%$<13$                                             & %   [68]  CLEO
%\ifref {\cite{Coan:1999kh}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{0.98}{0.25}{0.24}$                         \\

428                                               & %         RPP\#
$p \overline{\Lambda} \gamma$                     & %         MODE @bsgamma
$\cerr{2.4}{0.5}{0.4}$                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
{$\aerr{2.45}{0.44}{0.38}{0.22}$}                 & %   [55]  BELLE
\ifref {\cite{Wang:2007as}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{2.45}{0.49}{0.44}$                         \\

432                                               & %         RPP\#
$p \overline{\Sigma^0} \gamma$                    & %         MODE @bsgamma
$<4.6$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
{$<4.6$}                                          & %   [51]  BELLE
\ifref {\cite{Lee:2005fba}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<4.6$}                                          \\

467                                               & %         RPP\#
$\pi^+ \ell^+ \ell^-$                             & %         MODE @kllsummary
$<0.049$                                          & %         PDG2014 AVG.
\red{$<0.066$}                                    & %   [34]  BABAR
\ifref {\cite{Lees:2013lvs}} \fi \phantom{.}& %   [0]  
{$<0.049$}                                        & %   [56]  BELLE
\ifref {\cite{Wei:2008nv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<0.049$}                                        \\

468                                               & %         RPP\#
$\pi^+ e^+ e^-$                                   & %         MODE @kll
$<0.080$                                          & %         PDG2014 AVG.
\red{$<0.125$}                                    & %   [34]  BABAR
\ifref {\cite{Lees:2013lvs}} \fi \phantom{.}& %   [0]  
{$<0.080$}                                        & %   [56]  BELLE
\ifref {\cite{Wei:2008nv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<0.080$}                                        \\

469                                               & %         RPP\#
$\pi^+ \mu^+ \mu^-$                               & %         MODE @kll
$<0.055$                                          & %         PDG2014 AVG.
$<0.055$                                          & %   [34]  BABAR
\ifref {\cite{Lees:2013lvs}} \fi \phantom{.}& %   [0]  
$<0.069$                                          & %   [56]  BELLE
\ifref {\cite{Wei:2008nv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\red{$\err{0.0183}{0.0024}{0.0005}$}~$^{1}$       & %   [92]  LHCB
\ifref {\cite{Aaij:2015nea}} \fi \phantom{.}& %   [0]  
$0.0180 \pm 0.0020$                               \\

470                                               & %         RPP\#
$\pi^+ \nu {\overline\nu}$                        & %         MODE @neutrino
$<98$                                             & %         PDG2014 AVG.
$<100$                                            & %   [4]  BABAR
\ifref {\cite{Aubert:2004ws}} \fi \phantom{.}& %   [0]  
$<98$                                             & %   [50]  BELLE
\ifref {\cite{Lutz:2013ftz}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<98$                                             \\

471                                               & %         RPP\#
$K^+ \ell^+ \ell^-$                               & %         MODE @kllsummary
$0.451 \pm 0.023$                                 & %         PDG2014 AVG.
$\err{0.48}{0.09}{0.02}$                          & %   [27]  BABAR
\ifref {\cite{Aubert:2008ps}} \fi \phantom{.}& %   [0]  
$\aerr{0.53}{0.06}{0.05}{0.03}$                   & %   [41]  BELLE
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.51 \pm 0.05$                                   \\

472                                               & %         RPP\#
$K^+ e^+ e^-$                                     & %         MODE @kll
$0.55 \pm 0.07$                                   & %         PDG2014 AVG.
{$\aerr{0.51}{0.12}{0.11}{0.02}$}                 & %   [27]  BABAR
\ifref {\cite{Aubert:2008ps}} \fi \phantom{.}& %   [0]  
{$\aerr{0.57}{0.09}{0.08}{0.03}$}                 & %   [41]  BELLE
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}& %   [0]  
%$<2.4$                                            & %   [72]  CLEO
%\ifref {\cite{Anderson:2001nt}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.55 \pm 0.07$                                   \\

473                                               & %         RPP\#
$K^+ \mu^+ \mu^-$                                 & %         MODE @kll
$0.449 \pm 0.023$                                 & %         PDG2014 AVG.
{$\aerr{0.41}{0.16}{0.15}{0.02}$}                 & %   [27]  BABAR
\ifref {\cite{Aubert:2008ps}} \fi \phantom{.}& %   [0]  
{$\berr{0.53}{0.08}{0.07}{0.03}$}                 & %   [41]  BELLE
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}& %   [0]  
%$<3.68$                                           & %   [69]  CLEO
%\ifref {\cite{Anderson:2001nt}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\red{$\err{0.429}{0.007}{0.021}$}                 & %   [93]  LHCB
\ifref {\cite{Aaij:2012vr}} \fi \phantom{.}& %   [0]  
$0.435 \pm 0.021$                                 \\

\nodata                                           & %         RPP\#
$K^+ \tau^+ \tau^-$                               & %         MODE @kll
\nodata                                           & %         PDG2014 AVG.
\red{$<2250$}                                     & %   [36]  BABAR
\ifref {\cite{TheBaBar:2016xwe}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<2250$}                                         \\

476                                               & %         RPP\#
$K^+ \nu {\overline\nu}$                          & %         MODE @neutrino
$<16$                                             & %         PDG2014 AVG.
$<16$                                             & %   [33]  BABAR
\ifref {\cite{Lees:2013kla}} \fi \phantom{.}& %   [0]  
$<55$                                             & %   [50]  BELLE
\ifref {\cite{Lutz:2013ftz}} \fi \phantom{.}& %   [0]  
%$<240$                                            & %   [70]  CLEO
%\ifref {\cite{Browder:2000qr}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<16$                                             \\

477                                               & %         RPP\#
$\rho^+ \nu {\overline\nu}$                       & %         MODE @neutrino
$<213$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
$<213$                                            & %   [50]  BELLE
\ifref {\cite{Lutz:2013ftz}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<213$                                            \\

478                                               & %         RPP\#
$K^{*+} \ell^+ \ell^-$                            & %         MODE @kllsummary
$1.29\pm0.21$                                     & %         PDG2014 AVG.
{$\aerr{1.40}{0.40}{0.37}{0.09}$}                 & %   [27]  BABAR
\ifref {\cite{Aubert:2008ps}} \fi \phantom{.}& %   [0]  
{$\aerr{1.24}{0.23}{0.21}{0.13}$}                 & %   [41]  BELLE
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{1.29}{0.22}{0.21}$                         \\

479                                               & %         RPP\#
$K^{*+} e^+ e^-$                                  & %         MODE @kll
$\cerr{1.55}{0.40}{0.31}$                         & %         PDG2014 AVG.
{$\aerr{1.38}{0.47}{0.42}{0.08}$}                 & %   [27]  BABAR
\ifref {\cite{Aubert:2008ps}} \fi \phantom{.}& %   [0]  
{$\aerr{1.73}{0.50}{0.42}{0.20}$}                 & %   [41]  BELLE
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{1.55}{0.35}{0.32}$                         \\

480                                               & %         RPP\#
$K^{*+} \mu^+ \mu^-$                              & %         MODE @kll
$1.12 \pm 0.15$                                   & %         PDG2014 AVG.
{$\aerr{1.46}{0.79}{0.75}{0.12}$}                 & %   [27]  BABAR
\ifref {\cite{Aubert:2008ps}} \fi \phantom{.}& %   [0]  
{$\aerr{1.11}{0.32}{0.27}{0.10}$}                 & %   [41]  BELLE
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\red{{$\err{0.924}{0.093}{0.067}$}}               & %   [95]  LHCB
\ifref {\cite{Aaij:2014pli}} \fi \phantom{.}& %   [0]  
$\cerr{0.958}{0.107}{0.104}$                      \\

481                                               & %         RPP\#
$K^{*+} \nu {\overline\nu}$                       & %         MODE @neutrino
$<40$                                             & %         PDG2014 AVG.
$<64$                                             & %   [33]  BABAR
\ifref {\cite{Lees:2013kla}} \fi \phantom{.}& %   [0]  
$<40$                                             & %   [50]  BELLE
\ifref {\cite{Lutz:2013ftz}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<40$                                             \\

\nodata                                           & %         RPP\#
$K^+\pi^+\pi^-\mu^+\mu^-$                         & %         MODE @kll
\nodata                                           & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\red{$\aerr{0.436}{0.029}{0.027}{0.028}$}~$^{2}$  & %   [98]  LHCB
\ifref {\cite{Aaij:2014kwa}} \fi \phantom{.}& %   [0]  
$\cerr{0.436}{0.040}{0.039}$                      \\

\nodata                                           & %         RPP\#
$K^+\phi\mu^+\mu^-$                               & %         MODE @kll
\nodata                                           & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\red{$\aerrsy{0.082}{0.019}{0.017}{0.029}{0.027}$}& %   [98]  LHCB
\ifref {\cite{Aaij:2014kwa}} \fi \phantom{.}& %   [0]  
$\cerr{0.082}{0.035}{0.032}$                      \\

%TABLE_BODY

\hline
\end{tabular}

==> (inline-4) <==
\begin{tabular}{|lccc @{}c c @{}c c|} \hline
RPP\# &Mode & PDG2014 Avg. & \babar & & LHCb & & Our Avg. \\
\sglinespb

%TABLE_BODY
484                                               & %         RPP\#
$\pi^+ e^\pm \mu^\mp$                             & %         MODE @leptonviol
$<0.17$                                           & %         PDG2014 AVG.
$<0.17$                                           & %   [18]  BABAR
\ifref {\cite{Aubert:2007mm}} \fi \phantom{.}& %   [0]  
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       & %   [0]
%\nodata                                           & %   [0]  CLEO
%\phantom{.}                                       & %   [0]
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<0.17$                                           \\

485                                               & %         RPP\#
$\pi^+ e^+ \tau^-$                                & %         MODE @leptonviol
$<74$                                             & %         PDG2014 AVG.
$<74$                                             & %   [21]  BABAR
\ifref {\cite{Lees:2012zz}} \fi \phantom{.}& %   [0]  
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       & %   [0]
%\nodata                                           & %   [0]  CLEO
%\phantom{.}                                       & %   [0]
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<74$                                             \\

486                                               & %         RPP\#
$\pi^+ e^- \tau^+$                                & %         MODE @leptonviol
$<20$                                             & %         PDG2014 AVG.
$<20$                                             & %   [21]  BABAR
\ifref {\cite{Lees:2012zz}} \fi \phantom{.}& %   [0]  
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       & %   [0]
%\nodata                                           & %   [0]  CLEO
%\phantom{.}                                       & %   [0]
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<20$                                             \\

487                                               & %         RPP\#
$\pi^+ e^\pm \tau^\mp$                            & %         MODE @leptonviol
$<75$                                             & %         PDG2014 AVG.
$<75$                                             & %   [21]  BABAR
\ifref {\cite{Lees:2012zz}} \fi \phantom{.}& %   [0]  
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       & %   [0]
%\nodata                                           & %   [0]  CLEO
%\phantom{.}                                       & %   [0]
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<75$                                             \\

488                                               & %         RPP\#
$\pi^+ \mu^+ \tau^-$                              & %         MODE @leptonviol
$<62$                                             & %         PDG2014 AVG.
$<62$                                             & %   [21]  BABAR
\ifref {\cite{Lees:2012zz}} \fi \phantom{.}& %   [0]  
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       & %   [0]
%\nodata                                           & %   [0]  CLEO
%\phantom{.}                                       & %   [0]
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<62$                                             \\

489                                               & %         RPP\#
$\pi^+ \mu^- \tau^+$                              & %         MODE @leptonviol
$<45$                                             & %         PDG2014 AVG.
$<45$                                             & %   [21]  BABAR
\ifref {\cite{Lees:2012zz}} \fi \phantom{.}& %   [0]  
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       & %   [0]
%\nodata                                           & %   [0]  CLEO
%\phantom{.}                                       & %   [0]
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<45$                                             \\

490                                               & %         RPP\#
$\pi^+ \mu^\pm \tau^\mp$                          & %         MODE @leptonviol
$<72$                                             & %         PDG2014 AVG.
$<72$                                             & %   [21]  BABAR
\ifref {\cite{Lees:2012zz}} \fi \phantom{.}& %   [0]  
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       & %   [0]
%\nodata                                           & %   [0]  CLEO
%\phantom{.}                                       & %   [0]
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<72$                                             \\

491                                               & %         RPP\#
$K^+ e^+ \mu^-$                                   & %         MODE @leptonviol
$<0.091$                                          & %         PDG2014 AVG.
{$<0.091$}                                        & %   [3]  BABAR
\ifref {\cite{Aubert:2006vb}} \fi \phantom{.}& %   [0]  
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       & %   [0]
%\nodata                                           & %   [0]  CLEO
%\phantom{.}                                       & %   [0]
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<0.091$}                                        \\

492                                               & %         RPP\#
$K^+ e^- \mu^+$                                   & %         MODE @leptonviol
$<0.13$                                           & %         PDG2014 AVG.
{$<0.13$}                                         & %   [3]  BABAR
\ifref {\cite{Aubert:2006vb}} \fi \phantom{.}& %   [0]  
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       & %   [0]
%\nodata                                           & %   [0]  CLEO
%\phantom{.}                                       & %   [0]
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<0.13$}                                         \\

493                                               & %         RPP\#
$K^+ e^\pm \mu^\mp$                               & %         MODE @leptonviol
$<0.091$                                          & %         PDG2014 AVG.
{$<0.091$}                                        & %   [3]  BABAR
\ifref {\cite{Aubert:2006vb}} \fi \phantom{.}& %   [0]  
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       & %   [0]
%\nodata                                           & %   [0]  CLEO
%\phantom{.}                                       & %   [0]
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<0.091$}                                        \\

494                                               & %         RPP\#
$K^+ e^+ \tau^-$                                  & %         MODE @leptonviol
$<43$                                             & %         PDG2014 AVG.
$<43$                                             & %   [21]  BABAR
\ifref {\cite{Lees:2012zz}} \fi \phantom{.}& %   [0]  
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       & %   [0]
%\nodata                                           & %   [0]  CLEO
%\phantom{.}                                       & %   [0]
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<43$                                             \\

495                                               & %         RPP\#
$K^+ e^- \tau^+$                                  & %         MODE @leptonviol
$<15$                                             & %         PDG2014 AVG.
$<15$                                             & %   [21]  BABAR
\ifref {\cite{Lees:2012zz}} \fi \phantom{.}& %   [0]  
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       & %   [0]
%\nodata                                           & %   [0]  CLEO
%\phantom{.}                                       & %   [0]
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<15$                                             \\

496                                               & %         RPP\#
$K^+ e^\pm \tau^\mp$                              & %         MODE @leptonviol
$<30$                                             & %         PDG2014 AVG.
$<30$                                             & %   [21]  BABAR
\ifref {\cite{Lees:2012zz}} \fi \phantom{.}& %   [0]  
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       & %   [0]
%\nodata                                           & %   [0]  CLEO
%\phantom{.}                                       & %   [0]
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<30$                                             \\

497                                               & %         RPP\#
$K^+ \mu^+ \tau^-$                                & %         MODE @leptonviol
$<45$                                             & %         PDG2014 AVG.
$<45$                                             & %   [21]  BABAR
\ifref {\cite{Lees:2012zz}} \fi \phantom{.}& %   [0]  
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       & %   [0]
%\nodata                                           & %   [0]  CLEO
%\phantom{.}                                       & %   [0]
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<45$                                             \\

498                                               & %         RPP\#
$K^+ \mu^- \tau^+$                                & %         MODE @leptonviol
$<28$                                             & %         PDG2014 AVG.
$<28$                                             & %   [21]  BABAR
\ifref {\cite{Lees:2012zz}} \fi \phantom{.}& %   [0]  
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       & %   [0]
%\nodata                                           & %   [0]  CLEO
%\phantom{.}                                       & %   [0]
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<28$                                             \\

499                                               & %         RPP\#
$K^+ \mu^\pm \tau^\mp$                            & %         MODE @leptonviol
$<48$                                             & %         PDG2014 AVG.
$<48$                                             & %   [21]  BABAR
\ifref {\cite{Lees:2012zz}} \fi \phantom{.}& %   [0]  
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       & %   [0]
%\nodata                                           & %   [0]  CLEO
%\phantom{.}                                       & %   [0]
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<48$                                             \\

500                                               & %         RPP\#
$K^{*+} e^+ \mu^-$                                & %         MODE @leptonviol
$<1.3$                                            & %         PDG2014 AVG.
{$<1.3$}                                          & %   [3]  BABAR
\ifref {\cite{Aubert:2006vb}} \fi \phantom{.}& %   [0]  
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       & %   [0]
%\nodata                                           & %   [0]  CLEO
%\phantom{.}                                       & %   [0]
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<1.3$}                                          \\

501                                               & %         RPP\#
$K^{*+} e^- \mu^+$                                & %         MODE @leptonviol
$<0.99$                                           & %         PDG2014 AVG.
{$<0.99$}                                         & %   [3]  BABAR
\ifref {\cite{Aubert:2006vb}} \fi \phantom{.}& %   [0]  
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       & %   [0]
%\nodata                                           & %   [0]  CLEO
%\phantom{.}                                       & %   [0]
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<0.99$}                                         \\

502                                               & %         RPP\#
$K^{*+} e^\pm \mu^\mp$                            & %         MODE @leptonviol
$<1.4$                                            & %         PDG2014 AVG.
{$<1.4$}                                          & %   [3]  BABAR
\ifref {\cite{Aubert:2006vb}} \fi \phantom{.}& %   [0]  
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       & %   [0]
%\nodata                                           & %   [0]  CLEO
%\phantom{.}                                       & %   [0]
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<1.4$}                                          \\

503                                               & %         RPP\#
$\pi^- e^+ e^+$                                   & %         MODE @leptonviol
$<0.023$                                          & %         PDG2014 AVG.
$<0.023$                                          & %   [28]  BABAR
\ifref {\cite{BABAR:2012aa}} \fi \phantom{.}& %   [0]  
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       & %   [0]
%$<1.6$                                            & %   [71]  CLEO
%\ifref {\cite{Edwards:2002kq}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<0.023$                                          \\

504                                               & %         RPP\#
$\pi^- \mu^+ \mu^+$                               & %         MODE @leptonviol
$<0.013$                                          & %         PDG2014 AVG.
$<0.107$                                          & %   [28]  BABAR
\ifref {\cite{BABAR:2012aa}} \fi \phantom{.}& %   [0]  
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       & %   [0]
%$<1.4$                                            & %   [71]  CLEO
%\ifref {\cite{Edwards:2002kq}} \fi \phantom{.}& %   [0]
\red{$<0.004$}~$^\dag$                            & %   [96]  LHCB
\ifref {\cite{Aaij:2014aba}} \fi \phantom{.}& %   [0]  
{$<0.004$}                                        \\

505                                               & %         RPP\#
$\pi^- e^+ \mu^+$                                 & %         MODE @leptonviol
$<0.15$                                           & %         PDG2014 AVG.
$<0.15$                                           & %   [35]  BABAR
\ifref {\cite{Lees:2013gdj}} \fi \phantom{.}& %   [0]  
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       & %   [0]
%$<1.3$                                            & %   [71]  CLEO
%\ifref {\cite{Edwards:2002kq}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<0.15$                                           \\

506                                               & %         RPP\#
$\rho^- e^+ e^+$                                  & %         MODE @leptonviol
$<0.17$                                           & %         PDG2014 AVG.
$<0.17$                                           & %   [35]  BABAR
\ifref {\cite{Lees:2013gdj}} \fi \phantom{.}& %   [0]  
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       & %   [0]
%$<2.6$                                            & %   [71]  CLEO
%\ifref {\cite{Edwards:2002kq}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<0.17$                                           \\

507                                               & %         RPP\#
$\rho^- \mu^+ \mu^+$                              & %         MODE @leptonviol
$<0.42$                                           & %         PDG2014 AVG.
$<0.42$                                           & %   [35]  BABAR
\ifref {\cite{Lees:2013gdj}} \fi \phantom{.}& %   [0]  
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       & %   [0]
%$<5.0$                                            & %   [71]  CLEO
%\ifref {\cite{Edwards:2002kq}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<0.42$                                           \\

508                                               & %         RPP\#
$\rho^- e^+ \mu^+$                                & %         MODE @leptonviol
$<0.47$                                           & %         PDG2014 AVG.
$<0.47$                                           & %   [35]  BABAR
\ifref {\cite{Lees:2013gdj}} \fi \phantom{.}& %   [0]  
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       & %   [0]
%$<3.3$                                            & %   [71]  CLEO
%\ifref {\cite{Edwards:2002kq}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<0.47$                                           \\

509                                               & %         RPP\#
$K^- e^+ e^+$                                     & %         MODE @leptonviol
$<0.03$                                           & %         PDG2014 AVG.
$<0.03$                                           & %   [28]  BABAR
\ifref {\cite{BABAR:2012aa}} \fi \phantom{.}& %   [0]  
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       & %   [0]
%$<1.0$                                            & %   [71]  CLEO
%\ifref {\cite{Edwards:2002kq}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<0.03$                                           \\

510                                               & %         RPP\#
$K^- \mu^+ \mu^+$                                 & %         MODE @leptonviol
$<0.041$                                          & %         PDG2014 AVG.
$<0.067$                                          & %   [28]  BABAR
\ifref {\cite{BABAR:2012aa}} \fi \phantom{.}& %   [0]  
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       & %   [0]
%$<1.8$                                            & %   [71]  CLEO
%\ifref {\cite{Edwards:2002kq}} \fi \phantom{.}& %   [0]
{$<0.041$}                                        & %   [89]  LHCB
\ifref {\cite{Aaij:2011ex}} \fi \phantom{.}& %   [0]  
{$<0.041$}                                        \\

511                                               & %         RPP\#
$K^- e^+ \mu^+$                                   & %         MODE @leptonviol
$<0.16$                                           & %         PDG2014 AVG.
$<0.16$                                           & %   [35]  BABAR
\ifref {\cite{Lees:2013gdj}} \fi \phantom{.}& %   [0]  
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       & %   [0]
%$<2.0$                                            & %   [71]  CLEO
%\ifref {\cite{Edwards:2002kq}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<0.16$                                           \\

512                                               & %         RPP\#
$K^{*-} e^+ e^+$                                  & %         MODE @leptonviol
$<0.40$                                           & %         PDG2014 AVG.
$<0.40$                                           & %   [35]  BABAR
\ifref {\cite{Lees:2013gdj}} \fi \phantom{.}& %   [0]  
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       & %   [0]
%$<2.8$                                            & %   [71]  CLEO
%\ifref {\cite{Edwards:2002kq}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<0.40$                                           \\

513                                               & %         RPP\#
$K^{*-} \mu^+ \mu^+$                              & %         MODE @leptonviol
$<0.59$                                           & %         PDG2014 AVG.
$<0.59$                                           & %   [35]  BABAR
\ifref {\cite{Lees:2013gdj}} \fi \phantom{.}& %   [0]  
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       & %   [0]
%$<8.3$                                            & %   [71]  CLEO
%\ifref {\cite{Edwards:2002kq}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<0.59$                                           \\

514                                               & %         RPP\#
$K^{*-} e^+ \mu^+$                                & %         MODE @leptonviol
$<0.30$                                           & %         PDG2014 AVG.
$<0.30$                                           & %   [35]  BABAR
\ifref {\cite{Lees:2013gdj}} \fi \phantom{.}& %   [0]  
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       & %   [0]
%$<4.4$                                            & %   [71]  CLEO
%\ifref {\cite{Edwards:2002kq}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<0.30$                                           \\

%TABLE_BODY

\hline
\end{tabular}

==> (inline-5) <==
\begin{tabular}{|lccc @{}c c @{}c c @{}c c @{}c c|} \hline
RPP\# &Mode & PDG2014 Avg. & \babar & & Belle & & CLEO & & LHCb & & Our Avg. \\
\sglinespb

%TABLE_BODY
336                                               & %         RPP\#
$K^0 \eta \gamma$                                 & %         MODE @bsgamma
$7.6 \pm 1.8$                                     & %         PDG2014 AVG.
{$\aerr{7.1}{2.1}{2.0}{0.4}$}                     & %   [22]  BABAR
\ifref {\cite{Aubert:2008js}} \fi \phantom{.}& %   [0]  
{$\aerrsy{8.7}{3.1}{2.7}{1.9}{1.6}$}              & %   [53]  BELLE
\ifref {\cite{Nishida:2004fk}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{7.6}{1.8}{1.7}$                            \\

337                                               & %         RPP\#
$K^0 \etapr \gamma$                               & %         MODE @bsgamma
{$<6.4$}                                          & %         PDG2014 AVG.
{$<6.6$}                                          & %   [6]  BABAR
\ifref {\cite{Aubert:2006vs}} \fi \phantom{.}& %   [0]  
{$<6.4$}                                          & %   [57]  BELLE
\ifref {\cite{Wedd:2008ru}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<6.4$}                                          \\

338                                               & %         RPP\#
$K^0 \phi \gamma$                                 & %         MODE @bsgamma
$2.7 \pm 0.7$                                     & %         PDG2014 AVG.
{$<2.7$}                                          & %   [17]  BABAR
\ifref {\cite{Aubert:2006he}} \fi \phantom{.}& %   [0]  
{$2.74\pm 0.60\pm 0.32$}                          & %   [49]  BELLE
\ifref {\cite{Sahoo:2011zd}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$2.74 \pm 0.68$                                   \\

339                                               & %         RPP\#
$K^+ \pi^- \gamma$~\S                             & %         MODE @bsgamma
$4.6\pm 1.4$                                      & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
$\aerrsy{4.6}{1.3}{1.2}{0.5}{0.7}$                & %   [43]  BELLE
\ifref {\cite{Nishida:2002me}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$4.6 \pm 1.4$                                     \\

340                                               & %         RPP\#
$K^{*0} \gamma$                                   & %         MODE @bsgamma
$43.3 \pm 1.5$                                    & %         PDG2014 AVG.
{$44.7\pm 1.0 \pm 1.6$}                           & %   [1]  BABAR
\ifref {\cite{Aubert:2009ak}} \fi \phantom{.}& %   [0]  
{$40.1\pm 2.1\pm 1.7$}                            & %   [42]  BELLE
\ifref {\cite{Nakao:2004th}} \fi \phantom{.}& %   [0]  
$\aerr{45.5}{7.2}{6.8}{3.4}$                      & %   [68]  CLEO
\ifref {\cite{Coan:1999kh}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$43.3 \pm 1.5$                                    \\

341                                               & %         RPP\#
$K^*(1410)^0 \gamma$                              & %         MODE @bsgamma
$<130$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
$<130$                                            & %   [43]  BELLE
\ifref {\cite{Nishida:2002me}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<130$                                            \\

342                                               & %         RPP\#
$K^+ \pi^- \gamma$ (N.R.)~$^\S$                   & %         MODE @bsgamma
$<2.6$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
$<2.6$                                            & %   [43]  BELLE
\ifref {\cite{Nishida:2002me}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<2.6$                                            \\

344                                               & %         RPP\#
$K^0 \pi^+ \pi^- \gamma$                          & %         MODE @bsgamma
$19.5 \pm 2.2$                                    & %         PDG2014 AVG.
{$\err{18.5}{2.1}{1.2}$}~$^\dag$                  & %   [15]  BABAR
\ifref {\cite{Aubert:2005xk}} \fi \phantom{.}& %   [0]  
{$\err{24}{4}{3}$}~$^\ddag$                       & %   [52]  BELLE
\ifref {\cite{Yang:2004as}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$19.5 \pm 2.2$                                    \\

345                                               & %         RPP\#
$K^+ \pi^- \pi^0 \gamma$                          & %         MODE @bsgamma
$41 \pm 4$                                        & %         PDG2014 AVG.
{$\err{40.7}{2.2}{3.1}$}~$^\dag$                  & %   [15]  BABAR
\ifref {\cite{Aubert:2005xk}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$40.7 \pm 3.8$                                    \\

346                                               & %         RPP\#
$K_1^0(1270) \gamma$                              & %         MODE @bsgamma
$<58$                                             & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
{$<58$}                                           & %   [52]  BELLE
\ifref {\cite{Yang:2004as}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<58$}                                           \\

347                                               & %         RPP\#
$K_1^0(1400) \gamma$                              & %         MODE @bsgamma
$<12$                                             & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
$<12$                                             & %   [52]  BELLE
\ifref {\cite{Yang:2004as}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<12$                                             \\

348                                               & %         RPP\#
$K_2^*(1430)^0 \gamma$                            & %         MODE @bsgamma
$12.4\pm 2.4$                                     & %         PDG2014 AVG.
{$12.2\pm 2.5\pm 1.0$}                            & %   [7]  BABAR
\ifref {\cite{Aubert:2003zs}} \fi \phantom{.}& %   [0]  
$13\pm 5 \pm 1$                                   & %   [43]  BELLE
\ifref {\cite{Nishida:2002me}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$12.4 \pm 2.4$                                    \\

350                                               & %         RPP\#
$K_3^*(1780)^0 \gamma$                            & %         MODE @bsgamma
$<83$                                             & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
$<83$                                             & %   [53]  BELLE
\ifref {\cite{Nishida:2004fk}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<83$                                             \\

352                                               & %         RPP\#
$\rho^0 \gamma$                                   & %         MODE @bsgamma
$0.86\pm0.15$                                     & %         PDG2014 AVG.
{$\aerr{0.97}{0.24}{0.22}{0.06}$}                 & %   [2]  BABAR
\ifref {\cite{Aubert:2008al}} \fi \phantom{.}& %   [0]  
{$\aerrsy{0.78}{0.17}{0.16}{0.09}{0.10}$}         & %   [54]  BELLE
\ifref {\cite{Taniguchi:2008ty}} \fi \phantom{.}& %   [0]  
%$<17$                                             & %   [68]  CLEO
%\ifref {\cite{Coan:1999kh}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{0.86}{0.15}{0.14}$                         \\

354                                               & %         RPP\#
$\omega \gamma$                                   & %         MODE @bsgamma
$\cerr{0.44}{0.18}{0.16}$                         & %         PDG2014 AVG.
{$\aerr{0.50}{0.27}{0.23}{0.09}$}                 & %   [2]  BABAR
\ifref {\cite{Aubert:2008al}} \fi \phantom{.}& %   [0]  
{$\aerr{0.40}{0.19}{0.17}{0.13}$}                 & %   [54]  BELLE
\ifref {\cite{Taniguchi:2008ty}} \fi \phantom{.}& %   [0]  
%$<9.2$                                            & %   [68]  CLEO
%\ifref {\cite{Coan:1999kh}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{0.44}{0.18}{0.16}$                         \\

355                                               & %         RPP\#
$\phi \gamma$                                     & %         MODE @bsgamma
$<0.85$                                           & %         PDG2014 AVG.
{$<0.85$}                                         & %   [11]  BABAR
\ifref {\cite{Aubert:2005qc}} \fi \phantom{.}& %   [0]  
\red{$<0.1$}                                      & %   [63]  BELLE
\ifref {\cite{King:2016cxv}} \fi \phantom{.}& %   [0]  
%$<3.3$                                            & %   [73]  CLEO
%\ifref {\cite{Coan:1999kh}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<0.1$}                                          \\

\nodata                                           & %         RPP\#
$p \overline{\Lambda}\pi^- \gamma$                & %         MODE @bsgamma
\nodata                                           & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
\red{$<0.65$}                                     & %   [40]  BELLE
\ifref {\cite{Lai:2013xht}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<0.65$}                                         \\

465                                               & %         RPP\#
$\pi^0 \ell^+ \ell^-$                             & %         MODE @kllsummary
$<0.053$                                          & %         PDG2014 AVG.
$<0.053$                                          & %   [34]  BABAR
\ifref {\cite{Lees:2013lvs}} \fi \phantom{.}& %   [0]  
{$<0.154$}                                        & %   [56]  BELLE
\ifref {\cite{Wei:2008nv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<0.053$                                          \\

466                                               & %         RPP\#
$\pi^0 e^+ e^-$                                   & %         MODE @kll
$<0.084$                                          & %         PDG2014 AVG.
$<0.084$                                          & %   [34]  BABAR
\ifref {\cite{Lees:2013lvs}} \fi \phantom{.}& %   [0]  
{$<0.227$}                                        & %   [56]  BELLE
\ifref {\cite{Wei:2008nv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<0.084$                                          \\

467                                               & %         RPP\#
$\pi^0 \mu^+ \mu^-$                               & %         MODE @kll
$<0.069$                                          & %         PDG2014 AVG.
$<0.069$                                          & %   [34]  BABAR
\ifref {\cite{Lees:2013lvs}} \fi \phantom{.}& %   [0]  
{$<0.184$}                                        & %   [56]  BELLE
\ifref {\cite{Wei:2008nv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<0.069$                                          \\

468                                               & %         RPP\#
$\eta \ell^+ \ell^-$                              & %         MODE @kllsummary
$<0.064$                                          & %         PDG2014 AVG.
$<0.064$                                          & %   [34]  BABAR
\ifref {\cite{Lees:2013lvs}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<0.064$                                          \\

469                                               & %         RPP\#
$\eta e^+ e^-$                                    & %         MODE @kll
$<0.108$                                          & %         PDG2014 AVG.
$<0.108$                                          & %   [34]  BABAR
\ifref {\cite{Lees:2013lvs}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<0.108$                                          \\

470                                               & %         RPP\#
$\eta \mu^+ \mu^-$                                & %         MODE @kll
$<0.112$                                          & %         PDG2014 AVG.
$<0.112$                                          & %   [34]  BABAR
\ifref {\cite{Lees:2013lvs}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<0.112$                                          \\

471                                               & %         RPP\#
$\pi^0 \nu {\overline\nu}$                        & %         MODE @neutrino
$<69$                                             & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
$<69$                                             & %   [50]  BELLE
\ifref {\cite{Lutz:2013ftz}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<69$                                             \\

472                                               & %         RPP\#
$\kz \ell^+ \ell^-$                               & %         MODE @kllsummary
$\cerr{0.31}{0.08}{0.07}$                         & %         PDG2014 AVG.
{$\aerr{0.21}{0.15}{0.13}{0.02}$}                 & %   [27]  BABAR
\ifref {\cite{Aubert:2008ps}} \fi \phantom{.}& %   [0]  
{$\aerr{0.34}{0.09}{0.08}{0.02}$}                 & %   [41]  BELLE
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{0.31}{0.08}{0.07}$                         \\

473                                               & %         RPP\#
$\kz e^+ e^-$                                     & %         MODE @kll
$\cerr{0.16}{0.10}{0.08}$                         & %         PDG2014 AVG.
{$\aerr{0.08}{0.15}{0.12}{0.01}$}                 & %   [27]  BABAR
\ifref {\cite{Aubert:2008ps}} \fi \phantom{.}& %   [0]  
{$\aerr{0.20}{0.14}{0.10}{0.01}$}                 & %   [41]  BELLE
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}& %   [0]  
%$<8.45$                                           & %   [69]  CLEO
%\ifref {\cite{Anderson:2001nt}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{0.16}{0.10}{0.08}$                         \\

474                                               & %         RPP\#
$\kz \mu^+ \mu^-$                                 & %         MODE @kll
$0.34 \pm 0.05$                                   & %         PDG2014 AVG.
{$\aerr{0.49}{0.29}{0.25}{0.03}$}                 & %   [27]  BABAR
\ifref {\cite{Aubert:2008ps}} \fi \phantom{.}& %   [0]  
{$\aerr{0.44}{0.13}{0.10}{0.03}$}                 & %   [41]  BELLE
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}& %   [0]  
%$<6.64$                                           & %   [69]  CLEO
%\ifref {\cite{Anderson:2001nt}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\red{$\err{0.327}{0.034}{0.017}$}                 & %   [95]  LHCB
\ifref {\cite{Aaij:2014pli}} \fi \phantom{.}& %   [0]  
$\cerr{0.343}{0.036}{0.035}$                      \\

475                                               & %         RPP\#
$\kz \nu {\overline\nu}$                          & %         MODE @neutrino
$<49$                                             & %         PDG2014 AVG.
{$<49$}                                           & %   [33]  BABAR
\ifref {\cite{Lees:2013kla}} \fi \phantom{.}& %   [0]  
$<194$                                            & %   [50]  BELLE
\ifref {\cite{Lutz:2013ftz}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<49$}                                           \\

476                                               & %         RPP\#
$\rho^0 \nu {\overline\nu}$                       & %         MODE @neutrino
$<208$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
$<208$                                            & %   [50]  BELLE
\ifref {\cite{Lutz:2013ftz}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<208$                                            \\

477                                               & %         RPP\#
$K^{*0} \ell^+ \ell^-$                            & %         MODE @kllsummary
$\cerr{0.99}{0.12}{0.11}$                         & %         PDG2014 AVG.
{$\aerr{1.03}{0.22}{0.21}{0.07}$}                 & %   [27]  BABAR
\ifref {\cite{Aubert:2008ps}} \fi \phantom{.}& %   [0]  
{$\aerr{0.97}{0.13}{0.11}{0.07}$}                 & %   [41]  BELLE
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{0.99}{0.13}{0.11}$                         \\

478                                               & %         RPP\#
$K^{*0} e^+ e^-$                                  & %         MODE @kll
$\cerr{1.03}{0.19}{0.17}$                         & %         PDG2014 AVG.
{$\aerr{0.86}{0.26}{0.24}{0.05}$}                 & %   [27]  BABAR
\ifref {\cite{Aubert:2008ps}} \fi \phantom{.}& %   [0]  
{$\aerr{1.18}{0.27}{0.22}{0.09}$}                 & %   [41]  BELLE
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{1.03}{0.19}{0.17}$                         \\

479                                               & %         RPP\#
$K^{*0} \mu^+ \mu^-$                              & %         MODE @kll
$1.05 \pm 0.10$                                   & %         PDG2014 AVG.
{$\aerr{1.35}{0.40}{0.37}{0.10}$}                 & %   [27]  BABAR
\ifref {\cite{Aubert:2008ps}} \fi \phantom{.}& %   [0]  
{$\aerr{1.06}{0.19}{0.14}{0.07}$}                 & %   [41]  BELLE
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\red{$\aerr{1.036}{0.018}{0.017}{0.071}$}~$^\P$   & %   [102]  LHCB
\ifref {\cite{Aaij:2016flj}} \fi \phantom{.}& %   [0]  
$\cerr{1.049}{0.067}{0.065}$                      \\

480                                               & %         RPP\#
$K^{*0} \nu \overline \nu$                        & %         MODE @neutrino
$<55$                                             & %         PDG2014 AVG.
$<120$                                            & %   [33]  BABAR
\ifref {\cite{Lees:2013kla}} \fi \phantom{.}& %   [0]  
$<55$                                             & %   [50]  BELLE
\ifref {\cite{Lutz:2013ftz}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<55$                                             \\

481                                               & %         RPP\#
$\phi \nu {\overline\nu}$                         & %         MODE @neutrino
$<127$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
$<127$                                            & %   [50]  BELLE
\ifref {\cite{Lutz:2013ftz}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<127$                                            \\

\nodata                                           & %         RPP\#
$\pi^+\pi^-\mu^+\mu^-$                            & %         MODE @kll
\nodata                                           & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\red{$\err{0.0211}{0.0051}{0.0022}$}~$^1$         & %   [106]  LHCB
\ifref {\cite{Aaij:2014lba}} \fi \phantom{.}& %   [0]  
$0.0210 \pm 0.0060$                               \\

483                                               & %         RPP\#
$\pi^0 e^\pm \mu^\mp$                             & %         MODE @leptonviol
$<0.14$                                           & %         PDG2014 AVG.
{$<0.14$}                                         & %   [18]  BABAR
\ifref {\cite{Aubert:2007mm}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<0.14$}                                         \\

484                                               & %         RPP\#
$K^0 e^\pm \mu^\mp$                               & %         MODE @leptonviol
$<0.27$                                           & %         PDG2014 AVG.
{$<0.27$}                                         & %   [3]  BABAR
\ifref {\cite{Aubert:2006vb}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<0.27$}                                         \\

485                                               & %         RPP\#
$K^{*0} e^\pm \mu^\mp$                            & %         MODE @leptonviol
$<0.53$                                           & %         PDG2014 AVG.
{$<0.53$}                                         & %   [3]  BABAR
\ifref {\cite{Aubert:2006vb}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<0.53$}                                         \\

%TABLE_BODY

\hline
\end{tabular}

==> (inline-6) <==
\begin{tabular}{|lccc @{}c c @{}c c @{}c c @{}c c|} \hline
RPP\# &Mode & PDG2014 Avg. & \babar & & Belle & & CLEO & & CDF & & Our Avg. \\
\sglinespb

%TABLE_BODY
~66                                               & %         RPP\#
$K \eta \gamma$                                   & %         MODE @bsgamma
$\cerr{8.5}{1.8}{1.6}$                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
{$\aerr{8.5}{1.3}{1.2}{0.9}$}                     & %   [53]  BELLE
\ifref {\cite{Nishida:2004fk}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
$\cerr{8.5}{1.6}{1.5}$                            \\

~68                                               & %         RPP\#
$K_2^*(1430) \gamma $                             & %         MODE @bsgamma
$\cerr{17}{6}{5}$                                 & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
$\err{17}{6}{1}$                                  & %   [68]  CLEO
\ifref {\cite{Coan:1999kh}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
$17 \pm 6$                                        \\

~70                                               & %         RPP\#
$K_3^*(1780) \gamma $                             & %         MODE @bsgamma
$<37$                                             & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
{$<2.8$}~$^\S$                                    & %   [53]  BELLE
\ifref {\cite{Nishida:2004fk}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
{$<2.8$}                                          \\

% TEMPORARY FIX FOR HAVING 'x 1/10' IN PLOT BUT NOT IN TABLE:
%
%   Run both 'python hfag.py radll 1' and 'python hfag.py radll 2'
%   for both cases. After running with $\times~1/10$, copy bsgamma.eps to a
%   temporary location to avoid overwriting the plot without the 1/10.
%   Then copy back to plots area after running without 1/10.
%
~77                                               & %         RPP\#
%$s \gamma$~$^\dag$ $\times~1/10$                  & %         MODE @bsgamma
$s \gamma$~$^\dag$                                & %         MODE @bsgamma
$340 \pm 21$                                      & %         PDG2014 AVG.
$341 \pm 28$~$^1$                                 & %   [0]  BABAR
\ifref {\cite{Aubert:2007my,Lees:2012ym,Lees:2012wg}} \fi \phantom{.}& %   [0]  
%$362 \pm 29$~$^1$                                 & %   [0]  BELLE
\blue{$328 \pm 20$}~$^1$                          & %   [0]  BELLE
\ifref {\cite{Limosani:2009qg,Saito:2014das,Belle:2016ufb}} \fi \phantom{.}& %   [0]  
$\err{329}{44}{29}$                               & %   [67]  CLEO
\ifref {\cite{Chen:2001fja}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
$332 \pm 15$                                      \\

% THIS SET IS NOT BEING PLOTTED YET. TO BE INCLUDED WHEN WE LEARN
% HOW TO INCLUDE MULTIPLE AVERAGES OF THE SAME RESULTS. (PG 28/7/2016).
%
~77                                               & %         RPP\#
$s \gamma$~$^2$                                   & %         MODE @bsgamma
\nodata                                           & %         PDG2014 AVG.
$308 \pm 22$~$^1$                                 & %   [0]  BABAR
\ifref {\cite{Aubert:2007my,Lees:2012ym,Lees:2012wg}} \fi \phantom{.}& %   [0]  
\blue{$305 \pm 16$}~$^1$                          & %   [0]  BELLE
%$\err{351}{17}{33}$                               & %   [48]  BELLE
\ifref {\cite{Saito:2014das,Belle:2016ufb}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
$306 \pm 13$                                      \\

~78                                               & %         RPP\#
$d \gamma$                                        & %         MODE @bsgamma
$9.2 \pm 3.0$                                     & %         PDG2014 AVG.
{$\err{9.2}{2.0}{2.3}$}                           & %   [25]  BABAR
\ifref {\cite{delAmoSanchez:2010ae}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
$9.2 \pm 3.0$                                     \\

~84                                               & %         RPP\#
$\rho \gamma $                                    & %         MODE @bsgamma
$1.39\pm 0.25$                                    & %         PDG2014 AVG.
{$\aerr{1.73}{0.34}{0.32}{0.17}$}                 & %   [2]  BABAR
\ifref {\cite{Aubert:2008al}} \fi \phantom{.}& %   [0]  
{$\aerr{1.21}{0.24}{0.22}{0.12}$}                 & %   [54]  BELLE
\ifref {\cite{Taniguchi:2008ty}} \fi \phantom{.}& %   [0]  
%$<14$                                             & %   [68]  CLEO
%\ifref {\cite{Coan:1999kh}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
$\cerr{1.39}{0.22}{0.21}$                         \\

~85                                               & %         RPP\#
$\rho/\omega \gamma $                             & %         MODE @bsgamma
$1.30\pm0.23$                                     & %         PDG2014 AVG.
{$\aerr{1.63}{0.30}{0.28}{0.16}$}                 & %   [2]  BABAR
\ifref {\cite{Aubert:2008al}} \fi \phantom{.}& %   [0]  
{$\berr{1.14}{0.20}{0.10}{0.12}$}                 & %   [54]  BELLE
\ifref {\cite{Taniguchi:2008ty}} \fi \phantom{.}& %   [0]  
%$<14$                                             & %   [68]  CLEO
%\ifref {\cite{Coan:1999kh}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
$\cerr{1.30}{0.18}{0.19}$                         \\

119                                               & %         RPP\#
$se^+ e^-$~$^\ddag$                               & %         MODE @kllsummary
$4.7\pm 1.3$                                      & %         PDG2014 AVG.
\red{$\aerrsy{7.69}{0.82}{0.77}{0.71}{0.60}$}     & %   [8]  BABAR
\ifref {\cite{Lees:2013nxa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
%$<57$                                             & %   [74]  CLEO
%\ifref {\cite{Glenn:1997gh}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
$\cerr{7.69}{1.08}{0.98}$                         \\

120                                               & %         RPP\#
$s\mu^+ \mu^-$~$^\ddag$                           & %         MODE @kllsummary
$4.3\pm 1.2$                                      & %         PDG2014 AVG.
\red{$\aerrsy{4.41}{1.31}{1.17}{0.63}{0.50}$}     & %   [8]  BABAR
\ifref {\cite{Lees:2013nxa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
%$<58$                                             & %   [74]  CLEO
%\ifref {\cite{Glenn:1997gh}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
$\cerr{4.41}{1.45}{1.27}$                         \\

121                                               & %         RPP\#
$s \ell^+ \ell^-$~$^\ddag$                        & %         MODE @kllsummary
$4.5\pm 1.0$                                      & %         PDG2014 AVG.
\red{$\aerrsy{6.73}{0.70}{0.64}{0.60}{0.56}$}     & %   [8]  BABAR
\ifref {\cite{Lees:2013nxa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
%$<42$                                             & %   [74]  CLEO
%\ifref {\cite{Glenn:1997gh}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
$\cerr{6.73}{0.92}{0.85}$                         \\

122                                               & %         RPP\#
$\pi \ell^+ \ell^-$                               & %         MODE @kllsummary
$<0.059$                                          & %         PDG2014 AVG.
$<0.059$                                          & %   [34]  BABAR
\ifref {\cite{Lees:2013lvs}} \fi \phantom{.}& %   [0]  
$<0.062$                                          & %   [56]  BELLE
\ifref {\cite{Wei:2008nv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
$<0.059$                                          \\

123                                               & %         RPP\#
$\pi e^+ e^-$                                     & %         MODE @kllsummary
$<0.110$                                          & %         PDG2014 AVG.
$<0.110$                                          & %   [34]  BABAR
\ifref {\cite{Lees:2013lvs}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [56]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
$<0.110$                                          \\

124                                               & %         RPP\#
$\pi \mu^+ \mu^-$                                 & %         MODE @kllsummary
$<0.050$                                          & %         PDG2014 AVG.
$<0.050$                                          & %   [34]  BABAR
\ifref {\cite{Lees:2013lvs}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [56]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
$<0.050$                                          \\

125                                               & %         RPP\#
$K e^+ e^-$                                       & %         MODE @kllsummary
$0.44 \pm 0.06$                                   & %         PDG2014 AVG.
{$\aerr{0.39}{0.09}{0.08}{0.02}$}                 & %   [27]  BABAR
\ifref {\cite{Aubert:2008ps}} \fi \phantom{.}& %   [0]  
{$\aerr{0.48}{0.08}{0.07}{0.03}$}                 & %   [41]  BELLE
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
$0.44 \pm 0.06$                                   \\

126                                               & %         RPP\#
$K^* e^+ e^-$                                     & %         MODE @kllsummary
$1.19\pm0.20$                                     & %         PDG2014 AVG.
{$\aerr{0.99}{0.23}{0.21}{0.06}$}                 & %   [27]  BABAR
\ifref {\cite{Aubert:2008ps}} \fi \phantom{.}& %   [0]  
{$\aerr{1.39}{0.23}{0.20}{0.12}$}                 & %   [41]  BELLE
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
$\cerr{1.19}{0.17}{0.16}$                         \\

127                                               & %         RPP\#
$K \mu^+ \mu^-$                                   & %         MODE @kllsummary
$0.44 \pm 0.04$                                   & %         PDG2014 AVG.
{$\aerr{0.41}{0.13}{0.12}{0.02}$}                 & %   [27]  BABAR
\ifref {\cite{Aubert:2008ps}} \fi \phantom{.}& %   [0]  
{$\err{0.50}{0.06}{0.03}$}                        & %   [41]  BELLE
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
$\err{0.42}{0.04}{0.02}$                          & %   [84]  CDF
\ifref {\cite{Aaltonen:2011qs}} \fi \phantom{.}& %   [0]  
$0.44 \pm 0.04$                                   \\

128                                               & %         RPP\#
$K^* \mu^+ \mu^-$                                 & %         MODE @kllsummary
$1.06 \pm 0.09$                                   & %         PDG2014 AVG.
{$\aerr{1.35}{0.35}{0.33}{0.10}$}                 & %   [27]  BABAR
\ifref {\cite{Aubert:2008ps}} \fi \phantom{.}& %   [0]  
{$\aerr{1.10}{0.16}{0.14}{0.08}$}                 & %   [41]  BELLE
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
$\err{1.01}{0.10}{0.05}$                          & %   [84]  CDF
\ifref {\cite{Aaltonen:2011qs}} \fi \phantom{.}& %   [0]  
$1.06 \pm 0.09$                                   \\

129                                               & %         RPP\#
$K \ell^+ \ell^-$                                 & %         MODE @kllsummary
$0.48 \pm 0.04$                                   & %         PDG2014 AVG.
$\err{0.47}{0.06}{0.02}$                          & %   [31]  BABAR
\ifref {\cite{Lees:2012tva}} \fi \phantom{.}& %   [0]  
{$\aerr{0.48}{0.05}{0.04}{0.03}$}                 & %   [41]  BELLE
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}& %   [0]  
%$<1.7$                                            & %   [69]  CLEO
%\ifref {\cite{Anderson:2001nt}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
$0.48 \pm 0.04$                                   \\

130                                               & %         RPP\#
$K^* \ell^+ \ell^-$                               & %         MODE @kllsummary
$1.05\pm 0.10$                                    & %         PDG2014 AVG.
$\aerr{1.02}{0.14}{0.13}{0.05}$                   & %   [31]  BABAR
\ifref {\cite{Lees:2012tva}} \fi \phantom{.}& %   [0]  
{$\aerr{1.07}{0.11}{0.10}{0.09}$}                 & %   [41]  BELLE
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}& %   [0]  
%$<3.3$                                            & %   [69]  CLEO
%\ifref {\cite{Anderson:2001nt}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
$1.05 \pm 0.10$                                   \\

131                                               & %         RPP\#
$K \nu \overline \nu$                             & %         MODE @neutrino
$<17$                                             & %         PDG2014 AVG.
{$<17$}                                           & %   [33]  BABAR
\ifref {\cite{Lees:2013kla}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
{$<17$}                                           \\

132                                               & %         RPP\#
$K^* \nu \overline \nu$                           & %         MODE @neutrino
$<76$                                             & %         PDG2014 AVG.
$<76$                                             & %   [33]  BABAR
\ifref {\cite{Lees:2013kla}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
$<76$                                             \\

134                                               & %         RPP\#
$\pi e^\pm \mu^\mp$                               & %         MODE @leptonviol
$<0.092$                                          & %         PDG2014 AVG.
{$<0.092$}                                        & %   [18]  BABAR
\ifref {\cite{Aubert:2007mm}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
%$<1.6$                                            & %   [71]  CLEO
%\ifref {\cite{Edwards:2002kq}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
{$<0.092$}                                        \\

135                                               & %         RPP\#
$\rho e^\pm \mu^\mp$                              & %         MODE @leptonviol
$<3.2$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
$<3.2$                                            & %   [71]  CLEO
\ifref {\cite{Edwards:2002kq}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
$<3.2$                                            \\

136                                               & %         RPP\#
$K e^\pm \mu^\mp$                                 & %         MODE @leptonviol
$<0.038$                                          & %         PDG2014 AVG.
{$<0.038$}                                        & %   [3]  BABAR
\ifref {\cite{Aubert:2006vb}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
%$<1.6$                                            & %   [71]  CLEO
%\ifref {\cite{Edwards:2002kq}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
{$<0.038$}                                        \\

137                                               & %         RPP\#
$K^* e^\pm \mu^\mp$                               & %         MODE @leptonviol
$<0.51$                                           & %         PDG2014 AVG.
{$<0.51$}                                         & %   [3]  BABAR
\ifref {\cite{Aubert:2006vb}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
%$<6.2$                                            & %   [71]  CLEO
%\ifref {\cite{Edwards:2002kq}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
{$<0.51$}                                         \\

%TABLE_BODY

\hline
\end{tabular}

==> (inline-7) <==
\begin{tabular}{|lccc @{}c c @{}c c @{}c c @{}c c|}
\hline
RPP\#   & Mode & PDG2014 Avg. & \babar & & Belle & & CDF & & LHCb & & Our Avg. \\
\sglinespb
%TABLE_BODY
%------------------------------------------------------------------
%                             K^0\pi^+
%------------------------------------------------------------------
262                                               & %         RPP\#
$K^0 \pi^+$                                       & %         MODE @acp1,acpselect
$-0.017\pm 0.016$                                 & %         PDG2014 AVG.
$\err{-0.029}{0.039}{0.010}$                      & %   [1]  BABAR
\ifref {\cite{Aubert:2006gm}} \fi \phantom{.}& %   [0]  
$\err{-0.011}{0.021}{0.006}$                      & %   [76]  BELLE
\ifref {\cite{Duh:2012ie}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
$\err{-0.022}{0.025}{0.010}$                      & %   [97]  LHCB
\ifref {\cite{Aaij:2013fja}} \fi \phantom{.}& %   [0]  
$-0.017 \pm 0.016$                                \\

%------------------------------------------------------------------
%                             K^+\pi^0
%------------------------------------------------------------------
263                                               & %         RPP\#
$K^+ \pi^0$                                       & %         MODE @acp1,acpselect
$0.037\pm 0.021$~$^\ddag$                              & %         PDG2014 AVG.
$\err{0.030}{0.039}{0.010}$                       & %   [6]  BABAR
\ifref {\cite{Aubert:2007hh}} \fi \phantom{.}& %   [0]  
$\err{0.043}{0.024}{0.002}$                       & %   [76]  BELLE
\ifref {\cite{Duh:2012ie}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.040 \pm 0.021$                                 \\

%------------------------------------------------------------------
%                             \etapr K^+
%------------------------------------------------------------------
264                                               & %         RPP\#
$\etapr K^+$                                      & %         MODE @acp2,acpselect
$0.013\pm 0.017$                                  & %         PDG2014 AVG.
{$\aerr{0.008}{0.017}{0.018}{0.009}$}             & %   [16]  BABAR
\ifref {\cite{Aubert:2009yx}} \fi \phantom{.}& %   [0]  
{$\err{0.028}{0.028}{0.021}$}                     & %   [52]  BELLE
\ifref {\cite{Schumann:2006bg}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.013 \pm 0.017$                                 \\

%------------------------------------------------------------------
%                             \etapr K^{*+}
%------------------------------------------------------------------
265                                               & %         RPP\#
$\etapr K^{*+}$                                   & %         MODE @acp2
$-0.26 \pm 0.27$                                  & %         PDG2014 AVG.
{$\err{-0.26}{0.27}{0.02}$}                       & %   [28]  BABAR
\ifref {\cite{delAmoSanchez:2010qa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.26 \pm 0.27$                                  \\

%------------------------------------------------------------------
%                             \etapr K_0^{*+}(1430)
%------------------------------------------------------------------
266                                               & %         RPP\#
$\etapr K_0^*(1430)^+$                            & %         MODE @acp2
$0.06 \pm 0.20$                                   & %         PDG2014 AVG.
{$\err{0.06}{0.20}{0.02}$}                        & %   [28]  BABAR
\ifref {\cite{delAmoSanchez:2010qa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.06 \pm 0.20$                                   \\

%------------------------------------------------------------------
%                             \etapr K_2^{*+}(1430)
%------------------------------------------------------------------
267                                               & %         RPP\#
$\etapr K_2^*(1430)^+$                            & %         MODE @acp2
$0.15 \pm 0.13$                                   & %         PDG2014 AVG.
{$\err{0.15}{0.13}{0.02}$}                        & %   [28]  BABAR
\ifref {\cite{delAmoSanchez:2010qa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.15 \pm 0.13$                                   \\

%------------------------------------------------------------------
%                             \eta K^+
%------------------------------------------------------------------
268                                               & %         RPP\#
$\eta K^+$                                        & %         MODE @acp2
$-0.37\pm 0.08$                                   & %         PDG2014 AVG.
{$\err{-0.36}{0.11}{0.03}$}                       & %   [16]  BABAR
\ifref {\cite{Aubert:2009yx}} \fi \phantom{.}& %   [0]  
{$\err{-0.38}{0.11}{0.01}$}                       & %   [55]  BELLE
\ifref {\cite{Hoi:2011gv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.37 \pm 0.08$                                  \\

%------------------------------------------------------------------
%                             \eta K^{*+}
%------------------------------------------------------------------
269                                               & %         RPP\#
$\eta K^{*+}$                                     & %         MODE @acp2,acpselect
$0.02\pm 0.06$                                    & %         PDG2014 AVG.
{$\err{0.01}{0.08}{0.02}$}                        & %   [10]  BABAR
\ifref {\cite{Aubert:2006fj}} \fi \phantom{.}& %   [0]  
{$\err{0.03}{0.10}{0.01}$}                        & %   [58]  BELLE
\ifref {\cite{Wang:2007rzb}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.02 \pm 0.06$                                   \\

%------------------------------------------------------------------
%                             \eta K_0^{*+}(1430)
%------------------------------------------------------------------
270                                               & %         RPP\#
$\eta K_0^*(1430)^+$                              & %         MODE @acp2
$\err{0.05}{0.13}{0.02}$                          & %         PDG2014 AVG.
{$\err{0.05}{0.13}{0.02}$}                        & %   [10]  BABAR
\ifref {\cite{Aubert:2006fj}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.05 \pm 0.13$                                   \\

%------------------------------------------------------------------
%                             \eta K_2^{*+}(1430)
%------------------------------------------------------------------
271                                               & %         RPP\#
$\eta K_2^*(1430)^+$                              & %         MODE @acp2
$\err{-0.45}{0.30}{0.02}$                         & %         PDG2014 AVG.
{$\err{-0.45}{0.30}{0.02}$}                       & %   [10]  BABAR
\ifref {\cite{Aubert:2006fj}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.45 \pm 0.30$                                  \\

%------------------------------------------------------------------
%                             \omega K^+
%------------------------------------------------------------------
281                                               & %         RPP\#
$\omega K^+$                                      & %         MODE @acp3,acpselect
$0.02\pm0.05$                                     & %         PDG2014 AVG.
{$\err{-0.01}{0.07}{0.01}$}                       & %   [8]  BABAR
\ifref {\cite{Aubert:2007si}} \fi \phantom{.}& %   [0]  
\red{$\err{-0.03}{0.04}{0.01}$}                   & %   [77]  BELLE
\ifref {\cite{Pesantez:2015fza}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.02 \pm 0.04$                                  \\

%------------------------------------------------------------------
%                             \omega K^{*+}
%------------------------------------------------------------------
282                                               & %         RPP\#
$\omega K^{*+}$                                   & %         MODE @acp3
$0.29 \pm 0.35$                                   & %         PDG2014 AVG.
${\err{0.29}{0.35}{0.02}}$                        & %   [15]  BABAR
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.29 \pm 0.35$                                   \\

%------------------------------------------------------------------
%                             \omega K_0^*(1430)^+
%------------------------------------------------------------------
284                                               & %         RPP\#
$\omega K_0^*(1430)^+$                            & %         MODE @acp3
$-0.10 \pm 0.09$                                  & %         PDG2014 AVG.
{$\err{-0.10}{0.09}{0.02}$}                       & %   [15]  BABAR
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.10 \pm 0.09$                                  \\

%------------------------------------------------------------------
%                             \omega K_2^*(1430)^+
%------------------------------------------------------------------
285                                               & %         RPP\#
$\omega K_2^*(1430)^+$                            & %         MODE @acp3
$0.14 \pm 0.15$                                   & %         PDG2014 AVG.
{$\err{0.14}{0.15}{0.02}$}                        & %   [15]  BABAR
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.14 \pm 0.15$                                   \\

%------------------------------------------------------------------
%                             K^{*0}\pi^+
%------------------------------------------------------------------
288                                               & %         RPP\#
$K^{*0} \pi^+$                                    & %         MODE @acp1,acpselect
$-0.04\pm0.09$                                    & %         PDG2014 AVG.
{$\berr{0.032}{0.052}{0.016}{0.013}$}             & %   [22]  BABAR
\ifref {\cite{Aubert:2008bj}} \fi \phantom{.}& %   [0]  
{$\err{-0.149}{0.064}{0.022}$}                    & %   [62]  BELLE
\ifref {\cite{Garmash:2005rv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.038 \pm 0.042$                                \\

%------------------------------------------------------------------
%                             K^{*+}\pi^0
%------------------------------------------------------------------
289                                               & %         RPP\#
$K^{*+} \pi^0$                                    & %         MODE @acp1
$-0.06 \pm 0.24$                                  & %         PDG2014 AVG.
{$\err{-0.06}{0.24}{0.04}$}                       & %   [18]  BABAR
\ifref {\cite{BABAR:2011aaa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.06 \pm 0.24$                                  \\

%------------------------------------------------------------------
%                             K^+\pi^+\pi^-
%------------------------------------------------------------------
290                                               & %         RPP\#
$K^+ \pi^+ \pi^-$                                 & %         MODE @acp1,acpselect
$0.033\pm0.010$                                   & %         PDG2014 AVG.
$\err{0.028}{0.020}{0.023}$                       & %   [22]  BABAR
\ifref {\cite{Aubert:2008bj}} \fi \phantom{.}& %   [0]  
$\err{0.049}{0.026}{0.020}$                       & %   [62]  BELLE
\ifref {\cite{Garmash:2005rv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\red{$\err{0.025}{0.004}{0.008}$}                 & %   [93]  LHCB
\ifref {\cite{Aaij:2014iva}} \fi \phantom{.}& %   [0]  
$0.027 \pm 0.008$                                 \\

%------------------------------------------------------------------
%              K^+ f_0(980)
%------------------------------------------------------------------
293                                               & %         RPP\#
$f_0(980) K^+$                                    & %         MODE @acp3
$-0.08 \pm 0.09$~$^\dag$                          & %         PDG2014 AVG.
{$\berr{-0.106}{0.050}{0.036}{0.015}$}            & %   [22]  BABAR
\ifref {\cite{Aubert:2008bj}} \fi \phantom{.}& %   [0]  
{$\berr{-0.077}{0.065}{0.046}{0.026}$}            & %   [62]  BELLE
\ifref {\cite{Garmash:2005rv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{-0.095}{0.049}{0.042}$                     \\

%------------------------------------------------------------------
%                             f_2(1270) K^+$
%------------------------------------------------------------------
294                                               & %         RPP\#
$f_2(1270) K^+$                                   & %         MODE @acp3
$\cerr{-0.68}{0.19}{0.017}$                       & %         PDG2014 AVG.
{$\berr{-0.85}{0.22}{0.26}{0.13}$}                & %   [22]  BABAR
\ifref {\cite{Aubert:2008bj}} \fi \phantom{.}& %   [0]  
{$\err{-0.59}{0.22}{0.04}$}                       & %   [62]  BELLE
\ifref {\cite{Garmash:2005rv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{-0.68}{0.20}{0.18}$                        \\

%------------------------------------------------------------------
%                             f_0(1500)K^+
%------------------------------------------------------------------
295                                               & %         RPP\#
$f_0(1370) K^+$                                   & %         MODE @acp3
$\cerr{0.28}{0.30}{0.29}$                         & %         PDG2014 AVG.
{$\berr{0.28}{0.26}{0.15}{0.14}$}                 & %   [22]  BABAR
\ifref {\cite{Aubert:2008bj}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{0.28}{0.30}{0.29}$                         \\

%------------------------------------------------------------------
%                             f_2'(1525)K^+
%------------------------------------------------------------------
% PDG gives values found by BABAR and Belle for f0(980) in Kpipi and Kpi0pi0. This is unclear.  %  COMMENT
% The only value for f2'(1525) is in Babar KKK, but this is making assumptions  %  COMMENT
% On equality of Acp between different isobars.  %  COMMENT
%
%297                                               & %         RPP\#
%$f_2^\prime(1525) K^+$                            & %         MODE @acp3
%                                                  & %         PDG2014 AVG.
%$\err{0.14}{0.10}{0.04}$                          & %   [4]  BABAR
%\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
%\nodata                                           & %   [0]  LHCB
%$0.14 \pm 0.11$
%------------------------------------------------------------------
%                             K^+\rho^0
%------------------------------------------------------------------
298                                               & %         RPP\#
$\rho^0 K^+$                                      & %         MODE @acp3
$0.37 \pm 0.10$                                   & %         PDG2014 AVG.
{$\berr{0.44}{0.10}{0.06}{0.14}$}                 & %   [22]  BABAR
\ifref {\cite{Aubert:2008bj}} \fi \phantom{.}& %   [0]  
{$\berr{0.30}{0.11}{0.11}{0.05}$}                 & %   [62]  BELLE
\ifref {\cite{Garmash:2005rv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.37 \pm 0.11$                                   \\

%------------------------------------------------------------------
%                             K_0^*(1430)\pi^+
%------------------------------------------------------------------
299                                               & %         RPP\#
$K_0^*(1430)^0 \pi^+$                             & %         MODE @acp1,acpselect
$0.055\pm 0.033$                                  & %         PDG2014 AVG.
{$\berr{0.032}{0.035}{0.034}{0.028}$}             & %   [22]  BABAR
\ifref {\cite{Aubert:2008bj}} \fi \phantom{.}& %   [0]  
{$\berr{0.076}{0.038}{0.028}{0.022}$}             & %   [62]  BELLE
\ifref {\cite{Garmash:2005rv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{0.055}{0.034}{0.032}$                      \\

%------------------------------------------------------------------
%                             K_2^*(1430)\pi^+
%------------------------------------------------------------------
300                                               & %         RPP\#
$K_2^*(1430)^0 \pi^+$                             & %         MODE @acp1
$\cerr{0.05}{0.29}{0.24}$                         & %         PDG2014 AVG.
{$\berr{0.05}{0.23}{0.18}{0.08}$}                 & %   [22]  BABAR
\ifref {\cite{Aubert:2008bj}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{0.05}{0.29}{0.24}$                         \\

%------------------------------------------------------------------
%                             K^+\pi^0\pi^0
%------------------------------------------------------------------
303                                               & %         RPP\#
$K^+ \pi^0 \pi^0$                                 & %         MODE @acp1
$-0.06 \pm 0.07$                                  & %         PDG2014 AVG.
{$\err{-0.06}{0.06}{0.04}$}                       & %   [18]  BABAR
\ifref {\cite{BABAR:2011aaa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.06 \pm 0.07$                                  \\

%------------------------------------------------------------------
%                             K^0\rho^+
%------------------------------------------------------------------
310                                               & %         RPP\#
$\rho^+ K^0$                                      & %         MODE @acp3
$-0.12 \pm 0.17$                                  & %         PDG2014 AVG.
{$\err{-0.12}{0.17}{0.02}$}                       & %   [17]  BABAR
\ifref {\cite{Aubert:2007mb}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.12 \pm 0.17$                                  \\

%------------------------------------------------------------------
%                             K^{*+}pi^+pi^-
%------------------------------------------------------------------
311                                               & %         RPP\#
$K^{*+} \pi^+ \pi^-$                              & %         MODE @acp1
$0.07 \pm 0.08$                                   & %         PDG2014 AVG.
${\err{0.07}{0.07}{0.04}}$                        & %   [27]  BABAR
\ifref {\cite{Aubert:2006aw}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.07 \pm 0.08$                                   \\

%------------------------------------------------------------------
%                             K^{*+}\rho^0
%------------------------------------------------------------------
312                                               & %         RPP\#
$K^{*+} \rho^0$                                   & %         MODE @acp3
$0.31 \pm 0.13$                                   & %         PDG2014 AVG.
$\err{0.31}{0.13}{0.03}$                          & %   [43]  BABAR
\ifref {\cite{delAmoSanchez:2010mz}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.31 \pm 0.13$                                   \\

%------------------------------------------------------------------
%                             K^{*+}f_0
%------------------------------------------------------------------
313                                               & %         RPP\#
$f_0(980) K^{*+}$                                 & %         MODE @acp3
$-0.15 \pm 0.12$                                  & %         PDG2014 AVG.
$\err{-0.15}{0.12}{0.03}$                         & %   [43]  BABAR
\ifref {\cite{delAmoSanchez:2010mz}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.15 \pm 0.12$                                  \\

%------------------------------------------------------------------
%                             a1^+K^0
%------------------------------------------------------------------
314                                               & %         RPP\#
$a_1^+ K^0$                                       & %         MODE @acp3
$0.12 \pm 0.11$                                   & %         PDG2014 AVG.
{$\err{0.12}{0.11}{0.02}$}                        & %   [34]  BABAR
\ifref {\cite{Aubert:2007ds}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.12 \pm 0.11$                                   \\

315                                               & %         RPP\#
$b_1^+ K^0$                                       & %         MODE @acp3
$-0.03 \pm 0.15$                                  & %         PDG2014 AVG.
{$\err{-0.03}{0.15}{0.02}$}                       & %   [38]  BABAR
\ifref {\cite{Aubert:2008bg}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.03 \pm 0.15$                                  \\

%------------------------------------------------------------------
%                             K^{*0}\rho^+
%------------------------------------------------------------------
312                                               & %         RPP\#
$K^{*0} \rho^+$                                   & %         MODE @acp3
$-0.01 \pm 0.16$                                  & %         PDG2014 AVG.
{$\err{-0.01}{0.16}{0.02}$}                       & %   [24]  BABAR
\ifref {\cite{Aubert:2006fs}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.01 \pm 0.16$                                  \\

319                                               & %         RPP\#
$b_1^0 K^+$                                       & %         MODE @acp3
$-0.46 \pm 0.20$                                  & %         PDG2014 AVG.
{$\err{-0.46}{0.20}{0.02}$}                       & %   [33]  BABAR
\ifref {\cite{Aubert:2007xd}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.46 \pm 0.20$                                  \\

%------------------------------------------------------------------
%                             K^+\overline{K^0}
%------------------------------------------------------------------
322                                               & %         RPP\#
$K^+ \overline{K}^0$                              & %         MODE @acp1
$0.04\pm0.14$                                     & %         PDG2014 AVG.
$\err{0.10}{0.26}{0.03}$                          & %   [1]  BABAR
\ifref {\cite{Aubert:2006gm}} \fi \phantom{.}& %   [0]  
$\err{0.014}{0.168}{0.002}$                       & %   [76]  BELLE
\ifref {\cite{Duh:2012ie}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\red{$\err{-0.21}{0.14}{0.01}$}                   & %   [97]  LHCB
\ifref {\cite{Aaij:2013fja}} \fi \phantom{.}& %   [0]  
$-0.087 \pm 0.100$                                \\

%------------------------------------------------------------------
%                             K^+K_SK_S
%------------------------------------------------------------------
324                                               & %         RPP\#
$K^+ K_S K_S$                                     & %         MODE @acp1
$\cerr{0.04}{0.04}{0.05}$                         & %         PDG2014 AVG.
$\aerr{0.04}{0.04}{0.05}{0.02}$                   & %   [4]  BABAR
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{0.04}{0.04}{0.05}$                         \\

%------------------------------------------------------------------
%                             K^+K^-pi^+
%------------------------------------------------------------------
329                                               & %         RPP\#
$K^+ K^- \pi^+$                                   & %         MODE @acp1,acpselect
$-0.12 \pm 0.05$                                  & %         PDG2014 AVG.
{$\err{0.00}{0.10}{0.03}$}                        & %   [35]  BABAR
\ifref {\cite{Aubert:2007xb}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\red{$\err{-0.123}{0.017}{0.014}$}                & %   [93]  LHCB
\ifref {\cite{Aaij:2014iva}} \fi \phantom{.}& %   [0]  
$-0.118 \pm 0.022$                                \\

%------------------------------------------------------------------
%                             K^+K^-K^+
%------------------------------------------------------------------
340                                               & %         RPP\#
$K^+ K^- K^+$                                     & %         MODE @acp1,acpselect
$-0.036 \pm 0.012$                                & %         PDG2014 AVG.
$\aerr{-0.017}{0.019}{0.014}{0.014}$              & %   [4]  BABAR
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\red{$\err{-0.036}{0.004}{0.007}$}                & %   [93]  LHCB
\ifref {\cite{Aaij:2014iva}} \fi \phantom{.}& %   [0]  
$-0.033 \pm 0.007$                                \\

%------------------------------------------------------------------
%                             \phi K^+
%------------------------------------------------------------------
341                                               & %         RPP\#
$\phi K^+$                                        & %         MODE @acp2,acpselect
$0.04 \pm 0.04$                                   & %         PDG2014 AVG.
$\err{0.128}{0.044}{0.013}$                       & %   [4]  BABAR
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}& %   [0]  
$\err{0.01}{0.12}{0.05}$                          & %   [59]  BELLE
\ifref {\cite{Chen:2003jfa}} \fi \phantom{.}& %   [0]  
$\berr{-0.07}{0.17}{0.03}{0.02}$                  & %   [81]  CDF
\ifref {\cite{Acosta:2005eu}} \fi \phantom{.}& %   [0]  
$\err{0.022}{0.021}{0.009}$                       & %   [98]  LHCB
\ifref {\cite{Aaij:2013lja}} \fi \phantom{.}& %   [0]  
$0.041 \pm 0.020$                                 \\

%TABLE_BODY
\sglinespt
\end{tabular}

==> (inline-8) <==
\begin{tabular}{|lccc @{}c c @{}c c @{}c c @{}c c|}
\hline
RPP\#   & Mode & PDG2014 Avg. & \babar & & Belle & & CDF & & LHCb & & Our Avg. \\
\sglinespb
%TABLE_BODY
%------------------------------------------------------------------
%                             K^{*+}K^+K^-
%------------------------------------------------------------------
348                                               & %         RPP\#
$K^{*+} K^+ K^-$                                  & %         MODE @acp1
$0.11 \pm 0.09$                                   & %         PDG2014 AVG.
${\err{0.11}{0.08}{0.03}}$                        & %   [27]  BABAR
\ifref {\cite{Aubert:2006aw}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.11 \pm 0.09$                                   \\

%------------------------------------------------------------------
%                             \phi K^{*+}
%------------------------------------------------------------------
349                                               & %         RPP\#
$\phi K^{*+}$                                     & %         MODE @acp2
$-0.01\pm 0.08$                                   & %         PDG2014 AVG.
{$\err{0.00}{0.09}{0.04}$}                        & %   [32]  BABAR
\ifref {\cite{Aubert:2007ac}} \fi \phantom{.}& %   [0]  
${\err{-0.02}{0.14}{0.03}}$                       & %   [53]  BELLE
\ifref {\cite{Chen:2005zv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.01 \pm 0.08$                                  \\

%------------------------------------------------------------------
%                             \phi K_1^+(1270)
%------------------------------------------------------------------
351                                               & %         RPP\#
$\phi K_1(1270)^+$                                & %         MODE @acp2
$0.15 \pm 0.20$                                   & %         PDG2014 AVG.
{$\err{0.15}{0.19}{0.05}$}                        & %   [39]  BABAR
\ifref {\cite{Aubert:2008bc}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.15 \pm 0.20$                                   \\

%------------------------------------------------------------------
%                             \phi K_0^{*+}(1430)
%------------------------------------------------------------------
354                                               & %         RPP\#
$\phi K_0^*(1430)^+$                              & %         MODE @acp2
$0.04 \pm 0.15$                                   & %         PDG2014 AVG.
{$\err{0.04}{0.15}{0.04}$}                        & %   [39]  BABAR
\ifref {\cite{Aubert:2008bc}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.04 \pm 0.15$                                   \\

%------------------------------------------------------------------
%                             \phi K_2^{*+}(1430)
%------------------------------------------------------------------
355                                               & %         RPP\#
$\phi K_2^*(1430)^+$                              & %         MODE @acp2
$-0.23 \pm 0.20$                                  & %         PDG2014 AVG.
{$\err{-0.23}{0.19}{0.06}$}                       & %   [39]  BABAR
\ifref {\cite{Aubert:2008bc}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.23 \pm 0.20$                                  \\

%------------------------------------------------------------------
%                             \phi\phi K^+
%------------------------------------------------------------------
359                                               & %         RPP\#
$\phi \phi K^+$                                   & %         MODE @acp2
$-0.10 \pm 0.08$                                  & %         PDG2014 AVG.
$-0.10 \pm 0.08$                                  & %   [44]  BABAR
\ifref {\cite{Lees:2011zh}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.10 \pm 0.08$                                  \\

%------------------------------------------------------------------
%                             K^*+\gamma
%------------------------------------------------------------------
363                                               & %         RPP\#
$K^{*+} \gamma$                                   & %         MODE @acp4
$0.18 \pm 0.29$                                   & %         PDG2014 AVG.
{$\err{0.18}{0.28}{0.07}$}                        & %   [41]  BABAR
\ifref {\cite{Aubert:2009ak}} \fi \phantom{.}& %   [0]  
{$\err{0.007}{0.074}{0.017}$}                     & %   [56]  BELLE
\ifref {\cite{Nakao:2004th}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.018 \pm 0.073$                                 \\

%------------------------------------------------------------------
%                             \eta K^+\gamma
%------------------------------------------------------------------
365                                               & %         RPP\#
$K^+ \eta \gamma$                                 & %         MODE @acp4
$-0.12\pm0.07$                                    & %         PDG2014 AVG.
{ $\err{-0.09}{0.10}{0.01}$}                      & %   [25]  BABAR
\ifref {\cite{Aubert:2008js}} \fi \phantom{.}& %   [0]  
$\err{-0.16}{0.09}{0.06}$                         & %   [68]  BELLE
\ifref {\cite{Nishida:2004fk}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.12 \pm 0.07$                                  \\

%------------------------------------------------------------------
%                             \phi K^+\gamma
%------------------------------------------------------------------
367                                               & %         RPP\#
$K^+ \phi \gamma$                                 & %         MODE @acp4
$-0.13 \pm 0.11$                `                 & %         PDG2014 AVG.
{$\err{-0.26}{0.14}{0.05}$}                       & %   [20]  BABAR
\ifref {\cite{Aubert:2006he}} \fi \phantom{.}& %   [0]  
{$\err{-0.03}{0.11}{0.08}$}                       & %   [75]  BELLE
\ifref {\cite{Sahoo:2011zd}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.13 \pm 0.10$                                  \\

%------------------------------------------------------------------
%                             \rho^+\gamma
%------------------------------------------------------------------
378                                               & %         RPP\#
$\rho^+ \gamma$                                   & %         MODE @acp4
$-0.11 \pm 0.33$                                  & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
{$\err{-0.11}{0.32}{0.09}$}                       & %   [73]  BELLE
\ifref {\cite{Taniguchi:2008ty}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.11 \pm 0.33$                                  \\

%------------------------------------------------------------------
%                             \pi^+\pi^0
%------------------------------------------------------------------
379                                               & %         RPP\#
$\pi^+ \pi^0$                                     & %         MODE @acp5,acpselect
$0.03 \pm 0.04$                                   & %         PDG2014 AVG.
$\err{0.03}{0.08}{0.01}$                          & %   [6]  BABAR
\ifref {\cite{Aubert:2007hh}} \fi \phantom{.}& %   [0]  
$\err{0.025}{0.043}{0.007}$                       & %   [76]  BELLE
\ifref {\cite{Duh:2012ie}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.026 \pm 0.039$                                 \\

%------------------------------------------------------------------
%                             \pi^+\pi^-\pi^+
%------------------------------------------------------------------
380                                               & %         RPP\#
$\pi^+ \pi^- \pi^+$                               & %         MODE @acp5,acpselect
$0.105 \pm 0.029$                                 & %         PDG2014 AVG.
{$\berr{0.032}{0.044}{0.040}{0.037}$}             & %   [7]  BABAR
\ifref {\cite{Aubert:2009av}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\red{$\err{0.058}{0.008}{0.011}$}                 & %   [93]  LHCB
\ifref {\cite{Aaij:2014iva}} \fi \phantom{.}& %   [0]  
$0.057 \pm 0.014$                                 \\

%------------------------------------------------------------------
%                             \rho^0\pi^+
%------------------------------------------------------------------
381                                               & %         RPP\#
$\rho^0 \pi^+$                                    & %         MODE @acp5
$\cerr{0.18}{0.09}{0.17}$                         & %         PDG2014 AVG.
{$\berr{0.18}{0.07}{0.05}{0.15}$}                 & %   [7]  BABAR
\ifref {\cite{Aubert:2009av}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{0.18}{0.09}{0.17}$                         \\

%------------------------------------------------------------------
%                             \pi^+f_0(980)
%------------------------------------------------------------------
%382                                               & %         RPP\#
%$f_0(980) \pi^+$                                  & %         MODE @acp5
%                                                  & %         PDG2014 AVG.
%{$\err{-0.50}{0.54}{0.06}$}                       & %   [23]  BABAR
%\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
%\nodata                                           & %   [0]  LHCB
%$-0.50 \pm 0.54$
%
%------------------------------------------------------------------
%                             \pi^+f_2(1270)
%------------------------------------------------------------------
383                                               & %         RPP\#
$f_2(1270) \pi^+$                                 & %         MODE @acp5
$\cerr{0.41}{0.31}{0.29}$                         & %         PDG2014 AVG.
{$\berr{0.41}{0.25}{0.18}{0.15}$}                 & %   [7]  BABAR
\ifref {\cite{Aubert:2009av}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{0.41}{0.31}{0.29}$                         \\

%------------------------------------------------------------------
%                             \rho(1450)^0\pi^+
%------------------------------------------------------------------
384                                               & %         RPP\#
$\rho(1450)^0 \pi^+$                              & %         MODE @acp5
$\cerr{-0.06}{0.36}{0.42}$                        & %         PDG2014 AVG.
{$\berr{-0.06}{0.28}{0.23}{0.32}$}                & %   [7]  BABAR
\ifref {\cite{Aubert:2009av}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{-0.06}{0.36}{0.42}$                        \\

%------------------------------------------------------------------
%                             \pi^+f_2(1270)
%------------------------------------------------------------------
385                                               & %         RPP\#
$f_0(1370) \pi^+$                                 & %         MODE @acp5
$0.72 \pm 0.22$                                   & %         PDG2014 AVG.
{$\err{0.72}{0.15}{0.16}$}                        & %   [7]  BABAR
\ifref {\cite{Aubert:2009av}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.72 \pm 0.22$                                   \\

%------------------------------------------------------------------
%                             \pi^+\pi^-\pi^+ (N.R.)
%------------------------------------------------------------------
387                                               & %         RPP\#
$\pi^+ \pi^- \pi^+ (NR)$                          & %         MODE @acp5
$\cerr{-0.14}{0.23}{0.16}$                        & %         PDG2014 AVG.
{$\berr{-0.14}{0.14}{0.18}{0.08}$}                & %   [7]  BABAR
\ifref {\cite{Aubert:2009av}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{-0.14}{0.23}{0.16}$                        \\

%------------------------------------------------------------------
%                             \rho^+\pi^0
%------------------------------------------------------------------
389                                               & %         RPP\#
$\rho^+ \pi^0$                                    & %         MODE @acp5
$0.02\pm0.11$                                     & %         PDG2014 AVG.
{$\err{-0.01}{0.13}{0.02}$}                       & %   [13]  BABAR
\ifref {\cite{Aubert:2007py}} \fi \phantom{.}& %   [0]  
{$\berr{0.06}{0.17}{0.04}{0.05}$}                 & %   [64]  BELLE
\ifref {\cite{Zhang:2004wza}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.02 \pm 0.11$                                   \\

%------------------------------------------------------------------
%                             \rho^+\rho^0
%------------------------------------------------------------------
391                                               & %         RPP\#
$\rho^+ \rho^0$                                   & %         MODE @acp5,acpselect
$-0.05\pm 0.05$                                   & %         PDG2014 AVG.
{$\err{-0.054}{0.055}{0.010}$}                    & %   [29]  BABAR
\ifref {\cite{Aubert:2009it}} \fi \phantom{.}& %   [0]  
$\err{0.00}{0.22}{0.03}$                          & %   [60]  BELLE
\ifref {\cite{Zhang:2003up}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.051 \pm 0.054$                                \\

%------------------------------------------------------------------
%                              eta\pi^+
%------------------------------------------------------------------
397                                               & %         RPP\#
$\eta \pi^+$                                      & %         MODE @acp5,acpselect
$-0.14\pm0.07$                                    & %         PDG2014 AVG.
{$\err{-0.03}{0.09}{0.03}$}                       & %   [16]  BABAR
\ifref {\cite{Aubert:2009yx}} \fi \phantom{.}& %   [0]  
{$\err{-0.19}{0.06}{0.01}$}                       & %   [55]  BELLE
\ifref {\cite{Hoi:2011gv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.14 \pm 0.05$                                  \\

%------------------------------------------------------------------
%                             \eta\rho^+
%------------------------------------------------------------------
398                                               & %         RPP\#
$\eta \rho^+$                                     & %         MODE @acp5
$0.11\pm 0.11$                                    & %         PDG2014 AVG.
{$\err{0.13}{0.11}{0.02}$}                        & %   [11]  BABAR
\ifref {\cite{Aubert:2008fu}} \fi \phantom{.}& %   [0]  
{$\aerr{-0.04}{0.34}{0.32}{0.01}$}                & %   [58]  BELLE
\ifref {\cite{Wang:2007rzb}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.11 \pm 0.11$                                   \\

%------------------------------------------------------------------
%                             \etapr\pi^+
%------------------------------------------------------------------
399                                               & %         RPP\#
$\etapr \pi^+$                                    & %         MODE @acp5
$0.06 \pm 0.16$                                   & %         PDG2014 AVG.
{$\err{0.03}{0.17}{0.02}$}                        & %   [16]  BABAR
\ifref {\cite{Aubert:2009yx}} \fi \phantom{.}& %   [0]  
{$\aerr{0.20}{0.37}{0.36}{0.04}$}                 & %   [52]  BELLE
\ifref {\cite{Schumann:2006bg}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.06 \pm 0.15$                                   \\

%------------------------------------------------------------------
%                             \etapr\rho^+
%------------------------------------------------------------------
400                                               & %         RPP\#
$\etapr \rho^+$                                   & %         MODE @acp5
$0.26 \pm 0.17$                                   & %         PDG2014 AVG.
{$\err{0.26}{0.17}{0.02}$}                        & %   [28]  BABAR
\ifref {\cite{delAmoSanchez:2010qa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.26 \pm 0.17$                                   \\

%------------------------------------------------------------------
%                             \omega\pi^+
%------------------------------------------------------------------
401                                               & %         RPP\#
$\omega \pi^+$                                    & %         MODE @acp5,acpselect
$-0.04\pm 0.06$~$^\dag$                           & %         PDG2014 AVG.
{$\err{-0.02}{0.08}{0.01}$}                       & %   [8]  BABAR
\ifref {\cite{Aubert:2007si}} \fi \phantom{.}& %   [0]  
{$\err{-0.02}{0.09}{0.01}$}                       & %   [51]  BELLE
\ifref {\cite{Jen:2006in}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.02 \pm 0.06$                                  \\

% -----------------------------------------------------------------
%                             \omega\rho^+
%------------------------------------------------------------------
402                                               & %         RPP\#
$\omega \rho^+$                                   & %         MODE @acp5
$-0.20 \pm 0.09$                                  & %         PDG2014 AVG.
{$\err{-0.20}{0.09}{0.02}$}                       & %   [15]  BABAR
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.20 \pm 0.09$                                  \\

408                                               & %         RPP\#
$b_1^0 \pi^+$                                     & %         MODE @acp5
$0.05 \pm 0.16$                                   & %         PDG2014 AVG.
{$\err{0.05}{0.16}{0.02}$}                        & %   [33]  BABAR
\ifref {\cite{Aubert:2007xd}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.05 \pm 0.16$                                   \\

%------------------------------------------------------------------
%                             p pbar pi^+
%------------------------------------------------------------------
417                                               & %         RPP\#
$p \overline p \pi^+$                             & %         MODE @acp5,acpselect
$0.00\pm0.04$                                     & %         PDG2014 AVG.
$\err{0.04}{0.07}{0.04}$                          & %   [5]  BABAR
\ifref {\cite{Aubert:2007qea}} \fi \phantom{.}& %   [0]  
$\err{-0.17}{0.10}{0.02}$~$^\ddag$                & %   [69]  BELLE
\ifref {\cite{Wei:2007fg}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.04 \pm 0.06$                                  \\

%------------------------------------------------------------------
%                             p pbar K^+
%------------------------------------------------------------------
420                                               & %         RPP\#
$p \overline p K^+$                               & %         MODE @acp5,acpselect
$-0.08 \pm 0.04$                                  & %         PDG2014 AVG.
$\err{-0.16}{0.08}{0.04}$                         & %   [30]  BABAR
\ifref {\cite{Aubert:2005gw}} \fi \phantom{.}& %   [0]  
$\err{-0.02}{0.05}{0.02}$~$^\ddag$                & %   [69]  BELLE
\ifref {\cite{Wei:2007fg}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
$\err{-0.047}{0.036}{0.007}$                      & %   [96]  LHCB
\ifref {\cite{Aaij:2013fla}} \fi \phantom{.}& %   [0]  
$-0.051 \pm 0.029$                                \\

%------------------------------------------------------------------
%                             p pbar K*+
%------------------------------------------------------------------
425                                               & %         RPP\#
$p \overline p K^{*+}$                            & %         MODE @acp5
$0.21 \pm 0.16$                                   & %         PDG2014 AVG.
{$\err{0.32}{0.13}{0.05}$}                        & %   [5]  BABAR
\ifref {\cite{Aubert:2007qea}} \fi \phantom{.}& %   [0]  
{$\err{-0.01}{0.19}{0.02}$}                       & %   [70]  BELLE
\ifref {\cite{Chen:2008jy}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.21 \pm 0.11$                                   \\

%------------------------------------------------------------------
%                             p Lambdabar gamma
%------------------------------------------------------------------
428                                               & %         RPP\#
$p \overline{\Lambda} \gamma$                     & %         MODE @acp4
$0.17 \pm 0.17$                                   & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
{$\err{0.17}{0.16}{0.05}$}                        & %   [67]  BELLE
\ifref {\cite{Wang:2007as}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.17 \pm 0.17$                                   \\

%------------------------------------------------------------------
%                             p Lambdabar pi0
%------------------------------------------------------------------
429                                               & %         RPP\#
$p \overline{\Lambda} \pi^0$                      & %         MODE @acp5
$0.01 \pm 0.17$                                   & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
{$\err{0.01}{0.17}{0.04}$}                        & %   [67]  BELLE
\ifref {\cite{Wang:2007as}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.01 \pm 0.17$                                   \\

%------------------------------------------------------------------
%                             K+ll
%------------------------------------------------------------------
471                                               & %         RPP\#
$K^+ \ell \ell$                                   & %         MODE @acp4
$-0.02 \pm 0.08$                                  & %         PDG2014 AVG.
$\err{-0.03}{0.14}{0.01}$~$^\S$                   & %   [19]  BABAR
\ifref {\cite{Lees:2012tva}} \fi \phantom{.}& %   [0]  
$\err{0.04}{0.10}{0.02}$                          & %   [71]  BELLE
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.02 \pm 0.08$                                   \\

%------------------------------------------------------------------
%                             K+ee
%------------------------------------------------------------------
472                                               & %         RPP\#
$K^+e^+e^-$                                       & %         MODE @acp4
$0.14 \pm 0.14$                                   & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
$\err{0.14}{0.14}{0.03}$                          & %   [71]  BELLE
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.14 \pm 0.14$                                   \\

%------------------------------------------------------------------
%                             K+mumu
%------------------------------------------------------------------
473                                               & %         RPP\#
$K^+\mu^+\mu^-$                                   & %         MODE @acp4,acpselect
$-0.003 \pm 0.033$                                & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
$\err{-0.05}{0.13}{0.03}$                         & %   [71]  BELLE
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\red{$\err{0.012}{0.017}{0.001}$}~$^\P$           & %   [99]  LHCB
\ifref {\cite{Aaij:2014bsa}} \fi \phantom{.}& %   [0]  
$0.011 \pm 0.017$                                 \\

%------------------------------------------------------------------
%                             K*+ll
%------------------------------------------------------------------
478                                               & %         RPP\#
$K^{*+} \ell \ell$                                & %         MODE @acp4
$-0.09\pm0.14$                                    & %         PDG2014 AVG.
{$\aerr{0.01}{0.26}{0.24}{0.02}$}                 & %   [12]  BABAR
\ifref {\cite{Aubert:2008ps}} \fi \phantom{.}& %   [0]  
$\aerr{-0.13}{0.17}{0.16}{0.01}$                  & %   [71]  BELLE
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{-0.09}{0.14}{0.13}$                        \\

%------------------------------------------------------------------
%                             K*+ee
%------------------------------------------------------------------
479                                               & %         RPP\#
$K^{*+}e^+e^-$                                    & %         MODE @acp4
$\cerr{-0.14}{0.23}{0.22}$                        & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
$\aerr{-0.14}{0.23}{0.22}{0.02}$                  & %   [71]  BELLE
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{-0.14}{0.23}{0.22}$                        \\

%------------------------------------------------------------------
%                             K*+mumu
%------------------------------------------------------------------
480                                               & %         RPP\#
$K^{*+}\mu^+\mu^-$                                & %         MODE @acp4,acpselect
$-0.12 \pm 0.24$                                  & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
$\err{-0.12}{0.24}{0.02}$                         & %   [71]  BELLE
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\red{\err{-0.035}{0.024}{0.003}}~$^\P$            & %   [99]  LHCB
\ifref {\cite{Aaij:2014bsa}} \fi \phantom{.}& %   [0]  
$-0.036 \pm 0.024$                                \\

%------------------------------------------------------------------
%                             pi+mumu
%------------------------------------------------------------------
480                                               & %         RPP\#
$\pi^+ \mu^+\mu^-$                                & %         MODE @acp4
\nodata                                           & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\red{\err{-0.11}{0.12}{0.01}}                     & %   [103]  LHCB
\ifref {\cite{Aaij:2015nea}} \fi \phantom{.}& %   [0]  
$-0.11 \pm 0.12$                                  \\

%TABLE_BODY
\sglinespt
\end{tabular}

==> (inline-9) <==
\begin{tabular}{|lccc @{}c c @{}c c @{}c c @{}c c|}
\hline
RPP\#   & Mode & PDG2014 Avg. & \babar & & Belle & & CDF & & LHCb & & Our Avg. \\
\sglinespb
%TABLE_BODY
%------------------------------------------------------------------
%                             K^+\pi^-
%------------------------------------------------------------------
227                                               & %         RPP\#
$K^+ \pi^-$                                       & %         MODE @acp1,acpselect
$-0.082\pm 0.006$~$^\dag$                         & %         PDG2014 AVG.
$\berr{-0.107}{0.016}{0.006}{0.004}$              & %   [31]  BABAR
\ifref {\cite{Lees:2012mma}} \fi \phantom{.}& %   [0]  
$\err{-0.069}{0.014}{0.007}$                      & %   [76]  BELLE
\ifref {\cite{Duh:2012ie}} \fi \phantom{.}& %   [0]  
\red{$\err{-0.083}{0.013}{0.004}$}                & %   [82]  CDF
\ifref {\cite{Aaltonen:2014vra}} \fi \phantom{.}& %   [0]  
$\err{-0.080}{0.007}{0.003}$                      & %   [91]  LHCB
\ifref {\cite{Aaij:2013iua}} \fi \phantom{.}& %   [0]  
$-0.082 \pm 0.006$                                \\

%------------------------------------------------------------------
%                             \etapr K^{*0}
%------------------------------------------------------------------
230                                               & %         RPP\#
$\etapr K^{*0}$                                   & %         MODE @acp2
$0.02 \pm 0.23$                                   & %         PDG2014 AVG.
$\err{0.02}{0.23}{0.02}$                          & %   [28]  BABAR
\ifref {\cite{delAmoSanchez:2010qa}} \fi \phantom{.}& %   [0]  
\red{$\err{-0.22}{0.29}{0.07}$}                   & %   [65]  BELLE
\ifref {\cite{Sato:2014gcp}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.07 \pm 0.18$                                  \\

%------------------------------------------------------------------
%                             \etapr K_0^{*0}(1430)
%------------------------------------------------------------------
231                                               & %         RPP\#
$\etapr K_0^*(1430)^0$                            & %         MODE @acp2
$-0.19 \pm 0.17$                                  & %         PDG2014 AVG.
{$\err{-0.19}{0.17}{0.02}$}                       & %   [28]  BABAR
\ifref {\cite{delAmoSanchez:2010qa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.19 \pm 0.17$                                  \\

%------------------------------------------------------------------
%                             \etapr K_2^{*0}(1430)
%------------------------------------------------------------------
232                                               & %         RPP\#
$\etapr K_2^*(1430)^0$                            & %         MODE @acp2
$0.14 \pm 0.18$                                   & %         PDG2014 AVG.
{$\err{0.14}{0.18}{0.02}$}                        & %   [28]  BABAR
\ifref {\cite{delAmoSanchez:2010qa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.14 \pm 0.18$                                   \\

%------------------------------------------------------------------
%                             \eta K^{*0}
%------------------------------------------------------------------
234                                               & %         RPP\#
$\eta K^{*0}$                                     & %         MODE @acp2,acpselect
$0.19\pm0.05$                                     & %         PDG2014 AVG.
{$\err{0.21}{0.06}{0.02}$}                        & %   [10]  BABAR
\ifref {\cite{Aubert:2006fj}} \fi \phantom{.}& %   [0]  
{$\err{0.17}{0.08}{0.01}$}                        & %   [58]  BELLE
\ifref {\cite{Wang:2007rzb}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.19 \pm 0.05$                                   \\

%------------------------------------------------------------------
%                             \eta K_0^{*0}(1430)
%------------------------------------------------------------------
235                                               & %         RPP\#
$\eta K_0^*(1430)^0$                              & %         MODE @acp2
$0.06 \pm 0.13$                                   & %         PDG2014 AVG.
{$\err{0.06}{0.13}{0.02}$}                        & %   [10]  BABAR
\ifref {\cite{Aubert:2006fj}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.06 \pm 0.13$                                   \\

%------------------------------------------------------------------
%                             \eta K_2^{*0}(1430)
%------------------------------------------------------------------
236                                               & %         RPP\#
$\eta K_2^*(1430)^0$                              & %         MODE @acp2
$-0.07 \pm 0.19$                                  & %         PDG2014 AVG.
{$\err{-0.07}{0.19}{0.02}$}                       & %   [10]  BABAR
\ifref {\cite{Aubert:2006fj}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.07 \pm 0.19$                                  \\

241                                               & %         RPP\#
$b_1^- K^+$                                       & %         MODE @acp3
$-0.07 \pm 0.12$                                  & %         PDG2014 AVG.
{$\err{-0.07}{0.12}{0.02}$}                       & %   [33]  BABAR
\ifref {\cite{Aubert:2007xd}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.07 \pm 0.12$                                  \\

%------------------------------------------------------------------
%                             \omega K^{*0}
%------------------------------------------------------------------
246                                               & %         RPP\#
$\omega K^{*0}$                                   & %         MODE @acp3
$0.45 \pm 0.25$                                   & %         PDG2014 AVG.
${\err{0.45}{0.25}{0.02}}$                        & %   [15]  BABAR
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.45 \pm 0.25$                                   \\

%------------------------------------------------------------------
%                             \omega K_0^*(1430)^0
%------------------------------------------------------------------
248                                               & %         RPP\#
$\omega K_0^*(1430)^0$                            & %         MODE @acp3
$-0.07 \pm 0.09$                                  & %         PDG2014 AVG.
{$\err{-0.07}{0.09}{0.02}$}                       & %   [15]  BABAR
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.07 \pm 0.09$                                  \\

%------------------------------------------------------------------
%                             \omega K_2^*(1430)^0
%------------------------------------------------------------------
249                                               & %         RPP\#
$\omega K_2^*(1430)^0$                            & %         MODE @acp3
$-0.37 \pm 0.17$                                  & %         PDG2014 AVG.
{$\err{-0.37}{0.17}{0.02}$}                       & %   [15]  BABAR
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.37 \pm 0.17$                                  \\

%------------------------------------------------------------------
%                             K0 K0bar
%------------------------------------------------------------------
%274                                               & %         RPP\#
%$K^0 \overline{K}^0$                              & %         MODE @acp1
%                                                  & %         PDG2014 AVG.
%\nodata                                           & %   [0]  BABAR
%{$\aerr{-0.58}{0.73}{0.66}{0.04}$}                & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
%\nodata                                           & %   [0]  LHCB
%$\cerr{-0.58}{0.73}{0.66}$
%------------------------------------------------------------------
%                             K^+pi^-pi^0
%------------------------------------------------------------------
251                                               & %         RPP\#
$K^+ \pi^- \pi^0$                                 & %         MODE @acp1
$0.00\pm0.06$                                     & %         PDG2014 AVG.
$\aerr{-0.030}{0.045}{0.051}{0.055}$              & %   [37]  BABAR
\ifref {\cite{Aubert:2007bs}} \fi \phantom{.}& %   [0]  
$\err{0.07}{0.11}{0.01}$                          & %   [54]  BELLE
\ifref {\cite{Chang:2004um}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{0.000}{0.059}{0.061}$                      \\

%------------------------------------------------------------------
%                             K^+\rho^-
%------------------------------------------------------------------
252                                               & %         RPP\#
$\rho^- K^+$                                      & %         MODE @acp3
$0.20\pm0.11$                                     & %         PDG2014 AVG.
$\err{0.20}{0.09}{0.08}$                          & %   [40]  BABAR
\ifref {\cite{BABAR:2011ae}} \fi \phantom{.}& %   [0]  
$\aerrsy{0.22}{0.22}{0.23}{0.06}{0.02}$           & %   [54]  BELLE
\ifref {\cite{Chang:2004um}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.20 \pm 0.11$                                   \\

%------------------------------------------------------------------
%                             K^+\rho(1450)^-
%------------------------------------------------------------------
253                                               & %         RPP\#
$\rho(1450)^- K^+$                                & %         MODE @acp3
$-0.10 \pm 0.33$                                  & %         PDG2014 AVG.
$\err{-0.10}{0.32}{0.09}$                         & %   [40]  BABAR
\ifref {\cite{BABAR:2011ae}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.10 \pm 0.33$                                  \\

%------------------------------------------------------------------
%                             K^+\rho(1700)^-
%------------------------------------------------------------------
254                                               & %         RPP\#
$\rho(1700)^- K^+$                                & %         MODE @acp3
$-0.36 \pm 0.61$                                  & %         PDG2014 AVG.
$\err{-0.36}{0.57}{0.23}$                         & %   [40]  BABAR
\ifref {\cite{BABAR:2011ae}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.36 \pm 0.61$                                  \\

%------------------------------------------------------------------
%                             K^+pi^-pi^0 (NR)
%------------------------------------------------------------------
255                                               & %         RPP\#
$K^+ \pi^- \pi^0 (NR)$                            & %         MODE @acp1
$0.10 \pm 0.18$                                   & %         PDG2014 AVG.
$\err{0.10}{0.16}{0.08}$                          & %   [40]  BABAR
\ifref {\cite{BABAR:2011ae}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.10 \pm 0.18$                                   \\

%------------------------------------------------------------------
%                             K^*(1430)^0\pi^0
%------------------------------------------------------------------
257                                               & %         RPP\#
$K_0^*(1430)^0 \pi^0$                             & %         MODE @acp1
$-0.15 \pm 0.11$                                  & %         PDG2014 AVG.
$\err{-0.15}{0.10}{0.04}$                         & %   [40]  BABAR
\ifref {\cite{BABAR:2011ae}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.15 \pm 0.11$                                  \\

%------------------------------------------------------------------
%                             K^0pi^+pi^-
%------------------------------------------------------------------
261                                               & %         RPP\#
$K^0 \pi^+ \pi^-$                                 & %         MODE @acp1,acpselect
$-0.01\pm0.05$                                    & %         PDG2014 AVG.
$\err{-0.01}{0.05}{0.01}$                         & %   [3]  BABAR
\ifref {\cite{Aubert:2009me}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.01 \pm 0.05$                                  \\

%------------------------------------------------------------------
%                             K^{*+}\pi^{-}
%------------------------------------------------------------------
264                                               & %         RPP\#
$K^{*+} \pi^-$                                    & %         MODE @acp1,acpselect
$-0.22\pm0.06$~$^\dag$                            & %         PDG2014 AVG.
$\err{-0.24}{0.07}{0.02}$~$^\ddag$                & %   [40]  BABAR
\ifref {\cite{BABAR:2011ae}} \fi \phantom{.}& %   [0]  
{$\err{-0.21}{0.11}{0.07}$}                       & %   [74]  BELLE
\ifref {\cite{Dalseno:2008wwa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.23 \pm 0.06$                                  \\

%------------------------------------------------------------------
%                             K^*(1430)^+\pi^-
%------------------------------------------------------------------
265                                               & %         RPP\#
$K_0^*(1430)^+ \pi^-$                             & %         MODE @acp1
$0.09 \pm 0.07$                                   & %         PDG2014 AVG.
$\err{0.09}{0.07}{0.03}$                          & %   [3]  BABAR
\ifref {\cite{Aubert:2009me}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.09 \pm 0.08$                                   \\

%------------------------------------------------------------------
%                              K^{*0}\pi^0
%------------------------------------------------------------------
271                                               & %         RPP\#
$K^{*0} \pi^0$                                    & %         MODE @acp1
$-0.15 \pm 0.13$                                  & %         PDG2014 AVG.
$\err{-0.15}{0.12}{0.04}$                         & %   [40]  BABAR
\ifref {\cite{BABAR:2011ae}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.15 \pm 0.13$                                  \\

%------------------------------------------------------------------
%                             K^{*0}pi^+pi^-
%------------------------------------------------------------------
278                                               & %         RPP\#
$K^{*0} \pi^+ \pi^-$                              & %         MODE @acp1,acpselect
$0.07 \pm 0.05$                                   & %         PDG2014 AVG.
${\err{0.07}{0.04}{0.03}}$                        & %   [36]  BABAR
\ifref {\cite{Aubert:2007fm}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.07 \pm 0.05$                                   \\

%------------------------------------------------------------------
%                             K^{*0}\rho^0
%------------------------------------------------------------------
279                                               & %         RPP\#
$K^{*0} \rho^0$                                   & %         MODE @acp3
$-0.06 \pm 0.09$                                  & %         PDG2014 AVG.
${\err{-0.06}{0.09}{0.02}}$                       & %   [45]  BABAR
\ifref {\cite{Lees:2011dq}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.06 \pm 0.09$                                  \\

%------------------------------------------------------------------
%                             K^{*0}f_0(980)
%------------------------------------------------------------------
280                                               & %         RPP\#
$f_0(980) K^{*0}$                                 & %         MODE @acp3
$0.07 \pm 0.10$                                   & %         PDG2014 AVG.
${\err{0.07}{0.10}{0.02}}$                        & %   [45]  BABAR
\ifref {\cite{Lees:2011dq}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.07 \pm 0.10$                                   \\

283                                               & %         RPP\#
$a_1^- K^+$                                       & %         MODE @acp3
$-0.16 \pm 0.12$                                  & %         PDG2014 AVG.
{$\err{-0.16}{0.12}{0.01}$}                       & %   [34]  BABAR
\ifref {\cite{Aubert:2007ds}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.16 \pm 0.12$                                  \\

%------------------------------------------------------------------
%                             K^{*+}\rho^-
%------------------------------------------------------------------
284                                               & %         RPP\#
$K^{*+} \rho^-$                                   & %         MODE @acp3
$0.21 \pm 0.15$                                   & %         PDG2014 AVG.
${\err{0.21}{0.15}{0.02}}$                        & %   [45]  BABAR
\ifref {\cite{Lees:2011dq}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.21 \pm 0.15$                                   \\

%------------------------------------------------------------------
%                             K^{*0}K^+K^-
%------------------------------------------------------------------
311                                               & %         RPP\#
$K^{*0} K^+ K^-$                                  & %         MODE @acp1,acpselect
$0.01 \pm 0.05$                                   & %         PDG2014 AVG.
${\err{0.01}{0.05}{0.02}}$                        & %   [36]  BABAR
\ifref {\cite{Aubert:2007fm}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.01 \pm 0.05$                                   \\

%------------------------------------------------------------------
%                             \phi K^{*0}
%------------------------------------------------------------------
312                                               & %         RPP\#
$\phi K^{*0}$                                     & %         MODE @acp2,acpselect
$0.00\pm 0.04$                                    & %         PDG2014 AVG.
${\err{0.01}{0.06}{0.03}}$                        & %   [21]  BABAR
\ifref {\cite{Aubert:2008zza}} \fi \phantom{.}& %   [0]  
${\err{-0.007}{0.048}{0.021}}$                    & %   [63]  BELLE
\ifref {\cite{Prim:2013nmy}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\red{$\err{-0.015}{0.032}{0.10}$}~$^\P$           & %   [92]  LHCB
\ifref {\cite{Aaij:2014tpa}} \fi \phantom{.}& %   [0]  
$-0.003 \pm 0.038$                                \\

%------------------------------------------------------------------
%                             K^{*0}pi^+K^-
%------------------------------------------------------------------
314                                               & %         RPP\#
$K^{*0} \pi^+ K^-$                                & %         MODE @acp1
$0.22 \pm 0.39$                                   & %         PDG2014 AVG.
${\err{0.22}{0.33}{0.20}}$                        & %   [36]  BABAR
\ifref {\cite{Aubert:2007fm}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.22 \pm 0.39$                                   \\

%------------------------------------------------------------------
%                             \phi K_0^{*0}(1430)
%------------------------------------------------------------------
326                                               & %         RPP\#
$\phi K_0^*(1430)^0$                              & %         MODE @acp2
$0.12 \pm 0.08$                                   & %         PDG2014 AVG.
${\err{0.20}{0.14}{0.06}}$                        & %   [21]  BABAR
\ifref {\cite{Aubert:2008zza}} \fi \phantom{.}& %   [0]  
${\err{0.093}{0.094}{0.017}}$                     & %   [63]  BELLE
\ifref {\cite{Prim:2013nmy}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.124 \pm 0.081$                                 \\

%------------------------------------------------------------------
%                             \phi K_2^{*0}(1430)
%------------------------------------------------------------------
333                                               & %         RPP\#
$\phi K_2^*(1430)^0$                              & %         MODE @acp2
$-0.11\pm0.10$                                    & %         PDG2014 AVG.
${\err{-0.08}{0.12}{0.05}}$                       & %   [21]  BABAR
\ifref {\cite{Aubert:2008zza}} \fi \phantom{.}& %   [0]  
${\aerr{-0.155}{0.152}{0.133}{0.033}}$            & %   [63]  BELLE
\ifref {\cite{Prim:2013nmy}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{-0.113}{0.102}{0.096}$                     \\

%------------------------------------------------------------------
%                             K^*0\gamma
%------------------------------------------------------------------
340                                               & %         RPP\#
$K^{*0} \gamma$                                   & %         MODE @acp4,acpselect
$-0.002 \pm 0.015$                                & %         PDG2014 AVG.
{$\err{-0.016}{0.022}{0.007}$}                    & %   [41]  BABAR
\ifref {\cite{Aubert:2009ak}} \fi \phantom{.}& %   [0]  
{$\err{-0.030}{0.055}{0.014}$}                    & %   [56]  BELLE
\ifref {\cite{Nakao:2004th}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
$\err{0.008}{0.017}{0.009}$                       & %   [94]  LHCB
\ifref {\cite{Aaij:2012ita}} \fi \phantom{.}& %   [0]  
$-0.003 \pm 0.014$                                \\

%------------------------------------------------------------------
%                             \pi^0\pi^0
%------------------------------------------------------------------
357                                               & %         RPP\#
$\pi^0 \pi^0$                                     & %         MODE @acp5
$0.43 \pm 0.14$                                   & %         PDG2014 AVG.
$\err{0.43}{0.26}{0.05}$                          & %   [31]  BABAR
\ifref {\cite{Lees:2012mma}} \fi \phantom{.}& %   [0]  
$\aerr{0.44}{0.52}{0.53}{0.17}$                   & %   [66]  BELLE
\ifref {\cite{Abe:2004mp}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.43 \pm 0.24$                                   \\

391                                               & %         RPP\#
$a_1^\mp \pi^\pm$                                 & %         MODE @acp5,acpselect
$-0.07 \pm 0.06$                                  & %         PDG2014 AVG.
{$\err{-0.07}{0.07}{0.02}$}                       & %   [33]  BABAR
\ifref {\cite{Aubert:2007xd}} \fi \phantom{.}& %   [0]  
$\err{-0.06}{0.05}{0.07}$                         & %   [57]  BELLE
\ifref {\cite{Dalseno:2012hp}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.07 \pm 0.06$                                  \\

400                                               & %         RPP\#
$b_1^\mp \pi^\pm$                                 & %         MODE @acp5
$-0.05 \pm 0.10$                                  & %         PDG2014 AVG.
{$\err{-0.05}{0.10}{0.02}$}                       & %   [33]  BABAR
\ifref {\cite{Aubert:2007xd}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.05 \pm 0.10$                                  \\

%------------------------------------------------------------------
%                             p pbar K*0
%------------------------------------------------------------------
412                                               & %         RPP\#
$p \overline p K^{*0}$                            & %         MODE @acp3
$0.05 \pm 0.12$                                   & %         PDG2014 AVG.
{$\err{0.11}{0.13}{0.06}$}                        & %   [5]  BABAR
\ifref {\cite{Aubert:2007qea}} \fi \phantom{.}& %   [0]  
{$\err{-0.08}{0.20}{0.02}$}                       & %   [70]  BELLE
\ifref {\cite{Chen:2008jy}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.05 \pm 0.12$                                   \\

%-----------------------------------------------------
%                           p Lambdabar pi-
%-----------------------------------------------------
414                                               & %         RPP\#
$p \overline\Lambda \pi^-$                        & %         MODE @acp5
$0.04 \pm 0.07$                                   & %         PDG2014 AVG.
{$\err{-0.10}{0.10}{0.02}$}~$^\S$                 & %   [23]  BABAR
\ifref {\cite{Aubert:2009am}} \fi \phantom{.}& %   [0]  
{$\err{-0.02}{0.10}{0.03}$}                       & %   [67]  BELLE
\ifref {\cite{Wang:2007as}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.06 \pm 0.07$                                  \\

%------------------------------------------------------------------
%                             K*0ll
%------------------------------------------------------------------
477                                               & %         RPP\#
$K^{*0} \ell \ell$                                & %         MODE @acp4
$-0.05 \pm 0.10$                                  & %         PDG2014 AVG.
{$\err{0.02}{0.20}{0.02}$}                        & %   [12]  BABAR
\ifref {\cite{Aubert:2008ps}} \fi \phantom{.}& %   [0]  
$\err{-0.08}{0.12}{0.02}$                         & %   [71]  BELLE
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.05 \pm 0.10$                                  \\

%------------------------------------------------------------------
%                             K*0ee
%------------------------------------------------------------------
478                                               & %         RPP\#
$K^{*0}e^+e^-$                                    & %         MODE @acp4
$-0.21 \pm 0.19$                                  & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
$\err{-0.21}{0.19}{0.02}$                         & %   [71]  BELLE
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$-0.21 \pm 0.19$                                  \\

%------------------------------------------------------------------
%                             K*0mumu
%------------------------------------------------------------------
479                                               & %         RPP\#
$K^{*0}\mu^+\mu^-$                                & %         MODE @acp4,acpselect
$-0.07 \pm 0.04$                                  & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
$\err{0.00}{0.15}{0.03}$                          & %   [71]  BELLE
\ifref {\cite{Wei:2009zv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\red{$\err{-0.035}{0.024}{0.003}$}~$^\diamond$    & %   [99]  LHCB
\ifref {\cite{Aaij:2014bsa}} \fi \phantom{.}& %   [0]  
$-0.034 \pm 0.024$                                \\

%TABLE_BODY
\sgline
\end{tabular}

==> (inline-10) <==
\begin{tabular}{cp{5pt}cp{5pt}cp{5pt}r@{}lp{5pt}r@{}lp{5pt}cp{5pt}c}
 \toprule
 \rowcolor{Gray} Resonance && $J^{P}$ && Decay mode && \multicolumn{2}{c}{Mass [MeV$/c^{2}$]} && \multicolumn{2}{c}{Width [MeV]} && \multicolumn{1}{c}{Measured by} && \multicolumn{1}{c}{Reference} 
 \\ \midrule
 \multirow{3}{*}{$D_{s0}^{*}(2317)^{\pm}$} && \multirow{3}{*}{$0^{+}$} && $D_{s}^{+}\pi^{0}$ &&$ 2319$&$.6\pm0.2\pm1.4 $&&$ $&$ $&& \babar{} && \cite{Aubert:2006bk} \\
 && && $D_{s}^{+}\pi^{0}$ &&$ 2317$&$.3\pm0.4\pm0.8 $&&$ $&$ $&& \babar{} && \cite{Aubert:2003pe} \\ \cmidrule{6-14}
 && && &\cellcolor{Gray}&$ \cellcolor{Gray} 2318$&\cellcolor{Gray}$.0 \pm 0.8 $&\cellcolor{Gray}& \cellcolor{Gray}&\cellcolor{Gray} &\cellcolor{Gray}& \cellcolor{Gray} Our average &\cellcolor{Gray}& \\ \midrule

 \multirow{3}{*}{$D_{s1}(2460)^{\pm}$} && \multirow{3}{*}{$1^{+}$} && $D_{s}^{\ast}{}^{+}\pi^{0}, D_{s}^{+}\pi^{0}\gamma, D_{s}^{+}\gamma, D_{s}^{+}\pi^{+}\pi^{-}$ &&$ 2460$&$.1\pm0.2\pm0.8 $&&$ $&$ $&& \babar{} && \cite{Aubert:2006bk} \\
 && && $D_{s}^{+}\pi^{0}\gamma$ &&$ 2458$&${}\pm1.0\pm1.0 $&&$ $&$ $&& \babar{} && \cite{Aubert:2003pe} \\ \cmidrule{6-14}
 && && &\cellcolor{Gray}&$ \cellcolor{Gray} 2459$&\cellcolor{Gray}$.6 \pm 0.7 $&\cellcolor{Gray}& \cellcolor{Gray}&\cellcolor{Gray} &\cellcolor{Gray}& \cellcolor{Gray} Our average &\cellcolor{Gray}& \\ \midrule
 \multirow{11}{*}{$D_{s1}(2536)^{\pm}$} && \multirow{11}{*}{$1^{+}$} && $D^{*}{}^{+}K_{S}^{0}$ &&$ 2535$&$.7\pm0.6\pm0.5 $&&$ $&$ $&& D\O\ &&\cite{Abazov:2007wg} \\
 && && $D^{*}{}^{+}K_{S}^{0}, D^{*}{}^{0}K^{+}$ &&$ 2534$&$.78\pm0.31\pm0.40 $&&$ $&$ $&& \babar{} && \cite{Aubert:2007rva} \\
 && && $D_{s}^{+}\pi^{+}\pi^{-}$ &&$ 2534$&$.6\pm0.3\pm0.7 $&&$ $&$ $&& \babar{} && \cite{Aubert:2006bk} \\
 && && $D^{*}{}^{+}K_{S}^{0}, D^{*}{}^{0}K^{+}$ &&$ 2535$&$.0\pm0.6\pm1.0 $&&$ $&$ $&& E687 && \cite{Frabetti:1993vv} \\
 && && $D^{*}{}^{0}K^{+}$ &&$ 2535$&$.3\pm0.2\pm0.5 $&&$ $&$ $&& CLEO && \cite{Alexander:1993nq} \\
 && && $D^{*}{}^{+}K_{S}^{0}$ &&$ 2534$&$.8\pm0.6\pm0.6 $&&$ $&$ $&& CLEO && \cite{Alexander:1993nq} \\
 && && $D^{*}{}^{0}K^{+}$ &&$ 2535$&$.2\pm0.5\pm1.5 $&&$ $&$ $&& ARGUS && \cite{Albrecht:1992zh} \\
 && && $D^{*}{}^{+}K_{S}^{0}$ &&$ 2535$&$.6\pm0.7\pm0.4 $&&$ $&$ $&& CLEO && \cite{Avery:1989ui} \\
 && && $D^{*}{}^{+}K_{S}^{0}$ &&$ 2535$&$.9\pm0.6\pm2.0 $&&$ $&$ $&& ARGUS && \cite{Albrecht:1989yi} \\
 && && $D^{*}{}^{+}K_{S}^{0}$ &&$ $&$ $&&$ 0$&$.92\pm0.03\pm0.04 $&& \babar{} && \cite{Lees:2011um} \\ \cmidrule{6-14}
 && && &\cellcolor{Gray}&$ \cellcolor{Gray}2535$&\cellcolor{Gray}$.10 \pm 0.26 $&\cellcolor{Gray}&$ \cellcolor{Gray}0$&\cellcolor{Gray}$.92\pm0.05 $&\cellcolor{Gray}& \cellcolor{Gray} Our average &\cellcolor{Gray}& \\ \midrule
 
 \multirow{6}{*}[-5pt]{$D_{s2}^{*}(2573)^{\pm}$} && \multirow{6}{*}[-5pt]{$2^{+}$} && $D^{0}K^{+},D^{*+}K_{S}^{0}$ &&$ 2568$&$.39\pm0.29\pm0.26 $&&$ 16$&$.9\pm0.5\pm0.6 $&& LHCb && \cite{Aaij:2014baa} \\
 && && $D^{+}K_{S}^{0}, D^{0}K^{+}$ &&$ 2569$&$.4\pm1.6\pm0.5 $&&$ 12$&$.1\pm4.5\pm1.6 $&& LHCb && \cite{Aaij:2011ju} \\
 && && $D^{+}K_{S}^{0}, D^{0}K^{+}$ &&$ 2572$&$.2\pm0.3\pm1.0 $&&$ 27$&$.1\pm0.6\pm5.6 $&& \babar{} && \cite{Aubert:2006mh} \\
 && && $D^{0}K^{+}$ &&$ 2574$&$.25\pm3.3\pm1.6 $&&$ 10$&$.4\pm8.3\pm3.0 $&& ARGUS && \cite{Albrecht:1995qx} \\
 && && $D^{0}K^{+}$ &&$ 2573$&$.2 _{-1.6}^{+1.7}\pm0.9 $&&$ 16$&${}_{-4}^{+5}\pm3 $&& CLEO && \cite{Kubota:1994gn} \\ \cmidrule{6-14}
 && && &\cellcolor{Gray}&$ \cellcolor{Gray}2569$&\cellcolor{Gray}$.08 \pm 0.35 $&\cellcolor{Gray}&$ \cellcolor{Gray} 16$&\cellcolor{Gray}$.9 \pm 0.8 $&\cellcolor{Gray}& \cellcolor{Gray}Our average &\cellcolor{Gray}& \\ \midrule
 
 \multirow{6}{*}[-2pt]{$D_{s1}^{*}(2700)^{\pm}$} && \multirow{6}{*}[-2pt]{$1^{-}$} && $D^{*}{}^{+}K_{S}^{0}, D^{*}{}^{0}K^{+}$ &&$ 2732$&$.3\pm4.3\pm5.8 $&&$ 136$&${}\pm19\pm24 $&& LHCb && \cite{Aaij:2016utb} \\
  && && $D^{0}K^{+}$ &&$ 2699$&${}^{+14}_{-7} $&&$ 127$&$_{-19}^{+24} $&& \babar{}  && \cite{Lees:2014abp} \\
 && && $D^{*}{}^{+}K_{S}^{0}, D^{*}{}^{0}K^{+}$ &&$ 2709$&$.2\pm1.9\pm4.5 $&&$ 115$&$.8\pm7.3\pm12.1 $&& LHCb && \cite{Aaij:2012pc} \\
 && && $DK, D^{*}K$ &&$ 2710$&${}\pm 2 _{-7}^{+12} $&&$ 149$&${}\pm7 _{-52}^{+39} $&& \babar{} && \cite{Aubert:2009ah} \\
 && && $D^{0}K^{+}$ &&$ 2708$&${}\pm9 _{-10}^{+11} $&&$ 108$&${}\pm2_{-31}^{+36} $&& Belle && \cite{Brodzicka:2007aa} \\ \cmidrule{6-14}
 && && &\cellcolor{Gray}&$ \cellcolor{Gray} 2712$&\cellcolor{Gray}$.0 \pm 1.5 $&\cellcolor{Gray}&$ \cellcolor{Gray} 121$&\cellcolor{Gray}$.5 \pm 10.2 $&\cellcolor{Gray}& \cellcolor{Gray} Our average &\cellcolor{Gray}& \\ \midrule
 \multirow{1}{*}{$D_{s1}^{*}(2860)^{\pm}$} && \multirow{1}{*}{1} && $ D^{0}K^{+}$ &\cellcolor{LightGray} &$ \cellcolor{LightGray} 2859$&\cellcolor{LightGray}${}\pm12\pm24 $&\cellcolor{LightGray}&$ \cellcolor{LightGray} 159$&\cellcolor{LightGray}${}\pm23\pm77 $&\cellcolor{LightGray}& \cellcolor{LightGray} LHCb &\cellcolor{LightGray}& \cite{Aaij:2014xza} \\ \midrule
 \multirow{3}{*}{$D_{s3}^{*}(2860)^{\pm}$} && \multirow{3}{*}{$3^-$}  &&  $D^{*}{}^{+}K_{S}^{0}, D^{*}{}^{0}K^{+}$ &&$  2867$&$.1\pm4.3\pm1.9 $&&$  50$&${}\pm11\pm13 $&&  LHCb && \cite{Aaij:2016utb} \\ 
 && && $ D^{0}K^{+}$ &&$  2860$&$.5\pm2.6\pm6.5 $&&$  53$&${}\pm7\pm7 $&&  LHCb && \cite{Aaij:2014xza} \\  \cmidrule{6-14}
 && && &\cellcolor{Gray}&$ \cellcolor{Gray} 2865$&\cellcolor{Gray}$.0 \pm 3.9 $&\cellcolor{Gray}&$ \cellcolor{Gray} 52$&\cellcolor{Gray}$.2 \pm 8.6 $&\cellcolor{Gray}& \cellcolor{Gray} Our average &\cellcolor{Gray}& \\ \midrule
 \multirow{1}{*}{$D_{sJ}(3040)^{\pm}$} && \multirow{1}{*}{Unnatural} && $D^{*}K$ &\cellcolor{LightGray}&$ \cellcolor{LightGray} 3044$&\cellcolor{LightGray}${}\pm8 _{-5}^{+30} $&\cellcolor{LightGray}&$ \cellcolor{LightGray}239$&\cellcolor{LightGray}${}\pm35 _{-42}^{+46} $&\cellcolor{LightGray}& \cellcolor{LightGray} \babar{} ($m$ \& $\Gamma$) + LHCb($J^{P}$)&\cellcolor{LightGray}& \cite{Aubert:2009ah}+\cite{Aaij:2016utb} \\ \bottomrule
\end{tabular}
\begin{tabular}{cp{5pt}cp{5pt}cp{5pt}r@{}lp{10pt}r@{}lp{5pt}cp{5pt}c}
 \toprule
 \rowcolor{Gray} Resonance &&$J^{P}$ && Decay mode && \multicolumn{2}{c}{Mass [MeV$/c^{2}$]} & & \multicolumn{2}{c}{Width [MeV]} & & \multicolumn{1}{c}{Measured by} && \multicolumn{1}{c}{Reference}
 \\ \midrule 
 %D*0(2400)0 
 \multirow{4}{*}{$D_{0}^{*}(2400)^{0}$} & & \multirow{4}{*}{$0^{+}$} & &$D^{+}\pi^{-}$ & &$ 2297$ &${}\pm8\pm20 $ & &$ 273$ &${}\pm12\pm48 $ & & \babar{} & & \cite{Aubert:2009wg} \\
 & & & &$D^{+}\pi^{-}$ & &$ 2308$ &${}\pm17\pm32 $ & &$ 276$ &${}\pm21\pm63 $ & & Belle & & \cite{Abe:2003zm} \\
 & & & &$D^{+}\pi^{-}$ & &$ 2407$ &${} \pm 21 \pm 35 $ & &$ 240$ &${}\pm55 \pm 59 $ & & Focus & & \cite{Link:2003bd} \\ \cmidrule{6-14}
 & & & & & \cellcolor{Gray} & \cellcolor{Gray}$2318$ & \cellcolor{Gray}$.2 \pm 16.9 $ & \cellcolor{Gray} &$ \cellcolor{Gray} 267$ & \cellcolor{Gray}$.4 \pm 35.6 $ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \midrule
 % 
 %D*0(2400)+- 
 \multirow{4}{*}[-3pt]{$D_{0}^{*}(2400)^{\pm}$} & & \multirow{4}{*}[-3pt]{$0^{+}$} & &$D^{0}\pi^{+}$ & &$ 2349$ &${}\pm6\pm1\pm4 $ & &$ 217$ &${}\pm13\pm5\pm12 $ & & LHCb & & \cite{Aaij:2015sqa} \\
 & & & &$D^{0}\pi^{+}$ &   &$ 2360$ &${}\pm15\pm12\pm28 $ & &$ 255$ &${}\pm26\pm20\pm47 $ & & LHCb & & \cite{Aaij:2015kqa} \\
 & & & &$D^{0}\pi^{+}$ &   &$  2403$ &  ${} \pm 14 \pm35 $ &   &$  283$ &${} \pm24 \pm34 $ &   &   Focus($m$ \&$\Gamma$) + Belle($J^{P}$) &   & \cite{Link:2003bd} + \cite{Kuzmin:2006mw} \\ \cmidrule{6-14}
 & & & & & \cellcolor{Gray} & \cellcolor{Gray}$2350$ & \cellcolor{Gray}$.6 \pm 5.9 $ & \cellcolor{Gray} &$ \cellcolor{Gray} 233$ & \cellcolor{Gray}$.7 \pm 15.5 $ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \midrule
 % 
 %D1(2420)0 
 \multirow{11}{*}{$D_{1}^{}(2420)^{0}$} & & \multirow{11}{*}{$1^{+}$} & &$D^{*+}\pi^{-}$ & &$ 2419$ &$.6\pm0.1\pm0.7 $ & &$ 35$ &$.2\pm0.4\pm0.9 $ & & LHCb & & \cite{Aaij:2013sza} \\
 & & & &$D^{*+}\pi^{-}$ & &$ 2423$ &$.1 \pm 1.5 ^{+0.4}_{-1.0} $ & &$ 38$ &$.8\pm5^{+1.9}_{-5.4} $ & & Zeus & & \cite{Abramowicz:2012ys} \\
 & & & &$D^{*+}\pi^{-}$ & &$ 2420$ &$.1 \pm0.1 \pm0.8 $ & &$ 31$ &$.4\pm0.5\pm1.3 $ & & \babar{} & & \cite{delAmoSanchez:2010vq} \\
 & & & &$D^{*+}\pi^{-}$ & &$ $ & & &$ 20$ &$.0\pm1.7\pm1.3 $ & & CDF & & \cite{Abulencia:2005ry} \\
 & & & &$D^{0}\pi^{+}\pi^{-}$ & &$ 2426$ &${}\pm3 \pm1 $ & &$ 24$ &${}\pm7\pm8 $ & & Belle & & \cite{Abe:2004sm} \\
 & & & &$D^{*+}\pi^{-}$ & &$ 2421$ &$.4 \pm1.5 \pm 0.9 $ & &$ 23$ &$.7\pm2.7\pm4.0 $ & & Belle & & \cite{Abe:2003zm} \\
 & & & &$D^{*+}\pi^{-}$ & &$ 2421$ &${}^{+1}_{-2}\pm2 $ & &$ 20$ &${}^{+6}_{-5}{}^{+3}_{-3} $ & & CLEO & & \cite{Avery:1994yc} \\
 & & & &$D^{*+}\pi^{-}$ & &$ 2422$ &${} \pm2 \pm2 $ & &$ 15$ &${}\pm8\pm4 $ & & E687 & & \cite{Frabetti:1993vv} \\
 & & & &$D^{*+}\pi^{-}$ & &$ 2428$ &${}\pm3\pm2 $ & &$ 23$ &${}^{+8}_{-6}{}^{+10}_{-4} $ & & CLEO & & \cite{Avery:1989ui} \\
 & & & &$D^{*+}\pi^{-}$ & &$ 2414$ &${}\pm2\pm5 $ & &$ 13$ &${}\pm6^{+10}_{-5} $ & & ARGUS & & \cite{Albrecht:1989pa} \\
 & & & &$D^{*+}\pi^{-}$ & &$ 2428$ &${} \pm 8 \pm5 $ & &$ 58$ &${}\pm14 \pm10 $ & & TPS & & \cite{Anjos:1988uf} \\ \cmidrule{6-14}
 & & & & & \cellcolor{Gray} &$ \cellcolor{Gray} 2420$ & \cellcolor{Gray}$.5 \pm 0.5 $ & \cellcolor{Gray} &$ \cellcolor{Gray} 31$ & \cellcolor{Gray}$.7 \pm 0.7 $ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \midrule
 %D1(2420)+- 
 \multirow{5}{*}{$D_{1}^{}(2420)^{\pm}$} & & \multirow{5}{*}{$1^{+}$} & &$D^{*0}\pi^{+}$ & &$ 2421$ &$.9\pm4.7^{+3.4}_{-1.2} $ & & & & & Zeus & & \cite{Abramowicz:2012ys} \\
 & & & &$D^{+}\pi^{-}\pi^{+}$ & &$ 2421$ &${}\pm2\pm1 $ & &$ 21$ &${}\pm5\pm8 $ & & Belle & & \cite{Abe:2004sm} \\
 & & & &$D^{*0}\pi^{+}$ & &$ 2425$ &${}\pm2\pm2 $ & &$ 26$ &${}^{+8}_{-7}\pm4 $ & & CLEO & & \cite{Bergfeld:1994af} \\
 & & & &$D^{*0}\pi^{+}$ & &$ 2443$ &${} \pm7\pm5 $ & &$ 41$ &${}\pm19\pm8 $ & & TPS & & \cite{Anjos:1988uf} \\ \cmidrule{6-14}
 & & & & & \cellcolor{Gray} &$ \cellcolor{Gray} 2423$ & \cellcolor{Gray}$.2 \pm 1.6 $\cellcolor{Gray} & \cellcolor{Gray} &$ \cellcolor{Gray} 25$ & \cellcolor{Gray}$.2 \pm 6.0 $ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \midrule
 %D*1(2430)0 
 \multirow{1}{*}{$D_{1}(2430)^{0}$} & & \multirow{1}{*}{$1^{+}$} & &$D^{*+}\pi^{-}$ & \cellcolor{LightGray} &$ \cellcolor{LightGray}2427$ & \cellcolor{LightGray}${}\pm26\pm25 $ & \cellcolor{LightGray} &$ \cellcolor{LightGray} 384$ & \cellcolor{LightGray}${}^{+107}_{-75}\pm74 $ & \cellcolor{LightGray} & \cellcolor{LightGray} Belle & \cellcolor{LightGray} & \cite{Abe:2003zm} \\ \midrule
 %D*2(2460)0 
 \multirow{15}{*}{$D_{2}^{*}(2460)^{0}$} & & \multirow{15}{*}{$2^{+}$} & &$D^{*+}\pi^{-}$ & &$ 2464$ &$.0\pm1.4\pm0.5\pm0.2 $ & &$ 43$ &$.8\pm2.9\pm1.7\pm0.6 $ & & LHCb & & \cite{Aaij:2015vea} \\
 & & & &$D^{*+}\pi^{-}$ & &$ 2460$ &$.4\pm0.4\pm1.2 $ & &$ 43$ &$.2\pm1.2\pm3.0 $ & & LHCb & & \cite{Aaij:2013sza} \\
 & & & &$D^{+}\pi^{-}$ & &$ 2460$ &$.4\pm0.1\pm0.1 $ & &$ 45$ &$.6\pm0.4\pm1.1 $ & & LHCb & & \cite{Aaij:2013sza} \\
 & & & &$D^{*+}\pi^{-}$, $D^{+}\pi^{-}$ & &$ 2462$ &$.5\pm2.4^{+1.3}_{-1.1} $ & &$ 46$ &$.6\pm8.1^{+5.9}_{-3.8} $ & & Zeus & & \cite{Abramowicz:2012ys} \\
 & & & &$D^{+}\pi^{-}$ & &$ 2462$ &$.2\pm0.1\pm0.8 $ & &$ 50$ &$.5\pm0.6\pm0.7 $ & & \babar{} & & \cite{delAmoSanchez:2010vq} \\
 & & & &$D^{+}\pi^{-}$ & &$ 2460$ &$.4\pm1.2\pm2.2 $ & &$ 41$ &$.8\pm2.5\pm2.9 $ & & \babar{} & & \cite{Aubert:2009wg} \\
 & & & &$D^{+}\pi^{-}$ & &$ $ & & &$ 49$ &$.2\pm2.3\pm1.3 $ & & CDF & & \cite{Abulencia:2005ry} \\
 & & & &$D^{+}\pi^{-}$ & &$ 2461$ &$.6\pm2.1\pm3.3 $ & &$ 45$ &$.6\pm4.4\pm6.7 $ & & Belle & & \cite{Abe:2003zm} \\
 & & & &$D^{+}\pi^{-}$ & &$ 2464$ &$.5\pm1.1\pm1.9 $ & &$ 38$ &$.7\pm5.3\pm2.9 $ & & Focus & & \cite{Link:2003bd} \\
 & & & &$D^{+}\pi^{-}$ & &$ 2465$ &${}\pm3\pm3 $ & &$ 28$ &${}^{+8}_{-7}\pm6 $ & & CLEO & & \cite{Avery:1994yc} \\
 & & & &$D^{+}\pi^{-}$ & &$ 2453$ &${}\pm3\pm2 $ & &$ 25$ &${}\pm10\pm5 $ & & E687 & & \cite{Frabetti:1993vv} \\
 & & & &$D^{*+}\pi^{-}$ & &$ 2461$ &${}\pm3\pm1 $ & &$ 20$ &${}^{+9}_{-12}{}^{+9}_{-10} $ & & CLEO & & \cite{Avery:1989ui} \\
 & & & &$D^{+}\pi^{-}$ & &$ 2455$ &${}\pm3\pm5 $ & &$ 15$ &${}^{+13}_{-10}{}^{+5}_{-10} $ & & ARGUS & & \cite{Albrecht:1988dj} \\
 & & & &$D^{+}\pi^{-}$ & &$ 2459$ &${}\pm3\pm2$ & &$ 20$ &${}\pm10\pm5$ & & TPS & & \cite{Anjos:1988uf} \\ \cmidrule{6-14} 
% \cmidrule{6-14} 
 & & & & & \cellcolor{Gray} &$ \cellcolor{Gray} 2460$ & \cellcolor{Gray}$.49 \pm 0.17 $ & \cellcolor{Gray} &$ \cellcolor{Gray} 47$ & \cellcolor{Gray}$.52 \pm 0.65 $ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \bottomrule
 \end{tabular}
\begin{tabular}{cp{5pt}cp{5pt}cp{5pt}r@{}lp{10pt}r@{}lp{5pt}cp{5pt}c}
 \toprule
 \rowcolor{Gray} Resonance &&$J^{P}$ && Decay mode && \multicolumn{2}{c}{Mass [MeV$/c^{2}$]} & & \multicolumn{2}{c}{Width [MeV]} & & \multicolumn{1}{c}{Measured by} && \multicolumn{1}{c}{Reference}
 \\ \midrule 
 %D*2(2460)+- 
 \multirow{11}{*}{$D_{2}^{*}(2460)^{\pm}$} & & \multirow{11}{*}{$2^{+}$} & &$D^{0}\pi^{+}$ & &$ 2468$ &$.6\pm0.6\pm0.0\pm0.3 $ & &$ 47$ &$.3\pm1.5\pm0.3\pm0.6 $ & & LHCb & & \cite{Aaij:2015sqa} \\
 & & & &$D^{0}\pi^{+}$ & &$ 2465$ &$.6\pm1.8\pm0.5\pm1.2 $ & &$ 46$ &$.0\pm3.4\pm1.4\pm2.9 $ & & LHCb & & \cite{Aaij:2015kqa} \\
 & & & &$D^{0}\pi^{+}$ & &$ 2463$ &$.1\pm0.2\pm0.6 $ & &$ 48$ &$.6\pm1.3\pm1.9 $ & & LHCb & & \cite{Aaij:2013sza} \\
 & & & &$D^{*0}\pi^{+}$, $D^{0}\pi^{+}$ & &$ 2460$ &$.6\pm4.4^{+3.6}_{-0.8} $ & & & & & Zeus & & \cite{Abramowicz:2012ys} \\
 & & & &$D^{0}\pi^{+}$ & &$ 2465$ &$.4\pm0.2\pm1.1 $ & & & & & \babar{} & & \cite{delAmoSanchez:2010vq} \\
 & & & &$D^{0}\pi^{+}$ & &$ 2465$ &$.7\pm1.8^{+1.4}_{-4.8} $ & &$ 49$ &$.7\pm3.8\pm6.4 $ & & Belle & & \cite{Kuzmin:2006mw} \\
 & & & &$D^{0}\pi^{+}$ & &$ 2467$ &$.6\pm1.5\pm0.8 $ & &$ 34$ &$.1\pm6.5\pm4.2 $ & & Focus & & \cite{Link:2003bd} \\
 & & & &$D^{0}\pi^{+}$ & &$ 2463$ &${}\pm3\pm3 $ & &$ 27$ &${}^{+11}_{-8}\pm5 $ & & CLEO & & \cite{Bergfeld:1994af} \\
 & & & &$D^{0}\pi^{+}$ & &$ 2453$ &${}\pm3\pm2 $ & &$ 23$ &${}\pm9\pm5 $ & & E687 & & \cite{Frabetti:1993vv} \\
 & & & &$D^{0}\pi^{+}$ & &$ 2469$ &${}\pm4\pm6 $ & & & & & ARGUS & & \cite{Albrecht:1989gb} \\ \cmidrule{6-14}
 & & & & & \cellcolor{Gray} &$ \cellcolor{Gray} 2465$ & \cellcolor{Gray}$.55 \pm 0.40 $ & \cellcolor{Gray} &$ \cellcolor{Gray}46$ & \cellcolor{Gray}$.7 \pm 1.2 $ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \midrule
 %D(2550)^{0} 
 \multirow{1}{*}{$D(2550)^{0}$} & & \multirow{1}{*}{$0^{-}$} & &$D^{*+}\pi^{-}$ & \cellcolor{LightGray} &$ \cellcolor{LightGray}2539$ & \cellcolor{LightGray}$.4\pm4.5\pm6.8 $ & \cellcolor{LightGray} &$ \cellcolor{LightGray}130$ & \cellcolor{LightGray}${}\pm12\pm13 $ & \cellcolor{LightGray} & \cellcolor{LightGray} \babar{} & \cellcolor{LightGray} & \cite{delAmoSanchez:2010vq} \\ \midrule
 %D(2550)^{0} 
 \multirow{1}{*}{$D(2580)^{0}$} & & \multirow{1}{*}{Unnatural} & &$D^{*+}\pi^{-}$ & \cellcolor{LightGray} &$ \cellcolor{LightGray}2579$ & \cellcolor{LightGray}$.5\pm3.4\pm5.5 $ & \cellcolor{LightGray} &$ \cellcolor{LightGray} 117$ & \cellcolor{LightGray}$.5\pm17.8\pm46.0 $ & \cellcolor{LightGray} & \cellcolor{LightGray} LHCb & \cellcolor{LightGray} & \cite{Aaij:2013sza} \\ \midrule
 %D(2550)^{0} 
 \multirow{1}{*}{$D(2600)^{0}$} & & \multirow{1}{*}{Natural} & &$D^{+}\pi^{-}$ & \cellcolor{LightGray} &$ \cellcolor{LightGray}2608$ & \cellcolor{LightGray}$.7\pm2.4\pm2.5 $ & \cellcolor{LightGray} &$ \cellcolor{LightGray} 93$ & \cellcolor{LightGray}${}\pm6\pm13 $ & \cellcolor{LightGray} & \cellcolor{LightGray} \babar{} & \cellcolor{LightGray} & \cite{delAmoSanchez:2010vq} \\ \midrule
 %D(2550)^{0} 
 \multirow{1}{*}{$D(2600)^{\pm}$} & & \multirow{1}{*}{Natural} & &$D^{0}\pi^{+}$ & \cellcolor{LightGray} &$ \cellcolor{LightGray}2621$ & \cellcolor{LightGray}$.3\pm3.7\pm4.2 $ & \cellcolor{LightGray} & \cellcolor{LightGray} & \cellcolor{LightGray} & \cellcolor{LightGray} & \cellcolor{LightGray} \babar{} & \cellcolor{LightGray} & \cite{delAmoSanchez:2010vq} \\ \midrule
 %D(2550)^{0} 
 \multirow{1}{*}{$D^{*}(2640)^{\pm}$} & & \multirow{1}{*}{$1^{-}$} & &$D^{*+}\pi^{+}\pi^{-}$ & \cellcolor{LightGray} &$ \cellcolor{LightGray}2637$ & \cellcolor{LightGray}${}\pm2\pm6 $ & \cellcolor{LightGray} & \cellcolor{LightGray} & \cellcolor{LightGray} & \cellcolor{LightGray} & \cellcolor{LightGray} Delphi & \cellcolor{LightGray} & \cite{Abreu:1998vk} \\ \midrule
 %D(2550)^{0} 
 \multirow{1}{*}{$D^{*}(2650)^{0}$} & & \multirow{1}{*}{Natural} & &$D^{*+}\pi^{-}$ & \cellcolor{LightGray} &$ \cellcolor{LightGray}2649$ & \cellcolor{LightGray}$.2\pm3.5\pm3.5 $ & \cellcolor{LightGray} & \cellcolor{LightGray}$ \cellcolor{LightGray}140$ & \cellcolor{LightGray}$.2\pm17.1\pm18.6 $ & \cellcolor{LightGray} & \cellcolor{LightGray} LHCb & \cellcolor{LightGray} & \cite{Aaij:2013sza} \\ \midrule
 \multirow{1}{*}{$D(2740)^{0}$} & & \multirow{1}{*}{Unnatural} & &$D^{*+}\pi^{-}$ & \cellcolor{LightGray} &$ \cellcolor{LightGray} 2737$ & \cellcolor{LightGray}$.0\pm3.5\pm11.2 $ & \cellcolor{LightGray} & \cellcolor{LightGray}$ \cellcolor{LightGray} 73$ & \cellcolor{LightGray}$.2\pm13.4\pm25.0 $ & \cellcolor{LightGray} & \cellcolor{LightGray} LHCb & \cellcolor{LightGray} & \cite{Aaij:2013sza} \\ \midrule
 %D(2550)^{0} 
 \multirow{1}{*}{$D(2750)^{0}$} & & \multirow{1}{*}{} & &$D^{*+}\pi^{-}$ & \cellcolor{LightGray} &$ \cellcolor{LightGray} 2752$ & \cellcolor{LightGray}$.4\pm1.7\pm2.7 $ & \cellcolor{LightGray} & \cellcolor{LightGray}$ \cellcolor{LightGray} 71$ & \cellcolor{LightGray}${}\pm6\pm11 $ & \cellcolor{LightGray} & \cellcolor{LightGray} \babar{} & \cellcolor{LightGray} & \cite{delAmoSanchez:2010vq} \\ \midrule
 %D(2760)^{0} 
 \multirow{5}{*}{$D^{*}_{1}(2760)^{0}$} & & \multirow{5}{*}{$1^+$} & &$D^{+}\pi^{-}$ & &$ 2781$ &${}\pm18\pm11\pm6 $ & &$ 177$ &${}\pm32\pm20\pm7 $ & & LHCb & & \cite{Aaij:2015vea} \\
 & & & &$D^{*+}\pi^{-}$ & &$ 2761$ &$.1\pm5.1\pm6.5 $ & &$ 74$ &$.4\pm3.4\pm37.0 $ & & LHCb & & \cite{Aaij:2013sza} \\
 & & & &$D^{+}\pi^{-}$ & &$ 2760$ &$.1\pm1.1\pm3.7 $ & &$ 74$ &$.4\pm3.4\pm19.1 $ & & LHCb & & \cite{Aaij:2013sza} \\
 & & & &$D^{+}\pi^{-}$ & &$ 2763$ &$.3\pm2.3\pm2.3 $ & &$ 60$ &$.9\pm5.1\pm3.6 $ & & \babar{} & & \cite{delAmoSanchez:2010vq} \\ \cmidrule{6-14}
 & & & & & \cellcolor{Gray} &$ \cellcolor{Gray} 2762$ & \cellcolor{Gray}$.1 \pm 2.4 $ & \cellcolor{Gray} &$ \cellcolor{Gray} 65$ & \cellcolor{Gray}$.1 \pm 5.8 $ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \midrule
 \multirow{4}{*}{$D^{*}_{3}(2760)^{\pm}$} & & \multirow{4}{*}{$3^-$} & &$D^{0}\pi^{+}$ & &$ 2798$ &${}\pm7\pm1\pm7$ & &$ 105$ &${}\pm18\pm6\pm23 $ & & LHCb & & \cite{Aaij:2015sqa} \\
 & & & &$D^{0}\pi^{+}$ & &$ 2771$ &$.7\pm1.7\pm3.8 $ & &$ 66$ &$.7\pm6.6\pm10.5 $ & & LHCb & & \cite{Aaij:2013sza} \\
 & & & &$D^{0}\pi^{+}$ & &$ 2769$ &$.7\pm3.8\pm1.5 $ & &$ $ & & & \babar{} & & \cite{delAmoSanchez:2010vq} \\ \cmidrule{6-14}
 & & & & & \cellcolor{Gray} &$ \cellcolor{Gray} 2773$ & \cellcolor{Gray}$.9 \pm 3.3 $ & \cellcolor{Gray} &$ \cellcolor{Gray} 72$ & \cellcolor{Gray}$.3\pm 11.5 $ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \bottomrule
 \end{tabular}
\begin{tabular}{cp{5pt}cp{5pt}r@{}lp{5pt}cp{5pt}c}
 \toprule
 \rowcolor{Gray} Resonance&&Decay &&\multicolumn{2}{c}{$\mathcal{B}~[10^{-4}]$} & & \multicolumn{1}{c}{Measured by} && \multicolumn{1}{c}{Reference}
 \\ \midrule
 \multirow{5}{*}{$D_{0}^{*}(2400)^{0}$} & & \multirow{3}{*}{$B^{-}\to D_{0}^{*}(2400)^{0}(\to D^{+}\pi^{-})\pi^{-}$} & &$6$ &$.1\pm0.6\pm1.8$ & &Belle & & \cite{Abe:2003zm} \\ 
 & & & &$6$ &$.8\pm0.3\pm2.0$ &&\babar{} && \cite{Aubert:2009wg} \\ \cmidrule{4-9}
 & & & & \cellcolor{Gray}$6$ & \cellcolor{Gray}$.4\pm 1.4$ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \cmidrule{3-9}
 & & \multirow{1}{*}{$B^{-}\to D_{0}^{*}(2400)^{0}(\to D^{+}\pi^{-})K^{-}$} &  \cellcolor{LightGray}& \cellcolor{LightGray} $0$ & \cellcolor{LightGray}$.061\pm0.019\pm0.005\pm0.014\pm0.004$ & \cellcolor{LightGray} & \cellcolor{LightGray} LHCb & \cellcolor{LightGray} & \cite{Aaij:2015vea} \\ \midrule
 \multirow{5}{*}{$D_{0}^{*}(2400)^{\pm}$} & & \multirow{3}{*}{$\overline{B}{}^{0}\to D_{0}^{*}(2400)^{+}(\to D^{0}\pi^{+})\pi^{-}$} & &$0$ &$.77\pm0.05\pm0.03\pm0.03\pm0.04$ &  &LHCb & & \cite{Aaij:2015sqa} \\ 
 & & &  &$0$ &$.60\pm0.13\pm0.27$ &  &Belle & & \cite{Kuzmin:2006mw} \\\cmidrule{4-9}
 & & & \cellcolor{Gray} & \cellcolor{Gray} $0\cellcolor{Gray}$ & \cellcolor{Gray}$.76 \pm 0.07$ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \cmidrule{3-9}
 & & \multirow{1}{*}{$\overline{B}{}^{0}\to D_{0}^{*}(2400)^{+}(\to D^{0}\pi^{+})K^{-}$} & \cellcolor{LightGray} & \cellcolor{LightGray} $0$ & \cellcolor{LightGray}$.177\pm0.026\pm0.019\pm0.067\pm0.20$ & \cellcolor{LightGray} & \cellcolor{LightGray} LHCb & \cellcolor{LightGray} & \cite{Aaij:2015kqa} \\ \midrule 
 \multirow{3}{*}[-5pt]{$D_{1}^{}(2420)^{0}$} & & \multirow{1}{*}{$B^{-}\to D_{1}^{}(2420)^{0}(\to D^{*+}\pi^{-})\pi^{-}$} & \cellcolor{LightGray} & \cellcolor{LightGray} $6$ & \cellcolor{LightGray}$.8\pm0.7\pm1.3$ & \cellcolor{LightGray} & \cellcolor{LightGray} Belle & \cellcolor{LightGray} & \cite{Abe:2003zm} \\ \cmidrule{4-9}
 & & \multirow{1}{*}{$B^{-}\to D_{1}^{}(2420)^{0}(\to D^{0}\pi^{+}\pi^{-})\pi^{-}$} & \cellcolor{LightGray} & \cellcolor{LightGray} $1$ & \cellcolor{LightGray}$.85\pm0.29\pm0.27\pm0.41$ & \cellcolor{LightGray} & \cellcolor{LightGray} Belle & \cellcolor{LightGray} & \cite{Abe:2004sm} \\ \cmidrule{4-9}
  & & \multirow{1}{*}{$\overline{B}{}^{0}\to D_{1}^{}(2420)^{0}(\to D^{*+}\pi^{-})\omega$} & \cellcolor{LightGray} & \cellcolor{LightGray} $0$ & \cellcolor{LightGray}$.7\pm0.2^{+0.1}_{-0.0}\pm0.1$ & \cellcolor{LightGray} & \cellcolor{LightGray} Belle & \cellcolor{LightGray} & \cite{Matvienko:2015gqa} \\ \midrule
 \multirow{1}{*}{$D_{1}^{}(2420)^{\pm}$} & & \multirow{1}{*}{$\overline{B}{}^{0}\to D_{1}(2420)^{+}(\to D^{+}\pi^{-}\pi^{+})\pi^{-}$} & \cellcolor{LightGray} & \cellcolor{LightGray} $0$ & \cellcolor{LightGray}$.89\pm0.15\pm0.22$ & \cellcolor{LightGray} & \cellcolor{LightGray} Belle & \cellcolor{LightGray} & \cite{Abe:2004sm} \\ \midrule
 \multirow{2}{*}[-2pt]{$D_{1}(2430)^{0}$} & &$B^{-}\to D_{1}(2430)^{0}(\to D^{*+}\pi^{-})\pi^{-}$ & \cellcolor{LightGray} & \cellcolor{LightGray}$5$ & \cellcolor{LightGray}$.0\pm0.4\pm1.08$ & \cellcolor{LightGray} & \cellcolor{LightGray} Belle & \cellcolor{LightGray} & \cite{Abe:2003zm} \\ \cmidrule{4-9}
 & &$\overline{B}{}^{0}\to D_{1}(2430)^{0}(\to D^{*+}\pi^{-})\omega$ & \cellcolor{LightGray} & \cellcolor{LightGray}$2$ & \cellcolor{LightGray}$.5\pm0.4^{+0.7}_{-0.2}{}^{+0.4}_{-0.1}$ & \cellcolor{LightGray} & \cellcolor{LightGray} Belle & \cellcolor{LightGray} & \cite{Matvienko:2015gqa} \\ \midrule
 %%D*2(2460)0 
 \multirow{7}{*}[-5pt]{$D_{2}^{*}(2460)^{0}$} & & \multirow{3}{*}{$B^{-}\to D_{2}^{*}(2460)^{0}(\to D^{+}\pi^{-})\pi^{-}$} & &$3$ &$.4\pm0.3\pm0.7$ & & Belle & & \cite{Abe:2003zm} \\ 
 & & & &$3$ &$.5\pm0.2\pm0.5$ & & \babar{} & & \cite{Aubert:2009wg} \\ \cmidrule{4-9}
 & & & \cellcolor{Gray} & \cellcolor{Gray} $3\cellcolor{Gray}$ & \cellcolor{Gray}$.4 \pm 0.3$ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \cmidrule{3-9}
 & & \multirow{1}{*}{$B^{-}\to D_{2}^{*}(2460)^{0}(\to D^{*+}\pi^{-})\pi^{-}$} & \cellcolor{LightGray} & \cellcolor{LightGray} $1$ & \cellcolor{LightGray}$.8\pm0.3\pm0.4$ & \cellcolor{LightGray} & \cellcolor{LightGray} Belle & \cellcolor{LightGray} & \cite{Abe:2003zm} \\ \cmidrule{3-9}
  & & \multirow{1}{*}{$B^{-}\to D_{2}^{*}(2460)^{0}(\to D^{*+}\pi^{-})\omega$} & \cellcolor{LightGray} & \cellcolor{LightGray} $0$ & \cellcolor{LightGray}$.4\pm0.1^{+0.0}_{-0.1}\pm0.1$ & \cellcolor{LightGray} & \cellcolor{LightGray} Belle & \cellcolor{LightGray} & \cite{Matvienko:2015gqa} \\  \cmidrule{3-9}
   & & \multirow{1}{*}{$B^{-}\to D_{2}^{*}(2460)^{0}(\to D^{+}\pi^{-})K^{-}$} &  \cellcolor{LightGray}& \cellcolor{LightGray} $0$ & \cellcolor{LightGray}$.232\pm0.011\pm0.006\pm0.010\pm0.016$ & \cellcolor{LightGray} & \cellcolor{LightGray} LHCb & \cellcolor{LightGray} & \cite{Aaij:2015vea} \\ \midrule
 \multirow{4}{*}[-5pt]{$D_{2}^{*}(2460)^{\pm}$} & & \multirow{3}{*}{$\overline{B}{}^{0}\to D_{2}^{*}(2460)^{+}(\to D^{0}\pi^{+})\pi^{-}$} & &$2$ &$.44\pm0.07\pm0.10\pm0.04\pm0.12$ &  &LHCb & & \cite{Aaij:2015sqa} \\ 
 & & & &$2$ &$.15\pm0.17\pm0.31$ & &  Belle & & \cite{Kuzmin:2006mw} \\\cmidrule{4-9}
 & & & \cellcolor{Gray} & \cellcolor{Gray} $2\cellcolor{Gray}$ & \cellcolor{Gray}$.38 \pm 0.16$ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \cmidrule{3-9}
 & & \multirow{1}{*}{$\overline{B}{}^{0}\to D_{2}^{*}(2460)^{+}(\to D^{0}\pi^{+})K^{-}$} & \cellcolor{LightGray} & \cellcolor{LightGray} $0$ & \cellcolor{LightGray}$.212\pm0.010\pm0.011\pm0.011\pm0.25$ & \cellcolor{LightGray} & \cellcolor{LightGray} LHCb & \cellcolor{LightGray} & \cite{Aaij:2015kqa} \\ \midrule 
 \multirow{1}{*}{$D_{1}^{*}(2760)^{0}$}    & & \multirow{1}{*}{$B^{-}\to D_{1}^{*}(2760)^{0}(\to D^{+}\pi^{-})K^{-}$} &  \cellcolor{LightGray}& \cellcolor{LightGray} $0$ & \cellcolor{LightGray}$.036\pm0.009\pm0.003\pm0.007\pm0.002$ & \cellcolor{LightGray} & \cellcolor{LightGray} LHCb & \cellcolor{LightGray} & \cite{Aaij:2015vea} \\ \midrule
  \multirow{1}{*}{$D_{3}^{*}(2760)^{\pm}$}    & & \multirow{1}{*}{$\overline{B}{}^{0}\to D_{3}^{*}(2760)^{0}(\to D^{0}\pi^{+})\pi^{-}$} &  \cellcolor{LightGray}& \cellcolor{LightGray} $0$ & \cellcolor{LightGray}$.103\pm0.016\pm0.007\pm0.008\pm0.005$ & \cellcolor{LightGray} & \cellcolor{LightGray} LHCb & \cellcolor{LightGray} & \cite{Aaij:2015sqa} \\ 
  \bottomrule 
 \end{tabular}
\begin{tabular}{cp{5pt}cp{5pt}r@{}lp{5pt}cp{5pt}c}
 \toprule
 \rowcolor{Gray} Resonance & & Decay & & \multicolumn{2}{c}{$\mathcal{B}~[10^{-4}]$} & & \multicolumn{1}{c}{Measured by} & & \multicolumn{1}{c}{Reference} \\ \midrule 
 \multirow{6}{*}[-5pt]{$D_{s0}^{*}(2317)^{\pm}$} && \multirow{4}{*}[-2pt]{$B^{0}\to D_{s0}^{*}(2317)^{+}(\to D^{+}_{s}\pi^{0})D^{-}$} &&$ 8$&$.6^{+3.3}_{-2.6}\pm2.6 $&& Belle && \cite{Krokovny:2003zq} \\
 && &&$ 18$&$.0\pm 4.0{}^{+6.7}_{-5.0} $&& \babar{} && \cite{Aubert:2004pw} \\
  && &&$ 10$&$.1^{+1.3}_{-1.2}\pm 1.0\pm0.4 $&& Belle && \cite{Choi:2015lpc} \\ \cmidrule{4-9}
 && &\cellcolor{Gray}&$ \cellcolor{Gray}10$&\cellcolor{Gray}$.2 \pm 1.5 $&\cellcolor{Gray}& \cellcolor{Gray} Our average &\cellcolor{Gray}& \\ \cmidrule{3-9}
 && \multirow{1}{*}{$B^{+}\to D_{s0}^{*}(2317)^{+}(\to D^{+}_{s}\pi^{0})\overline{D}{}^{0}$} &\cellcolor{LightGray} &$ \cellcolor{LightGray} 8$&\cellcolor{LightGray}$.0^{+1.3}_{-1.2}\pm1.0\pm0.4 $&\cellcolor{LightGray}& \cellcolor{LightGray} Belle &\cellcolor{LightGray}& \cite{Choi:2015lpc} \\ \cmidrule{3-9}
  && \multirow{1}{*}{$B^{0}\to D_{s0}^{*}(2317)^{+}(\to D^{+}_{s}\pi^{0})K^{-}$} &\cellcolor{LightGray} &$ \cellcolor{LightGray} 0$&\cellcolor{LightGray}$.53^{+0.15}_{-0.13}\pm0.16 $&\cellcolor{LightGray}& \cellcolor{LightGray} Belle &\cellcolor{LightGray}& \cite{Abe:2004wz} \\ \midrule

 \multirow{9}{*}[-5pt]{$D_{s1}(2460)^{\pm}$} && \multirow{3}{*}{$B^{0}\to D_{s1}(2460)^{+}(\to D^{*+}_{s}\pi^{0})D^{-}$} &&$ 22$&$.7^{+7.3}_{-6.2}\pm6.8 $&& Belle && \cite{Krokovny:2003zq} \\
 && &&$ 28$&$.0\pm 8.0{}^{+11.2}_{-7.8} $&& \babar{} && \cite{Aubert:2004pw} \\ \cmidrule{4-9}
 && &\cellcolor{Gray}&$ \cellcolor{Gray}24$&\cellcolor{Gray}$.7 \pm 7.6 $&\cellcolor{Gray}& \cellcolor{Gray} Our average &\cellcolor{Gray}& \\ \cmidrule{3-9}
 && \multirow{3}{*}{$B^{0}\to D_{s1}(2460)^{+}(\to D^{*+}_{s}\gamma)D^{-}$} &&$ 8$&$.2^{+2.2}_{-1.9}\pm2.5 $&& Belle && \cite{Krokovny:2003zq} \\
 && &&$ 8$&$.0\pm 2.0{}^{+3.2}_{-2.3} $&& \babar{} && \cite{Aubert:2004pw} \\ \cmidrule{4-9}
 && &\cellcolor{Gray}&$ \cellcolor{Gray}8$&\cellcolor{Gray}$.1 \pm 2.3 $&\cellcolor{Gray}& \cellcolor{Gray} Our average &\cellcolor{Gray}& \\ \cmidrule{3-9}
 && $D_{s1}(2460)^{+}\to D^{*+}_{s}\pi^{0}$ &\cellcolor{LightGray} &$ \cellcolor{LightGray} (56$&\cellcolor{LightGray}${}\pm13\pm9)\% $&\cellcolor{LightGray}& \cellcolor{LightGray} \babar{} &\cellcolor{LightGray}& \cite{Aubert:2006nm} \\ \cmidrule{3-9}
 && $D_{s1}(2460)^{+}\to D^{*+}_{s}\gamma$ &\cellcolor{LightGray} &$ \cellcolor{LightGray} (16$&\cellcolor{LightGray}${}\pm4\pm3)\% $&\cellcolor{LightGray}& \cellcolor{LightGray} \babar{} &\cellcolor{LightGray}& \cite{Aubert:2006nm} \\ \midrule
 && \multirow{1}{*}{$B^{0}\to D_{s1}(2536)^{+}(\to D^{*0}K^{+})D^{-}$} &\cellcolor{LightGray} &$ \cellcolor{LightGray} 1$&\cellcolor{LightGray}$.71\pm0.48\pm0.32 $&\cellcolor{LightGray}& \cellcolor{LightGray} \babar{} &\cellcolor{LightGray}& \cite{Aubert:2007rva} \\ \cmidrule{3-9}
 && \multirow{1}{*}{$B^{0}\to D_{s1}(2536)^{+}(\to D^{*+}K^{0})D^{-}$} &\cellcolor{LightGray} &$ \cellcolor{LightGray} 2$&\cellcolor{LightGray}$.61\pm1.03\pm0.31 $&\cellcolor{LightGray}& \cellcolor{LightGray} \babar{} &\cellcolor{LightGray}& \cite{Aubert:2007rva} \\ \cmidrule{3-9}
 && \multirow{1}{*}{$B^{0}\to D_{s1}(2536)^{+}(\to D^{*0}K^{+})D^{*-}$} &\cellcolor{LightGray} &$ \cellcolor{LightGray} 3$&\cellcolor{LightGray}$.32\pm0.88\pm0.66 $&\cellcolor{LightGray}& \cellcolor{LightGray} \babar{} &\cellcolor{LightGray}& \cite{Aubert:2007rva} \\ \cmidrule{3-9}
 \multirow{2}{*}{$D_{s1}(2536)^{\pm}$} && \multirow{1}{*}{$B^{0}\to D_{s1}(2536)^{+}(\to D^{*+}K^{0})D^{*-}$} &\cellcolor{LightGray} &$ \cellcolor{LightGray} 5$&\cellcolor{LightGray}$.00\pm1.51\pm0.67 $&\cellcolor{LightGray}& \cellcolor{LightGray} \babar{} &\cellcolor{LightGray}& \cite{Aubert:2007rva} \\ \cmidrule{3-9}
 && \multirow{1}{*}{$B^{+}\to D_{s1}(2536)^{+}(\to D^{*0}K^{+})\overline{D}^{0}$} &\cellcolor{LightGray} &$ \cellcolor{LightGray} 2$&\cellcolor{LightGray}$.16\pm0.52\pm0.45 $&\cellcolor{LightGray}& \cellcolor{LightGray} \babar{} &\cellcolor{LightGray}& \cite{Aubert:2007rva} \\ \cmidrule{3-9}
 && \multirow{1}{*}{$B^{+}\to D_{s1}(2536)^{+}(\to D^{*+}K^{0})\overline{D}^{0}$} &\cellcolor{LightGray} &$ \cellcolor{LightGray} 2$&\cellcolor{LightGray}$.30\pm0.98\pm0.43 $&\cellcolor{LightGray}& \cellcolor{LightGray} \babar{} &\cellcolor{LightGray}& \cite{Aubert:2007rva} \\ \cmidrule{3-9}
 && \multirow{1}{*}{$B^{+}\to D_{s1}(2536)^{+}(\to D^{*0}K^{+})\overline{D}^{*0}$} &\cellcolor{LightGray} &$ \cellcolor{LightGray} 5$&\cellcolor{LightGray}$.46\pm1.17\pm1.04 $&\cellcolor{LightGray}& \cellcolor{LightGray} \babar{} &\cellcolor{LightGray}& \cite{Aubert:2007rva} \\ \cmidrule{3-9}
 && \multirow{1}{*}{$B^{+}\to D_{s1}(2536)^{+}(\to D^{*+}K^{0})\overline{D}^{*0}$} &\cellcolor{LightGray} &$ \cellcolor{LightGray} 3$&\cellcolor{LightGray}$.92\pm2.46\pm0.83 $&\cellcolor{LightGray}& \cellcolor{LightGray} \babar{} &\cellcolor{LightGray}& \cite{Aubert:2007rva} \\ \midrule
  \multirow{2}{*}[-2pt]{$D_{s2}^{\ast}(2573)^{\pm}$} && \multirow{1}{*}{$B^{0}\to D_{s2}^{\ast}(2573)(\to D^{0}K^{+})D^{-}$} &\cellcolor{LightGray} &$ \cellcolor{LightGray} 0$&\cellcolor{LightGray}$.34\pm0.17\pm0.05$&\cellcolor{LightGray}& \cellcolor{LightGray} \babar{} &\cellcolor{LightGray}& \cite{Lees:2014abp} \\ \cmidrule{3-9} 
  && \multirow{1}{*}{$B^{+}\to D_{s2}^{\ast}(2573)(\to D^{0}K^{+})\overline{D}{}^{0}$} &\cellcolor{LightGray} &$ \cellcolor{LightGray} 0$&\cellcolor{LightGray}$.08\pm14\pm0.05 $&\cellcolor{LightGray}& \cellcolor{LightGray} \babar{} &\cellcolor{LightGray}& \cite{Lees:2014abp} \\ \midrule
 \multirow{4}{*}[-3pt]{$D_{s1}{}^{\ast}(2700)^{\pm}$} && \multirow{4}{*}[3pt]{$B^{+}\to D_{s1}{}^{\ast}(2700)^{+}(\to D^{0}K^{+})\overline{D}{}^{0}$} &&$ 11$&$.3\pm2.2{}^{+1.4}_{-2.8} $&& Belle && \cite{Brodzicka:2007aa} \\
 && &&$ 5$&$.02\pm0.71\pm0.93 $&& \babar{} && \cite{Lees:2014abp} \\ \cmidrule{4-9}
 && &\cellcolor{Gray}&$ \cellcolor{Gray}5$&\cellcolor{Gray}$.83 \pm 1.09 $&\cellcolor{Gray}& \cellcolor{Gray} Our average &\cellcolor{Gray}& \\  \cmidrule{3-9}
 && \multirow{1}{*}{$B^{0}\to D_{s1}{}^{\ast}(2700)^{+}(\to D^{0}K^{+})D{}^{-}$} &\cellcolor{LightGray} &$ \cellcolor{LightGray} 7$&\cellcolor{LightGray}$.14\pm0.96\pm0.69 $&\cellcolor{LightGray}& \cellcolor{LightGray} \babar{} &\cellcolor{LightGray}& \cite{Lees:2014abp} \\  \bottomrule
\end{tabular}
\begin{tabular}{cp{5pt}cp{5pt}r@{}lp{5pt}cp{5pt}c}
 \toprule
 \rowcolor{Gray} Resonance & & Relative to && \multicolumn{2}{c}{$\Delta m$ [MeV$/c^{2}$]} & & \multicolumn{1}{c}{Measured by} && \multicolumn{1}{c}{Reference} 
 \\ \midrule
 %D*0(2400)0 
 \multirow{3}{*}{$D_{1}^{*}(2420)^{0}$} & & \multirow{3}{*}{$D^{*+}$} & & $ 410$ & $.2\pm2.1\pm0.9 $ & & Zeus & & \cite{Chekanov:2008ac} \\
 & & & & $ 411$ & $.7\pm0.7\pm0.4 $ & & CDF & & \cite{Abulencia:2005ry} \\ \cmidrule{4-9}
 & & & \cellcolor{Gray} & \cellcolor{Gray} $411$ & \cellcolor{Gray}$.5 \pm 0.8 $ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \midrule

 \multirow{1}{*}{$D_{1}^{}(2420)^{\pm}$} & & \multirow{1}{*}{$D_{1}^{*}(2420)^{0}$} & \cellcolor{LightGray} & $ \cellcolor{LightGray}4$ & \cellcolor{LightGray}${}^{+2}_{-3}\pm3 $ & \cellcolor{LightGray} & \cellcolor{LightGray} CLEO & \cellcolor{LightGray} & \cite{Bergfeld:1994af} \\ \midrule
 
 \multirow{2}{*}{$D_{2}^{*}(2460)^{0}$} & & $D^{+}$ & \cellcolor{LightGray} & $ \cellcolor{LightGray}593$ & \cellcolor{LightGray}$.9\pm0.6\pm0.5 $ & \cellcolor{LightGray} & \cellcolor{LightGray}CDF & \cellcolor{LightGray} & \cite{Abulencia:2005ry} \\ \cmidrule{3-9}
 & & $D^{*+}$ & \cellcolor{LightGray} & $ \cellcolor{LightGray} 458$ & \cellcolor{LightGray}$.8\pm3.7^{+1.2}_{-1.3} $ & \cellcolor{LightGray} & \cellcolor{LightGray} Zeus & \cellcolor{LightGray} & \cite{Chekanov:2008ac} \\ \midrule
 %D*2(2460)+- 
 \multirow{4}{*}[-2pt]{$D_{2}^{*}(2460)^{\pm}$} & & \multirow{4}{*}[-2pt]{$D_{2}^{*}(2460)^{0}$} & & $ 3$ & $.1\pm1.9\pm0.9 $ & & Focus & & \cite{Link:2003bd} \\
 & & & & $-2$ & ${}\pm4\pm4 $ & & CLEO & & \cite{Bergfeld:1994af} \\
 & & & & $ 14$ & ${}\pm5\pm8 $ & & ARGUS & & \cite{Albrecht:1989gb} \\ \cmidrule{4-9}
 & & & \cellcolor{Gray} & $ \cellcolor{Gray} 3$ & \cellcolor{Gray}$.0 \pm 1.9 $ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \midrule
 %D(2550)^{0} 

 \multirow{4}{*}[-2pt]{$D_{s0}^{*}(2317)^{\pm}$} & & \multirow{4}{*}[-2pt]{$D_{s}^{\pm}$} & & $ 348$ & $.7\pm0.5\pm0.7 $ & & Belle & & \cite{Abe:2003jk} \\
 & & & & $ 350$ & $.0\pm1.2\pm1.0 $ & & CLEO & & \cite{Besson:2003cp} \\
 & & & & $ 351$ & $.3\pm2.1\pm1.9 $ & & Belle & & \cite{Krokovny:2003zq} \\ \cmidrule{4-9}
 & & & \cellcolor{Gray} & $ \cellcolor{Gray} 349$ & \cellcolor{Gray}$.2 \pm 0.7 $ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \midrule
 \multirow{7}{*}[-5pt]{$D_{s1}(2460)^{\pm}$} & & \multirow{4}{*}[-2pt]{$D_{s}^{*\pm}$} & & $ 344$ & $.1\pm1.3\pm1.1 $ & & Belle & & \cite{Abe:2003jk} \\
 & & & & $ 351$ & $.2\pm1.7\pm1.0 $ & & CLEO & & \cite{Besson:2003cp} \\
 & & & & $ 346$ & $.8\pm1.6\pm1.9 $ & & Belle & & \cite{Krokovny:2003zq} \\ \cmidrule{4-9}
 & & & \cellcolor{Gray} & $ \cellcolor{Gray} 347$ & \cellcolor{Gray}$.1 \pm 1.1 $ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \cmidrule{3-9}
 & & \multirow{3}{*}[-2pt]{ $D_{s}^{\pm}$ } & & $ 491$ & $.0\pm1.3\pm1.9 $ & & Belle & & \cite{Abe:2003jk} \\
 & & & & $ 491$ & $.4\pm0.9\pm1.5 $ & & Belle & & \cite{Abe:2003jk} \\ \cmidrule{4-9}
 & & & \cellcolor{Gray} & $ \cellcolor{Gray} 491$ & \cellcolor{Gray}$.3 \pm 1.4 $ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \midrule
 
 \multirow{5}{*}[-4pt]{$D_{s1}(2536)^{\pm}$} & & \multirow{4}{*}[-2pt]{ $D^{*}(2010)^{\pm}$} & & $ 524$ & $.83\pm0.01\pm0.04 $ & & \babar{} & & \cite{Lees:2011um} \\
 & & & & $ 525$ & $.30_{-0.41}^{+0.44}\pm0.10 $ & & Zeus & & \cite{Chekanov:2008ac} \\
 & & & & $ 525$ & $.3\pm0.6\pm0.1 $ & & ALEPH & & \cite{Heister:2001nj} \\ \cmidrule{4-9}
 & & & \cellcolor{Gray} & $ \cellcolor{Gray} 524$ & \cellcolor{Gray}$.84 \pm 0.04 $ & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \cmidrule{3-9}
 & & \multirow{1}{*}{ $D^{*}(2007)^{0}$} & \cellcolor{LightGray} & $ \cellcolor{LightGray} 528$ & \cellcolor{LightGray}$.7\pm1.9\pm0.5 $ & \cellcolor{LightGray} & \cellcolor{LightGray}ALEPH & \cellcolor{LightGray} & \cite{Heister:2001nj} \\ \midrule
 
 \multirow{1}{*}{$D_{s2}^{*}(2573)^{\pm}$} & & $D^{0}$ & \cellcolor{LightGray} & $ \cellcolor{LightGray} 704$ & \cellcolor{LightGray}${}\pm3\pm1 $ & \cellcolor{LightGray} & \cellcolor{LightGray}ALEPH & \cellcolor{LightGray} & \cite{Heister:2001nj} \\ \bottomrule
 \end{tabular}
\begin{tabular}{cp{5pt}r@{}lp{5pt}cp{5pt}c}
 \toprule
 \rowcolor{Gray} Resonance &&\multicolumn{2}{c}{$A_{D}$} && \multicolumn{1}{c}{Measured by} && \multicolumn{1}{c}{Reference}
 \\ \midrule
 \multirow{5}{*}{$D_{1}^{}(2420)^{0}$} & &$7$ &$.8_{-2.7}^{+6.7}{}_{-1.8}^{+4.6}$ & & ZEUS & & \cite{Abramowicz:2012ys} \\
 & &$ 5$ &$.72\pm0.25$ & & \babar{} & & \cite{delAmoSanchez:2010vq} \\ 
 & &$ 5$ &$.9_{-1.7}^{+3.0}{}_{-1.0}^{+2.4}$ & & ZEUS & & \cite{Chekanov:2008ac} \\ 
 & &$ 3$ &$.8\pm0.6\pm0.8$ & & \babar{} & & \cite{Aubert:2008zc} \\ \cmidrule{3-7}
 & & \cellcolor{Gray}$5$ & \cellcolor{Gray}{$.61 \pm 0.24$} & \cellcolor{Gray} & \cellcolor{Gray} Our average & \cellcolor{Gray} & \\ \midrule
 \multirow{1}{*}{$D_{1}^{}(2420)^{\pm}$} & & \cellcolor{LightGray} $3$ & \cellcolor{LightGray}$.8\pm0.6\pm0.8$ & \cellcolor{LightGray} & \cellcolor{LightGray} \babar{} & \cellcolor{LightGray} & \cite{Aubert:2008zc} \\ \midrule 
 \multirow{1}{*}{$D_{2}^{*}(2460)^{0}$} & & \cellcolor{LightGray} $-1$ & \cellcolor{LightGray}$.16\pm0.35$ & \cellcolor{LightGray} & \cellcolor{LightGray} ZEUS & \cellcolor{LightGray} & \cite{Abramowicz:2012ys} \\ \midrule
 \multirow{1}{*}{$D_{}^{}(2750)^{0}$} & & \cellcolor{LightGray} $-0$ & \cellcolor{LightGray}$.33\pm0.28$ & \cellcolor{LightGray} & \cellcolor{LightGray} \babar{} & \cellcolor{LightGray} & \cite{delAmoSanchez:2010vq} \\ 
 \bottomrule
 \end{tabular}

==> rare/charmless.tex <==

%NEW_TABLE

\begin{sidewaystable}[!htbp]
\begin{center}
\caption{Branching fractions of charmless mesonic  
$B^+$ decays with kaons (part 1) in units of $\times 10^{-6}$. Upper limits are
at 90\% CL. 
Where values are shown in \red{red} (\blue{blue}), this indicates that
they are new \red{published} (\blue{preliminary}) results since PDG2014.}
%Values in \red{red} (\blue{blue}) are new \red{published}
%(\blue{preliminary}) results since PDG2014.}
\label{tab:charmless_BpFirst}
\resizebox{0.8 \textwidth}{!}{
\begin{tabular}{|lccc @{}c c @{}c c @{}c c @{}c c @{}c c|}
\hline
RPP\#   & Mode & PDG2014 Avg. & \babar & & Belle & & CLEO & & CDF & & LHCb & & Our Avg. \\
\sglinespb
%TABLE_BODY
262                                               & %         RPP\#
$K^0 \pi^+$                                       & %         MODE @kpi
$23.7\pm 0.8$                                     & %         PDG2014 AVG.
{$\err{23.9}{1.1}{1.0}$}                          & %   [1]  BABAR
\ifref {\cite{Aubert:2006gm}} \fi \phantom{.}& %   [0]  
{$\err{23.97}{0.53}{0.71}$}                       & %   [90]  BELLE
\ifref {\cite{Duh:2012ie}} \fi \phantom{.}& %   [0]  
$\aerrsy{18.8}{3.7}{3.3}{2.1}{1.8}$               & %   [121]  CLEO
\ifref {\cite{Bornheim:2003bv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$23.79 \pm 0.75$                                  \\

263                                               & %         RPP\#
$K^+ \pi^0$                                       & %         MODE @kpi
$12.9\pm 0.5$                                     & %         PDG2014 AVG.
{$\err{13.6}{0.6}{0.7}$}                          & %   [13]  BABAR
\ifref {\cite{Aubert:2007hh}} \fi \phantom{.}& %   [0]  
{$\err{12.62}{0.31}{0.56}$}                       & %   [90]  BELLE
\ifref {\cite{Duh:2012ie}} \fi \phantom{.}& %   [0]  
$\aerrsy{12.9}{2.4}{2.2}{1.2}{1.1}$               & %   [121]  CLEO
\ifref {\cite{Bornheim:2003bv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{12.94}{0.52}{0.51}$                        \\

264                                               & %         RPP\#
$\etapr K^+$                                      & %         MODE @eta
$70.6\pm 2.5$                                     & %         PDG2014 AVG.
{$\err{71.5}{1.3}{3.2}$}                          & %   [4]  BABAR
\ifref {\cite{Aubert:2009yx}} \fi \phantom{.}& %   [0]  
{$\err{69.2}{2.2}{3.7}$}                          & %   [94]  BELLE
\ifref {\cite{Schumann:2006bg}} \fi \phantom{.}& %   [0]  
%$\aerr{80}{10}{9}{7}$                             & %   [122]  CLEO
%\ifref {\cite{Richichi:1999kj}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$70.6 \pm 2.7$                                    \\

265                                               & %         RPP\#
$\etapr K^{*+}$                                   & %         MODE @eta
$\cerr{4.8}{1.8}{1.6}$                            & %         PDG2014 AVG.
{$\aerr{4.8}{1.6}{1.4}{0.8}$}                     & %   [23]  BABAR
\ifref {\cite{delAmoSanchez:2010qa}} \fi \phantom{.}& %   [0]  
{$<2.9$}                                          & %   [72]  BELLE
\ifref {\cite{Schumann:2007ae}} \fi \phantom{.}& %   [0]  
%$<35$                                             & %   [122]  CLEO
%\ifref {\cite{Richichi:1999kj}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{4.8}{1.8}{1.6}$                            \\

266                                               & %         RPP\#
$\etapr K_0^*(1430)^+$                            & %         MODE @eta,0plus
$5.2\pm2.1$                                       & %         PDG2014 AVG.
{$\err{5.2}{1.9}{1.0}$}                           & %   [23]  BABAR
\ifref {\cite{delAmoSanchez:2010qa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$5.2 \pm 2.1$                                     \\

267                                               & %         RPP\#
$\etapr K_2^*(1430)^+$                            & %         MODE @eta,2plus
$28\pm5$                                          & %         PDG2014 AVG.
{$\aerr{28.0}{4.6}{4.3}{2.6}$}                    & %   [23]  BABAR
\ifref {\cite{delAmoSanchez:2010qa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{28.0}{5.3}{5.0}$                           \\

268                                               & %         RPP\#
$\eta K^+$                                        & %         MODE @eta
$2.4\pm0.4$                                       & %         PDG2014 AVG.
{$\aerr{2.94}{0.39}{0.34}{0.21}$}                 & %   [4]  BABAR
\ifref {\cite{Aubert:2009yx}} \fi \phantom{.}& %   [0]  
{$\err{2.12}{0.23}{0.11}$}                        & %   [87]  BELLE
\ifref {\cite{Hoi:2011gv}} \fi \phantom{.}& %   [0]  
\cerr{2.2}{2.8}{2.2}                              & %   [122]  CLEO
\ifref {\cite{Richichi:1999kj}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{2.36}{0.22}{0.21}$                         \\

269                                               & %         RPP\#
$\eta K^{*+}$                                     & %         MODE @eta
$19.3 \pm 1.6$                                    & %         PDG2014 AVG.
{$\err{18.9}{1.8}{1.3}$}                          & %   [44]  BABAR
\ifref {\cite{Aubert:2006fj}} \fi \phantom{.}& %   [0]  
$\aerr{19.3}{2.0}{1.9}{1.5}$                      & %   [77]  BELLE
\ifref {\cite{Wang:2007rzb}} \fi \phantom{.}& %   [0]  
$\aerr{26.4}{9.6}{8.2}{3.3}$                      & %   [122]  CLEO
\ifref {\cite{Richichi:1999kj}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$19.3 \pm 1.6$                                    \\

270                                               & %         RPP\#
$\eta K_0^*(1430)^+$                              & %         MODE @eta,0plus
$18 \pm 4$                                        & %         PDG2014 AVG.
$\err{18.2}{2.6}{2.6}$                            & %   [44]  BABAR
\ifref {\cite{Aubert:2006fj}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$18.2 \pm 3.7$                                    \\

271                                               & %         RPP\#
$\eta K_2^*(1430)^+$                              & %         MODE @eta,2plus
$9.1\pm 3.0$                                      & %         PDG2014 AVG.
{$\err{9.1}{2.7}{1.4}$}                           & %   [44]  BABAR
\ifref {\cite{Aubert:2006fj}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$9.1 \pm 3.0$                                     \\

272                                               & %         RPP\#
$\eta(1295) K^+$~$^\dag$                          & %         MODE @eta
$2.9^{+0.8}_{-0.7}$                               & %         PDG2014 AVG.
$\aerr{2.9}{0.8}{0.7}{0.2}$~$^\ddag$              & %   [57]  BABAR
\ifref {\cite{Aubert:2008bk}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{2.9}{0.8}{0.7}$                            \\

274                                               & %         RPP\#
$\eta(1405) K^+$~$^\dag$                          & %         MODE @eta
$<1.2$                                            & %         PDG2014 AVG.
{$<1.2$}                                          & %   [57]  BABAR
\ifref {\cite{Aubert:2008bk}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<1.2$}                                          \\

275                                               & %         RPP\#
$\eta(1475) K^+$~$^\dag$                          & %         MODE @eta
$\cerr{13.8}{2.1}{1.8}$                           & %         PDG2014 AVG.
{$\aerrsy{13.8}{1.8}{1.7}{1.0}{0.6}$}             & %   [57]  BABAR
\ifref {\cite{Aubert:2008bk}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{13.8}{2.1}{1.8}$                           \\

276                                               & %         RPP\#
$f_1(1285) K^+$                                   & %         MODE @1plus
$<2.0$                                            & %         PDG2014 AVG.
{$<2.0$}                                          & %   [57]  BABAR
\ifref {\cite{Aubert:2008bk}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<2.0$}                                          \\

277                                               & %         RPP\#
$f_1(1420) K^+$~$^\dag$                           & %         MODE @1plus
$<2.9$                                            & %         PDG2014 AVG.
{$<2.9$}                                          & %   [57]  BABAR
\ifref {\cite{Aubert:2008bk}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<2.9$}                                          \\

279                                               & %         RPP\#
$\phi(1680) K^+$~$^\dag$                          & %         MODE
$<3.4$                                            & %         PDG2014 AVG.
{$<3.4$}                                          & %   [57]  BABAR
\ifref {\cite{Aubert:2008bk}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<3.4$}                                          \\

280                                               & %         RPP\#
$f_0(1500) K^+$                                   & %         MODE @0plus
$3.7 \pm 2.2$                                     & %         PDG2014 AVG.
$3.7 \pm 2.2$~$^\S$                               & %   [21]  BABAR
\ifref {\cite{Aubert:2008bj,Lees:2012kxa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$3.7 \pm 2.2$                                     \\

281                                               & %         RPP\#
$\omega K^+$                                      & %         MODE @pv
$6.7 \pm 0.8$                                     & %         PDG2014 AVG.
{$\err{6.3}{0.5}{0.3}$}                           & %   [3]  BABAR
\ifref {\cite{Aubert:2007si}} \fi \phantom{.}& %   [0]  
\red{$\err{6.8}{0.4}{0.4}$}                       & %   [73]  BELLE
\ifref {\cite{Chobanova:2013ddr}} \fi \phantom{.}& %   [0]  
$\aerr{3.2}{2.4}{1.9}{0.8}$                       & %   [124]  CLEO
\ifref {\cite{Jessop:2000bv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$6.5 \pm 0.4$                                     \\

282                                               & %         RPP\#
$\omega K^{*+}$                                   & %         MODE @vv
$<7.4$                                            & %         PDG2014 AVG.
{$<7.4$}                                          & %   [61]  BABAR
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
%$<87$                                             & %   [126]  CLEO
%\ifref {\cite{Bergfeld:1998ik}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<7.4$}                                          \\

283                                               & %         RPP\#
$\omega (K\pi)^{*+}_0$                            & %         MODE @0plus
$28 \pm 4$                                        & %         PDG2014 AVG.
{$\cerr{27.5}{3.0}{2.6}$}                         & %   [61]  BABAR
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{27.5}{3.0}{2.6}$                           \\

284                                               & %         RPP\#
$\omega K_0^*(1430)^+$                            & %         MODE @0plus
$24 \pm 5$                                        & %         PDG2014 AVG.
{$\err{24.0}{2.6}{4.4}$}                          & %   [61]  BABAR
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$24.0 \pm 5.1$                                    \\

285                                               & %         RPP\#
$\omega K_2^*(1430)^+$                            & %         MODE @2plus
$21 \pm 4$                                        & %         PDG2014 AVG.
{$\err{21.5}{3.6}{2.4}$}                          & %   [61]  BABAR
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$21.5 \pm 4.3$                                    \\

286                                               & %         RPP\#
$a_0(980)^+ K^0$~$^\dag$                          & %         MODE @0plus
$<3.9$                                            & %         PDG2014 AVG.
{$<3.9$}                                          & %   [5]  BABAR
\ifref {\cite{Aubert:2004hs}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<3.9$}                                          \\

287                                               & %         RPP\#
$a_0(980)^0 K^+$~$^\dag$                          & %         MODE @0plus
$<2.5$                                            & %         PDG2014 AVG.
{$<2.5$}                                          & %   [5]  BABAR
\ifref {\cite{Aubert:2004hs}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<2.5$}                                          \\

288                                               & %         RPP\#
$K^{*0} \pi^+$                                    & %         MODE @pv
$10.1 \pm 0.9$                                    & %         PDG2014 AVG.
{$\berr{10.8}{0.6}{1.2}{1.4}$}                    & %   [56]  BABAR
\ifref {\cite{Aubert:2008bj}} \fi \phantom{.}& %   [0]  
$\berr{9.7}{0.6}{0.8}{0.9}$                       & %   [96]  BELLE
\ifref {\cite{Garmash:2005rv}} \fi \phantom{.}& %   [0]  
%$<16$                                             & %   [124]  CLEO
%\ifref {\cite{Jessop:2000bv}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{10.1}{0.8}{0.9}$                           \\

289                                               & %         RPP\#
$K^{*+} \pi^0$                                    & %         MODE @pv
$8.2 \pm 1.9$                                     & %         PDG2014 AVG.
{$\err{8.2}{1.5}{1.1}$}                           & %   [31]  BABAR
\ifref {\cite{BABAR:2011aaa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
$\aerr{7.1}{11.4}{7.1}{1.0}$                      & %   [124]  CLEO
\ifref {\cite{Jessop:2000bv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$8.2 \pm 1.8$                                     \\

290                                               & %         RPP\#
$K^+ \pi^+ \pi^-$                                 & %         MODE @3body
$51\pm 2.9$                                       & %         PDG2014 AVG.
{$\err{54.4}{1.1}{4.6}$}                          & %   [56]  BABAR
\ifref {\cite{Aubert:2008bj}} \fi \phantom{.}& %   [0]  
{$\err{48.8}{1.1}{3.6}$}                          & %   [96]  BELLE
\ifref {\cite{Garmash:2005rv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$51.0 \pm 3.0$                                    \\

291                                               & %         RPP\#
$K^+ \pi^+ \pi^- \;(NR)$                          & %         MODE @3body
$\cerr{16.3}{2.1}{1.5}$                           & %         PDG2014 AVG.
{$\berr{9.3}{1.0}{6.9}{1.7}$}                     & %   [56]  BABAR
\ifref {\cite{Aubert:2008bj}} \fi \phantom{.}& %   [0]  
$\berr{16.9}{1.3}{1.7}{1.6}$                      & %   [96]  BELLE
\ifref {\cite{Garmash:2005rv}} \fi \phantom{.}& %   [0]  
%$<28$                                             & %   [129]  CLEO
%\ifref {\cite{Bergfeld:1996dd}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$16.3 \pm 2.0$                                    \\

292                                               & %         RPP\#
$\omega(782) K^+ \;(K^+ \pi^+ \pi^-)$             & %         MODE
$6\pm 9$                                          & %         PDG2014 AVG.
$\aerrsy{5.9}{8.8}{9.0}{0.5}{0.4}$                & %   [56]  BABAR
\ifref {\cite{Aubert:2008bj}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{5.9}{8.8}{9.0}$                            \\

293                                               & %         RPP\#
$f_0(980) K^+ \;(K^+ \pi^+ \pi^-)$ $^\dag$        & %         MODE @0plus
$\cerr{9.4}{1.0}{1.2}$                            & %         PDG2014 AVG.
{$\berr{10.3}{0.5}{2.0}{1.4}$}                    & %   [56]  BABAR
\ifref {\cite{Aubert:2008bj}} \fi \phantom{.}& %   [0]  
$\berr{8.8}{0.8}{0.9}{1.8}$                       & %   [96]  BELLE
\ifref {\cite{Garmash:2005rv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{9.4}{0.9}{1.0}$                            \\

294                                               & %         RPP\#
$f_2(1270)^0 K^+ \;(K^+ \pi^+ \pi^-)$             & %         MODE @2plus
$1.07\pm0.27$                                     & %         PDG2014 AVG.
{$\aerrsy{0.88}{0.38}{0.33}{0.01}{0.03}$}         & %   [56]  BABAR
\ifref {\cite{Aubert:2008bj}} \fi \phantom{.}& %   [0]  
$\berr{1.33}{0.30}{0.23}{0.34}$                   & %   [96]  BELLE
\ifref {\cite{Garmash:2005rv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$1.07 \pm 0.29$                                   \\

295                                               & %         RPP\#
$f_0(1370)^0 K^+ \;(K^+ \pi^+ \pi^-)$ $^\dag$     & %         MODE @0plus
$<10.7$                                           & %         PDG2014 AVG.
{$<10.7$}                                         & %   [32]  BABAR
\ifref {\cite{Aubert:2005ce}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<10.7$}                                         \\

296                                               & %         RPP\#
$\rho(1450)^0 K^+ \;(K^+ \pi^+ \pi^-)$            & %         MODE @pv
$<11.7$                                           & %         PDG2014 AVG.
{$<11.7$}                                         & %   [32]  BABAR
\ifref {\cite{Aubert:2005ce}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<11.7$}                                         \\

297                                               & %         RPP\#
$f_2^\prime(1525) K^+ \;(K^+ \pi^+ \pi^-)$        & %         MODE @2plus
$<3.4$                                            & %         PDG2014 AVG.
{$<3.4$}                                          & %   [32]  BABAR
\ifref {\cite{Aubert:2005ce}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<3.4$}                                          \\

298                                               & %         RPP\#
$\rho^0 K^+ \;(K^+ \pi^+ \pi^-)$                  & %         MODE @pv
$3.7\pm 0.5$                                      & %         PDG2014 AVG.
{$\berr{3.56}{0.45}{0.57}{0.46}$}                 & %   [56]  BABAR
\ifref {\cite{Aubert:2008bj}} \fi \phantom{.}& %   [0]  
{$\berr{3.89}{0.47}{0.43}{0.41}$}                 & %   [96]  BELLE
\ifref {\cite{Garmash:2005rv}} \fi \phantom{.}& %   [0]  
%$<17$                                             & %   [124]  CLEO
%\ifref {\cite{Jessop:2000bv}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{3.74}{0.49}{0.45}$                         \\

299                                               & %         RPP\#
$K_0^*(1430)^0 \pi^+ \;(K^+ \pi^+ \pi^-)$         & %         MODE @0plus
$\cerr{45}{9}{7}$                                 & %         PDG2014 AVG.
{$\berr{32.0}{1.2}{10.8}{6.0}$}                   & %   [56]  BABAR
\ifref {\cite{Aubert:2008bj}} \fi \phantom{.}& %   [0]  
{$\berr{51.6}{1.7}{7.0}{7.5}$}                    & %   [96]  BELLE
\ifref {\cite{Garmash:2005rv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$45.1 \pm 6.3$                                    \\

300                                               & %         RPP\#
$K_2^*(1430)^0 \pi^+ \;(K^+ \pi^+ \pi^-)$         & %         MODE @2plus
$\cerr{5.6}{2.2}{1.5}$                            & %         PDG2014 AVG.
{$\berr{5.6}{1.2}{1.8}{0.8}$}                     & %   [56]  BABAR
\ifref {\cite{Aubert:2008bj}} \fi \phantom{.}& %   [0]  
$<6.9$                                            & %   [86]  BELLE
\ifref {\cite{Garmash:2004wa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{5.6}{2.2}{1.4}$                            \\

301                                               & %         RPP\#
$K^*(1410)^0 \pi^+ \;(K^+ \pi^+ \pi^-)$           & %         MODE @pv
$<45$                                             & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
$<45$                                             & %   [86]  BELLE
\ifref {\cite{Garmash:2004wa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<45$                                             \\

302                                               & %         RPP\#
$K^*(1680)^0 \pi^+ \;(K^+ \pi^+ \pi^-)$           & %         MODE @pv
$<12$                                             & %         PDG2014 AVG.
{$<15$}                                           & %   [32]  BABAR
\ifref {\cite{Aubert:2005ce}} \fi \phantom{.}& %   [0]  
$<12$                                             & %   [86]  BELLE
\ifref {\cite{Garmash:2004wa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<12$                                             \\

303                                               & %         RPP\#
$K^+ \pi^0 \pi^0$                                 & %         MODE @3body
$16.2\pm1.9$                                      & %         PDG2014 AVG.
{$\err{16.2}{1.2}{1.5}$}                          & %   [31]  BABAR
\ifref {\cite{BABAR:2011aaa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$16.2 \pm 1.9$                                    \\

304                                               & %         RPP\#
$f_0(980)K^+ \;(K^+ \pi^0 \pi^0)$                 & %         MODE @0plus
$2.8\pm0.8$                                       & %         PDG2014 AVG.
{$\err{2.8}{0.6}{0.5}$}                           & %   [31]  BABAR
\ifref {\cite{BABAR:2011aaa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$2.8 \pm 0.8$                                     \\

305                                               & %         RPP\#
$K^- \pi^+ \pi^+$                                 & %         MODE @3body
$<0.95$                                           & %         PDG2014 AVG.
$<0.95$                                           & %   [8]  BABAR
\ifref {\cite{Aubert:2008rr}} \fi \phantom{.}& %   [0]  
$<4.5$                                            & %   [78]  BELLE
\ifref {\cite{Garmash:2003er}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\red{$<0.046$}                                    & %   [146]  LHCB
\ifref {\cite{LHCb:2016rul}} \fi \phantom{.}& %   [0]  
{$<0.046$}                                        \\

306                                               & %         RPP\#
$K^- \pi^+ \pi^+ \;(NR)$                          & %         MODE
$<56$                                             & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
$<56$                                             & %   [129]  CLEO
\ifref {\cite{Bergfeld:1996dd}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<56$                                             \\

307                                               & %         RPP\#
$K_1(1270)^0 \pi^+$                               & %         MODE @1plus
$<40$                                             & %         PDG2014 AVG.
{$<40$}                                           & %   [46]  BABAR
\ifref {\cite{Aubert:2009ab}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<40$}                                           \\

308                                               & %         RPP\#
$K_1(1400)^0 \pi^+$                               & %         MODE @1plus
$<39$                                             & %         PDG2014 AVG.
{$<39$}                                           & %   [46]  BABAR
\ifref {\cite{Aubert:2009ab}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<39$}                                           \\

309                                               & %         RPP\#
$K^0 \pi^+ \pi^0$                                 & %         MODE @3body
$<66$                                             & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
$<66$                                             & %   [127]  CLEO
\ifref {\cite{Eckhart:2002qr}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<66$                                             \\

310                                               & %         RPP\#
$\rho^+ K^0 (K^0 \pi^+ \pi^0)$                    & %         MODE @pv
$8.0\pm 1.5$                                      & %         PDG2014 AVG.
{$\aerr{8.0}{1.4}{1.3}{0.6}$}                     & %   [10]  BABAR
\ifref {\cite{Aubert:2007mb}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
%$<48$                                             & %   [128]  CLEO
%\ifref {\cite{Asner:1995hc}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{8.0}{1.5}{1.4}$                            \\

311                                               & %         RPP\#
$K^{*+} \pi^+ \pi^-$                              & %         MODE @3body
$75\pm 10$                                        & %         PDG2014 AVG.
${\err{75.3}{6.0}{8.1}}$                          & %   [29]  BABAR
\ifref {\cite{Aubert:2006aw}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$75.3 \pm 10.1$                                   \\

312                                               & %         RPP\#
$K^{*+} \rho^0$                                   & %         MODE @vv
$4.6 \pm 1.1$                                     & %         PDG2014 AVG.
$\err{4.6}{1.0}{0.4}$                             & %   [66]  BABAR
\ifref {\cite{delAmoSanchez:2010mz}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
%$<74$                                             & %   [125]  CLEO
%\ifref {\cite{Godang:2001sg}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$4.6 \pm 1.1$                                     \\

313                                               & %         RPP\#
$f_0(980) K^{*+}$~$^\dag$                         & %         MODE @0plus
$4.2 \pm 0.7$                                     & %         PDG2014 AVG.
$\err{4.2}{0.6}{0.3}$                             & %   [66]  BABAR
\ifref {\cite{delAmoSanchez:2010mz}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$4.2 \pm 0.7$                                     \\







%TABLE_BODY
\sglinespt
\end{tabular}
}
\end{center}
\scriptsize
Results for
%CDF and
LHCb are relative BFs converted to absolute BFs. \\     % FOOTNOTE
CLEO upper limits that have been greatly superseded are not shown. \\     % FOOTNOTE
$^\dag$~In this product of BFs, all daughter BFs not shown are set to 100\%.\\     % FOOTNOTE
%$^\dag$~Product BF - daughter BFs taken to be 100\%.\\     % FOOTNOTE
$^\ddag$~The value quoted is   ${\cal B}(\Bp\to\eta(1295) K^+) \times {\cal B}(\eta(1295)\to\eta\pi\pi)$.\\     % FOOTNOTE
%$^\ddag$~Product BF  ($\times {\cal B}(\eta(1295)\to\eta\pi\pi)$).\\     % FOOTNOTE
$^\S$~Average of results in $\ks K^+K^-$, $\ks \ks K^+$~\cite{Lees:2012kxa} %~\cite{21}     % FOOTNOTE
and $K^+\pi^+\pi^-$~\cite{Aubert:2008bj}. %~\cite{56}.     % FOOTNOTE
Includes an $f_X$ resonance with parameters that are compatible with $f_0(1500)$.     % FOOTNOTE
\end{sidewaystable}






%NEW_TABLE

\begin{sidewaystable}[!htbp]
\begin{center}
\caption{Branching fractions of charmless mesonic  
$B^+$ decays with kaons (part 2) in units of $\times 10^{-6}$. Upper limits are
at 90\% CL. 
Where values are shown in \red{red} (\blue{blue}), this indicates that
they are new \red{published} (\blue{preliminary}) results since PDG2014.}
%Values in \red{red} (\blue{blue}) are new \red{published}
%(\blue{preliminary}) results since PDG2014.}
\resizebox{0.8 \textwidth}{!}{
\begin{tabular}{|lccc @{}c c @{}c c @{}c c @{}c c @{}c c|}
\hline
RPP\#   & Mode & PDG2014 Avg. & \babar & & Belle & & CLEO & & CDF & & LHCb & & Our Avg. \\
\sglinespb
%TABLE_BODY
314                                               & %         RPP\#
$a_1^+ K^0$                                       & %         MODE @1plus
$35\pm 7$                                         & %         PDG2014 AVG.
{$\err{34.9}{5.0}{4.4}$}                          & %   [50]  BABAR
\ifref {\cite{Aubert:2007ds}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$34.9 \pm 6.7$                                    \\

315                                               & %         RPP\#
$b_1^+ K^0$ $^\dag$                               & %         MODE @1plus
$9.6 \pm 1.9$                                     & %         PDG2014 AVG.
{ $\err{9.6}{1.7}{0.9}$}                          & %   [22]  BABAR
\ifref {\cite{Aubert:2008bg}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$9.6 \pm 1.9$                                     \\

317                                               & %         RPP\#
$K_1(1400)^+ \rho^0$                              & %         MODE @1plus
$<780$                                            & %         PDG2014 AVG.
$<780$~$^\P$                                      & %   [70]  BABAR
\ifref {\cite{Albrecht:1989ny}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<780$~$^\P$                                      \\

318                                               & %         RPP\#
$K_2(1430)^+ \rho^0$                              & %         MODE @2plus
$<1500$                                           & %         PDG2014 AVG.
$<1500$~$^\P$                                     & %   [70]  BABAR
\ifref {\cite{Albrecht:1989ny}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<1500$~$^\P$                                     \\

319                                               & %         RPP\#
$b_1^0 K^+$ $^\dag$                               & %         MODE @1plus
$9.1\pm 2.0$                                      & %         PDG2014 AVG.
{$\err{9.1}{1.7}{1.0}$}                           & %   [49]  BABAR
\ifref {\cite{Aubert:2007xd}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$9.1 \pm 2.0$                                     \\

320                                               & %         RPP\#
$b_1^+ K^{*^0}$ $^\dag$                           & %         MODE @1plus
$<5.9$                                            & %         PDG2014 AVG.
{$<5.9$}                                          & %   [41]  BABAR
\ifref {\cite{Aubert:2009qb}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<5.9$}                                          \\

321                                               & %         RPP\#
$b_1^0 K^{*^+}$ $^\dag$                           & %         MODE @1plus
$<6.7$                                            & %         PDG2014 AVG.
{$<6.7$}                                          & %   [41]  BABAR
\ifref {\cite{Aubert:2009qb}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<6.7$}                                          \\

322                                               & %         RPP\#
$K^+ \overline{K}^0$                              & %         MODE @kpi
$1.31\pm 0.17$                                    & %         PDG2014 AVG.
{$\err{1.61}{0.44}{0.09}$}                        & %   [1]  BABAR
\ifref {\cite{Aubert:2006gm}} \fi \phantom{.}& %   [0]  
{$\err{1.11}{0.19}{0.05}$}                        & %   [90]  BELLE
\ifref {\cite{Duh:2012ie}} \fi \phantom{.}& %   [0]  
%$<3.3$                                            & %   [121]  CLEO
%\ifref {\cite{Bornheim:2003bv}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\red{$\err{1.52}{0.21}{0.05}$}                    & %   [138]  LHCB
\ifref {\cite{Aaij:2013fja}} \fi \phantom{.}& %   [0]  
$1.32 \pm 0.14$                                   \\

323                                               & %         RPP\#
$\overline{K}^0 K^+ \pi^0$                        & %         MODE @3body
$<24$                                             & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
$<24$                                             & %   [127]  CLEO
\ifref {\cite{Eckhart:2002qr}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<24$                                             \\

324                                               & %         RPP\#
$K^+ K_S K_S$                                     & %         MODE @3body
$10.8\pm 0.6$                                     & %         PDG2014 AVG.
{$\err{10.6}{0.5}{0.3}$}                          & %   [21]  BABAR
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}& %   [0]  
$\err{13.4}{1.9}{1.5}$                            & %   [78]  BELLE
\ifref {\cite{Garmash:2003er}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$10.8 \pm 0.6$                                    \\

325                                               & %         RPP\#
$f_0(980) K^{+} \;(K^+ K_S K_S)$                  & %         MODE @0plus
$14.7 \pm 3.3$                                    & %         PDG2014 AVG.
$\err{14.7}{2.8}{1.8}$                            & %   [21]  BABAR
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$14.7 \pm 3.3$                                    \\

326                                               & %         RPP\#
$f_0(1710) K^{+} \;(K^+ K_S K_S)$                 & %         MODE @0plus
$\cerr{0.48}{0.40}{0.26}$                         & %         PDG2014 AVG.
$\aerr{0.48}{0.40}{0.24}{0.11}$                   & %   [21]  BABAR
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{0.48}{0.41}{0.26}$                         \\

327                                               & %         RPP\#
$K^+ K_S K_S \;(NR)$                              & %         MODE @3body
$20\pm 4$                                         & %         PDG2014 AVG.
{$\err{19.8}{3.7}{2.5}$}                          & %   [21]  BABAR
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$19.8 \pm 4.5$                                    \\

328                                               & %         RPP\#
$K_S K_S \pi^+$                                   & %         MODE @3body
$<0.51$                                           & %         PDG2014 AVG.
{$<0.51$}                                         & %   [54]  BABAR
\ifref {\cite{Aubert:2008aw}} \fi \phantom{.}& %   [0]  
$<3.2$                                            & %   [78]  BELLE
\ifref {\cite{Garmash:2003er}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<0.51$}                                         \\

329                                               & %         RPP\#
$K^+ K^- \pi^+$                                   & %         MODE @3body
$5.0\pm 0.7$                                      & %         PDG2014 AVG.
{$\err{5.0}{0.5}{0.5}$}                           & %   [52]  BABAR
\ifref {\cite{Aubert:2007xb}} \fi \phantom{.}& %   [0]  
$<13$                                             & %   [78]  BELLE
\ifref {\cite{Garmash:2003er}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$5.0 \pm 0.7$                                     \\

330                                               & %         RPP\#
$K^+ K^- \pi^+ \;(NR)$                            & %         MODE @3body
$<75$                                             & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
$<75$                                             & %   [129]  CLEO
\ifref {\cite{Bergfeld:1996dd}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<75$                                             \\

331                                               & %         RPP\#
$\overline{K}^{*0} K^+ \;(K^+ K^- \pi^+)$         & %         MODE @pv
$<1.1$                                            & %         PDG2014 AVG.
{$<1.1$}                                          & %   [48]  BABAR
\ifref {\cite{Aubert:2007ua}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
%$<5.3$                                            & %   [124]  CLEO
%\ifref {\cite{Jessop:2000bv}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<1.1$}                                          \\

332                                               & %         RPP\#
$\overline{K}_0^*(1430)^0 K^+ \;(K^+ K^- \pi^+)$  & %         MODE @0plus
$<2.2$                                            & %         PDG2014 AVG.
{$<2.2$}                                          & %   [48]  BABAR
\ifref {\cite{Aubert:2007ua}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<2.2$}                                          \\

%                                                  & %         RPP\#
%$\overline{K}_2^*(1430)^0 K^+$                    & %         MODE @2plus
%New                                               & %         PDG2014 AVG.
%\nodata                                           & %   [0]  BABAR
%\phantom{.}                                       &
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       &
%\nodata                                           & %   [0]  CLEO
%\phantom{.}                                       &
%\nodata                                           & %   [0]  CDF
%\phantom{.}                                       &
%\nodata                                           & %   [0]  LHCB
%\phantom{.}                                       &
%{$<1.1$}
333                                               & %         RPP\#
$K^+ K^+ \pi^-$                                   & %         MODE @3body
$<0.16$                                           & %         PDG2014 AVG.
$<0.16$                                           & %   [8]  BABAR
\ifref {\cite{Aubert:2008rr}} \fi \phantom{.}& %   [0]  
$<2.4$                                            & %   [78]  BELLE
\ifref {\cite{Garmash:2003er}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\red{$<0.011$}                                    & %   [146]  LHCB
\ifref {\cite{LHCb:2016rul}} \fi \phantom{.}& %   [0]  
{$<0.011$}                                        \\

%% Get a 'funny data' error in plot. NOT PLOTTED (commented out in mode-ordering with note).
334                                               & %         RPP\#
$K^+ K^+ \pi^- \;(NR)$                            & %         MODE @3body
$<87.9$                                           & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<87.9$}                                         \\

335                                               & %         RPP\#
$f_2^\prime(1525) K^+$                            & %         MODE @2plus
$1.8\pm0.5$                                       & %         PDG2014 AVG.
$1.8\pm0.5$~$^\ddag$                              & %   [21]  BABAR
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}& %   [0]  
$<8$                                              & %   [86]  BELLE
\ifref {\cite{Garmash:2004wa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$1.8 \pm 0.5$                                     \\

336                                               & %         RPP\#
$f_J(2220)K^+$                                    & %         MODE @misc
$<1.2$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
$<1.2$                                            & %   [101]  BELLE
\ifref {\cite{Huang:2003dr}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<1.2$                                            \\

337                                               & %         RPP\#
$K^{*+} \pi^+ K^-$                                & %         MODE @3body
$<11.8$                                           & %         PDG2014 AVG.
${<11.8}$                                         & %   [29]  BABAR
\ifref {\cite{Aubert:2006aw}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
${<11.8}$                                         \\

338                                               & %         RPP\#
$K^{*+} \overline{K}^{*0}$                        & %         MODE @vv
$1.2 \pm 0.5$                                     & %         PDG2014 AVG.
{$\err{1.2}{0.5}{0.1}$}                           & %   [62]  BABAR
\ifref {\cite{Aubert:2009ax}} \fi \phantom{.}& %   [0]  
\red{$<1.31$}                                     & %   [104]  BELLE
\ifref {\cite{Goh:2015kaa}} \fi \phantom{.}& %   [0]  
%$<71$                                             & %   [125]  CLEO
%\ifref {\cite{Godang:2001sg}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$1.2 \pm 0.5$                                     \\

339                                               & %         RPP\#
$K^{*+} K^+ \pi^-$                                & %         MODE @3body
$<6.1$                                            & %         PDG2014 AVG.
${<6.1}$                                          & %   [29]  BABAR
\ifref {\cite{Aubert:2006aw}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
${<6.1}$                                          \\

340                                               & %         RPP\#
$K^+ K^- K^+$                                     & %         MODE @3body
$34.0\pm 1.4$                                     & %         PDG2014 AVG.
{$\err{34.6}{0.6}{0.9}$}                          & %   [21]  BABAR
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}& %   [0]  
{$\err{30.6}{1.2}{2.3}$}                          & %   [86]  BELLE
\ifref {\cite{Garmash:2004wa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$34.0 \pm 1.0$                                    \\

341                                               & %         RPP\#
$\phi K^+ \;(K^+ K^- K^+)$                        & %         MODE @pv
$\cerr{8.8}{0.7}{0.6}$                            & %         PDG2014 AVG.
$\berr{9.2}{0.4}{0.7}{0.5}$                       & %   [21]  BABAR
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}& %   [0]  
{$\berr{9.6}{0.9}{1.1}{0.8}$}                     & %   [86]  BELLE
\ifref {\cite{Garmash:2004wa}} \fi \phantom{.}& %   [0]  
$\aerr{5.5}{2.1}{1.8}{0.6}$                       & %   [123]  CLEO
\ifref {\cite{Briere:2001ue}} \fi \phantom{.}& %   [0]  
{$\err{7.6}{1.3}{0.6}$}                           & %   [133]  CDF
\ifref {\cite{Acosta:2005eu}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$8.8 \pm 0.5$                                     \\

342                                               & %         RPP\#
$f_0(980) K^+ \;(K^+ K^- K^+)$                    & %         MODE @0plus
$9.4\pm3.2$                                       & %         PDG2014 AVG.
\cerr{9.4}{1.6}{2.8}                              & %   [21]  BABAR
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [86]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{9.4}{1.6}{2.8}$                            \\

343                                               & %         RPP\#
$a_2(1320) K^+ \;(K^+ K^- K^+)$ $^\dag$           & %         MODE @2plus
$<1.1$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
{$<1.1$}                                          & %   [86]  BELLE
\ifref {\cite{Garmash:2004wa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<1.1$}                                          \\

344                                               & %         RPP\#
$X_0(1550) K^+ \;(K^+ K^- K^+)$                   & %         MODE @misc
$4.3\pm0.7$                                       & %         PDG2014 AVG.
{$\err{4.3}{0.60}{0.30}$}                         & %   [68]  BABAR
\ifref {\cite{Abulencia:2005aj}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$4.30 \pm 0.67$                                   \\

345                                               & %         RPP\#
$\phi(1680) K^+ \;(K^+ K^- K^+)$ $^\dag$          & %         MODE @pv
$<0.8$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
{$<0.8$}                                          & %   [86]  BELLE
\ifref {\cite{Garmash:2004wa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<0.8$}                                          \\

346                                               & %         RPP\#
$f_0(1710) K^+ \;(K^+ K^- K^+)$ $^\dag$           & %         MODE @0plus
$1.1\pm0.6$                                       & %         PDG2014 AVG.
{$\err{1.12}{0.25}{0.50}$}                        & %   [21]  BABAR
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$1.12 \pm 0.56$                                   \\

347                                               & %         RPP\#
$K^+ K^- K^+ \;(NR)$                              & %         MODE @3body
$\cerr{23.8}{2.8}{5.0}$                           & %         PDG2014 AVG.
$\err{22.8}{2.7}{7.6}$                            & %   [21]  BABAR
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}& %   [0]  
$\berr{24.0}{1.5}{2.6}{6.0}$                      & %   [86]  BELLE
\ifref {\cite{Garmash:2004wa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{23.8}{2.9}{5.1}$                           \\

348                                               & %         RPP\#
$K^{*+} K^+ K^-$                                  & %         MODE @3body
$36\pm 5$                                         & %         PDG2014 AVG.
${\err{36.2}{3.3}{3.6}}$                          & %   [29]  BABAR
\ifref {\cite{Aubert:2006aw}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$36.2 \pm 4.9$                                    \\

349                                               & %         RPP\#
$\phi K^{*+}$                                     & %         MODE @vv
$10.0\pm 2.0$                                     & %         PDG2014 AVG.
{$\err{11.2}{1.0}{0.9}$}                          & %   [15]  BABAR
\ifref {\cite{Aubert:2007ac}} \fi \phantom{.}& %   [0]  
$\aerrsy{6.7}{2.1}{1.9}{0.7}{1.0}$                & %   [71]  BELLE
\ifref {\cite{Chen:2003jfa}} \fi \phantom{.}& %   [0]  
$\aerrsy{10.6}{6.4}{4.9}{1.8}{1.6}$               & %   [123]  CLEO
\ifref {\cite{Briere:2001ue}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$10.0 \pm 1.1$                                    \\

350                                               & %         RPP\#
$\phi (K\pi)^{*+}_0$                              & %         MODE @0plus
$8.3\pm 1.6$                                      & %         PDG2014 AVG.
{$\cerr{8.3}{1.4}{0.8}$}                          & %   [59]  BABAR
\ifref {\cite{Aubert:2008bc}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{8.3}{1.4}{0.8}$                            \\

351                                               & %         RPP\#
$\phi K_1(1270)^+$                                & %         MODE @1plus
$6.1 \pm 1.9$                                     & %         PDG2014 AVG.
{$\err{6.1}{1.6}{1.1}$}                           & %   [59]  BABAR
\ifref {\cite{Aubert:2008bc}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$6.1 \pm 1.9$                                     \\

352                                               & %         RPP\#
$\phi K_1(1400)^+$                                & %         MODE @1plus
$<3.2$                                            & %         PDG2014 AVG.
{$<3.2$}                                          & %   [59]  BABAR
\ifref {\cite{Aubert:2008bc}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<3.2$}                                          \\

353                                               & %         RPP\#
$\phi K^*(1410)^+$                                & %         MODE @vv
$<4.3$                                            & %         PDG2014 AVG.
{$<4.3$}                                          & %   [59]  BABAR
\ifref {\cite{Aubert:2008bc}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<4.3$}                                          \\

354                                               & %         RPP\#
$\phi K_0^*(1430)^+$                              & %         MODE @0plus
$7.0 \pm 1.6$                                     & %         PDG2014 AVG.
{$\err{7.0}{1.3}{0.9}$}                           & %   [59]  BABAR
\ifref {\cite{Aubert:2008bc}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$7.0 \pm 1.6$                                     \\

355                                               & %         RPP\#
$\phi K_2^*(1430)^+$                              & %         MODE @2plus
$8.4 \pm 2.1$                                     & %         PDG2014 AVG.
{$\err{8.4}{1.8}{1.0}$}                           & %   [59]  BABAR
\ifref {\cite{Aubert:2008bc}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$8.4 \pm 2.1$                                     \\

356                                               & %         RPP\#
$\phi K_2(1770)^+$                                & %         MODE @misc
$<15$                                             & %         PDG2014 AVG.
{$<15$}                                           & %   [59]  BABAR
\ifref {\cite{Aubert:2008bc}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<15$}                                           \\

357                                               & %         RPP\#
$\phi K_2(1820)^+$                                & %         MODE @misc
$<16.3$                                           & %         PDG2014 AVG.
{$<16.3$}                                         & %   [59]  BABAR
\ifref {\cite{Aubert:2008bc}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<16.3$}                                         \\

358                                               & %         RPP\#
$a_1^+ K^{*0}$                                    & %         MODE @1plus
$<3.6$                                            & %         PDG2014 AVG.
{$<3.6$}                                          & %   [60]  BABAR
\ifref {\cite{Sanchez:2010qm}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<3.6$}                                          \\

359                                               & %         RPP\#
$\phi \phi K^+$~$^\S$                             & %         MODE @3body
$5.0 \pm 1.2$                                     & %         PDG2014 AVG.
${\err{5.6}{0.5}{0.3}}$                           & %   [40]  BABAR
\ifref {\cite{Lees:2011zh}} \fi \phantom{.}& %   [0]  
${\aerr{2.6}{1.1}{0.9}{0.3}}$                     & %   [101]  BELLE
\ifref {\cite{Huang:2003dr}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$5.0 \pm 0.5$                                     \\

360                                               & %         RPP\#
$\etapr \etapr K^+$                               & %         MODE @eta,3body
$<25$                                             & %         PDG2014 AVG.
$<25$                                             & %   [27]  BABAR
\ifref {\cite{Aubert:2006caa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<25$                                             \\

361                                               & %         RPP\#
$K^+\omega \phi$                                  & %         MODE @3body
$<1.9$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
$<1.9$                                            & %   [99]  BELLE
\ifref {\cite{Liu:2009kca}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<1.9$                                            \\

362                                               & %         RPP\#
$K^+ X(1812)$ $^\dag$                             & %         MODE @misc
$<0.32$                                           & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
$<0.32$                                           & %   [99]  BELLE
\ifref {\cite{Liu:2009kca}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<0.32$                                           \\







%TABLE_BODY
\sglinespt
\end{tabular}
}
\end{center}
\scriptsize
Results for CDF and LHCb are relative BFs converted to absolute BFs. \\     % FOOTNOTE
CLEO upper limits that have been greatly superseded are not shown. \\     % FOOTNOTE
$^\dag$~In this product of BFs, all daughter BFs not shown are set to 100\%.\\     % FOOTNOTE
%$^\dag$~Product BF - daughter BFs taken to be 100\%. \\     % FOOTNOTE
$^\ddag$~Average of results in $\ks K^+K^-$, $\ks \ks K^+$~\cite{Lees:2012kxa}.\\ %~\cite{21}.\\     % FOOTNOTE
$^\S$~$M_{\phi\phi}<2.85~\gevcc$.\\     % FOOTNOTE
$^\P$ Result from ARGUS. Cited in the \babar\ column to avoid adding a column to the table.     % FOOTNOTE
\end{sidewaystable}





%NEW_TABLE

\begin{sidewaystable}[!htbp]
\begin{center}
\caption{Branching fractions of charmless mesonic  
$B^+$ decays without kaons in units of $\times 10^{-6}$. Upper limits are
at 90\% CL. 
Where values are shown in \red{red} (\blue{blue}), this indicates that
they are new \red{published} (\blue{preliminary}) results since PDG2014.}
%Values in \red{red} (\blue{blue}) are new \red{published}
%(\blue{preliminary}) results since PDG2014.}
\label{tab:charmless_BpLast}
\resizebox{\textwidth}{!}{
\begin{tabular}{|lccc @{}c c @{}c c @{}c c @{}c c @{}c c|}
\hline
RPP\#   & Mode & PDG2014 Avg. & \babar & & Belle & & CLEO & & CDF & & LHCb & & Our Avg. \\
\sglinespb
%TABLE_BODY
379                                               & %         RPP\#
$\pi^+ \pi^0$                                     & %         MODE @kpi
$5.5 \pm 0.4$                                     & %         PDG2014 AVG.
{$\err{5.02}{0.46}{0.29}$}                        & %   [13]  BABAR
\ifref {\cite{Aubert:2007hh}} \fi \phantom{.}& %   [0]  
{$\err{5.86}{0.26}{0.38}$}                        & %   [90]  BELLE
\ifref {\cite{Duh:2012ie}} \fi \phantom{.}& %   [0]  
$\aerrsy{4.6}{1.8}{1.6}{0.6}{0.7}$                & %   [121]  CLEO
\ifref {\cite{Bornheim:2003bv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{5.48}{0.35}{0.34}$                         \\

380                                               & %         RPP\#
$\pi^+ \pi^+ \pi^-$                               & %         MODE @3body
$15.2 \pm 1.4$                                    & %         PDG2014 AVG.
{$\err{15.2}{0.6}{1.3}$}                          & %   [63]  BABAR
\ifref {\cite{Aubert:2009av}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$15.2 \pm 1.4$                                    \\

381                                               & %         RPP\#
$\rho^0 \pi^+$                                    & %         MODE @pv
$8.3\pm 1.2$                                      & %         PDG2014 AVG.
{$\berr{8.1}{0.7}{1.3}{1.6}$}                     & %   [63]  BABAR
\ifref {\cite{Aubert:2009av}} \fi \phantom{.}& %   [0]  
$\aerr{8.0}{2.3}{2.0}{0.7}$                       & %   [82]  BELLE
\ifref {\cite{Gordon:2002yt}} \fi \phantom{.}& %   [0]  
$\aerr{10.4}{3.3}{3.4}{2.1}$                      & %   [124]  CLEO
\ifref {\cite{Jessop:2000bv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{8.3}{1.2}{1.3}$                            \\

382                                               & %         RPP\#
$f_0(980) \pi^+$ $^\dag$                          & %         MODE @0plus
$<1.5$                                            & %         PDG2014 AVG.
{$<1.5$}                                          & %   [63]  BABAR
\ifref {\cite{Aubert:2009av}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<1.5$}                                          \\

383                                               & %         RPP\#
$f_2(1270) \pi^+$                                 & %         MODE @2plus
$\cerr{1.6}{0.7}{0.4}$                            & %         PDG2014 AVG.
{$\berr{1.57}{0.42}{0.55}{0.25}$}                 & %   [63]  BABAR
\ifref {\cite{Aubert:2009av}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{1.57}{0.69}{0.49}$                         \\

384                                               & %         RPP\#
$\rho(1450)^0 \pi^+$ $^\dag$                      & %         MODE @pv
$\cerr{1.4}{0.6}{0.9}$                            & %         PDG2014 AVG.
{$\berr{1.4}{0.4}{0.5}{0.8}$}                     & %   [63]  BABAR
\ifref {\cite{Aubert:2009av}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{1.4}{0.6}{0.9}$                            \\

385                                               & %         RPP\#
$f_0(1370) \pi^+$ $^\dag$                         & %         MODE @0plus
$<4.0$                                            & %         PDG2014 AVG.
{$<4.0$}                                          & %   [63]  BABAR
\ifref {\cite{Aubert:2009av}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<4.0$}                                          \\

%386                                               & %         RPP\#
% The babar result is unpublished. Just conference proceedings.
% PDG cites it, but we don't.
%$f_0(500)\pi^+$  $^\dag$                          & %         MODE
%$<4.1$                                            & %         PDG2014 AVG.
%{$<4.1$}                                          & %   [0]  BABAR
%\ifref {\cite{Aubert:2005sk}} \fi \phantom{.}& %   [-1]
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       & %   [-1]
%\nodata                                           & %   [0]  CLEO
%\phantom{.}                                       & %   [-1]
%\nodata                                           & %   [0]  CDF
%\phantom{.}                                       & %   [-1]
%\nodata                                           & %   [0]  LHCB
%\phantom{.}                                       & %   [-1]
%{$<4.1$}
387                                               & %         RPP\#
$\pi^+ \pi^- \pi^+ (NR)$                          & %         MODE @3body
$\cerr{5.3}{1.5}{1.1}$                            & %         PDG2014 AVG.
{$\berr{5.3}{0.7}{1.3}{0.8}$}                     & %   [63]  BABAR
\ifref {\cite{Aubert:2009av}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{5.3}{1.5}{1.1}$                            \\

388                                               & %         RPP\#
$\pi^+ \pi^0 \pi^0$                               & %         MODE @pv
$<890$                                            & %         PDG2014 AVG.
{$<890$}~$^\ddag$                                 & %   [69]  BABAR
\ifref {\cite{Albrecht:1990am}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<890$}~$^\ddag$                                 \\

389                                               & %         RPP\#
$\rho^+ \pi^0$                                    & %         MODE @pv
$10.9 \pm 1.4$                                    & %         PDG2014 AVG.
{$\err{10.2}{1.4}{0.9}$}                          & %   [33]  BABAR
\ifref {\cite{Aubert:2007py}} \fi \phantom{.}& %   [0]  
{$\berr{13.2}{2.3}{1.4}{1.9}$}                    & %   [88]  BELLE
\ifref {\cite{Zhang:2004wza}} \fi \phantom{.}& %   [0]  
%$<43$                                             & %   [124]  CLEO
%\ifref {\cite{Jessop:2000bv}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{10.9}{1.4}{1.5}$                           \\

%390                                               & %         RPP\#
%$\pi^+ \pi^- \pi^+ \pi^0$                         & %         MODE @vv
%$<4000$                                           & %         PDG2014 AVG.
%\nodata                                           & %   [0]  BABAR
%\phantom{.}                                       &
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       &
%\nodata                                           & %   [0]  CLEO
%\phantom{.}                                       &
%\nodata                                           & %   [0]  CDF
%\phantom{.}                                       &
%\nodata                                           & %   [0]  LHCB
%\phantom{.}                                       &
%$<4000$
391                                               & %         RPP\#
$\rho^+ \rho^0$                                   & %         MODE @vv
$24.0\pm1.9$                                      & %         PDG2014 AVG.
{$\err{23.7}{1.4}{1.4}$}                          & %   [42]  BABAR
\ifref {\cite{Aubert:2009it}} \fi \phantom{.}& %   [0]  
$\berr{31.7}{7.1}{3.8}{6.7}$                      & %   [81]  BELLE
\ifref {\cite{Zhang:2003up}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{24.0}{1.9}{2.0}$                           \\

392                                               & %         RPP\#
$f_0(980) \rho^+$ $^\dag$                         & %         MODE @0plus
$<2.0$                                            & %         PDG2014 AVG.
{$<2.0$}                                          & %   [42]  BABAR
\ifref {\cite{Aubert:2009it}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<2.0$}                                          \\

393                                               & %         RPP\#
$a_1^+ \pi^0$                                     & %         MODE @1plus
$26\pm 7$                                         & %         PDG2014 AVG.
{$\err{26.4}{5.4}{4.1}$}                          & %   [16]  BABAR
\ifref {\cite{Aubert:2007kpb}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$26.4 \pm 6.8$                                    \\

394                                               & %         RPP\#
$a_1^0 \pi^+$                                     & %         MODE @1plus
$20\pm 6$                                         & %         PDG2014 AVG.
{$\err{20.4}{4.7}{3.4}$}                          & %   [16]  BABAR
\ifref {\cite{Aubert:2007kpb}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$20.4 \pm 5.8$                                    \\

395                                               & %         RPP\#
$\omega \pi^+$                                    & %         MODE @pv
$6.9 \pm 0.5$                                     & %         PDG2014 AVG.
{$\err{6.7}{0.5}{0.4}$}                           & %   [3]  BABAR
\ifref {\cite{Aubert:2007si}} \fi \phantom{.}& %   [0]  
{$\err{6.9}{0.6}{0.5}$}                           & %   [76]  BELLE
\ifref {\cite{Jen:2006in}} \fi \phantom{.}& %   [0]  
$\aerr{11.3}{3.3}{2.9}{1.4}$                      & %   [124]  CLEO
\ifref {\cite{Jessop:2000bv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$6.9 \pm 0.5$                                     \\

396                                               & %         RPP\#
$\omega \rho^+$                                   & %         MODE @vv
$15.9 \pm 2.1$                                    & %         PDG2014 AVG.
{$\err{15.9}{1.6}{1.4}$}                          & %   [61]  BABAR
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
%$<61$                                             & %   [126]  CLEO
%\ifref {\cite{Bergfeld:1998ik}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$15.9 \pm 2.1$                                    \\

397                                               & %         RPP\#
$\eta \pi^+$                                      & %         MODE @eta
$4.02 \pm 0.27$                                   & %         PDG2014 AVG.
{$\err{4.00}{0.40}{0.24}$}                        & %   [4]  BABAR
\ifref {\cite{Aubert:2009yx}} \fi \phantom{.}& %   [0]  
{$\err{4.07}{0.26}{0.21}$}                        & %   [87]  BELLE
\ifref {\cite{Hoi:2011gv}} \fi \phantom{.}& %   [0]  
$\cerr{1.2}{2.8}{1.2}$                            & %   [122]  CLEO
\ifref {\cite{Richichi:1999kj}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$4.02 \pm 0.27$                                   \\

398                                               & %         RPP\#
$\eta \rho^+$                                     & %         MODE @eta
$7.0\pm 2.9$                                      & %         PDG2014 AVG.
{$\err{9.9}{1.2}{0.8}$}                           & %   [34]  BABAR
\ifref {\cite{Aubert:2008fu}} \fi \phantom{.}& %   [0]  
{$\aerr{4.1}{1.4}{1.3}{0.4}$}                     & %   [77]  BELLE
\ifref {\cite{Wang:2007rzb}} \fi \phantom{.}& %   [0]  
$\cerr{4.8}{5.2}{3.8}$                            & %   [122]  CLEO
\ifref {\cite{Richichi:1999kj}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$6.9 \pm 1.0$                                     \\

399                                               & %         RPP\#
$\etapr \pi^+$                                    & %         MODE @eta
$2.7\pm 0.9$                                      & %         PDG2014 AVG.
{$\err{3.5}{0.6}{0.2}$}                           & %   [4]  BABAR
\ifref {\cite{Aubert:2009yx}} \fi \phantom{.}& %   [0]  
$\aerr{1.8}{0.7}{0.6}{0.1}$                       & %   [94]  BELLE
\ifref {\cite{Schumann:2006bg}} \fi \phantom{.}& %   [0]  
$\cerr{1.0}{5.8}{1.0}$                            & %   [122]  CLEO
\ifref {\cite{Richichi:1999kj}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{2.7}{0.5}{0.4}$                            \\

400                                               & %         RPP\#
$\etapr \rho^+$                                   & %         MODE @eta
$9.7 \pm 2.2$                                     & %         PDG2014 AVG.
{$\aerr{9.7}{1.9}{1.8}{1.1}$}                     & %   [23]  BABAR
\ifref {\cite{delAmoSanchez:2010qa}} \fi \phantom{.}& %   [0]  
{$<5.8$}                                          & %   [72]  BELLE
\ifref {\cite{Schumann:2007ae}} \fi \phantom{.}& %   [0]  
%$<33$                                             & %   [122]  CLEO
%\ifref {\cite{Richichi:1999kj}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{9.7}{2.2}{2.1}$                            \\

401                                               & %         RPP\#
$\phi \pi^+$                                      & %         MODE @pv
$<0.15$                                           & %         PDG2014 AVG.
{$<0.24$}                                         & %   [38]  BABAR
\ifref {\cite{Aubert:2006nn}} \fi \phantom{.}& %   [0]  
{$<0.33$}                                         & %   [97]  BELLE
\ifref {\cite{Kim:2012gt}} \fi \phantom{.}& %   [0]  
%$<5$                                              & %   [126]  CLEO
%\ifref {\cite{Bergfeld:1998ik}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
{$<0.15$}                                         & %   [139]  LHCB
\ifref {\cite{Aaij:2013lja}} \fi \phantom{.}& %   [0]  
{$<0.15$}                                         \\

402                                               & %         RPP\#
$\phi \rho^+$                                     & %         MODE @vv
$<3.0$                                            & %         PDG2014 AVG.
{$<3.0$}                                          & %   [2]  BABAR
\ifref {\cite{Aubert:2008fq}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
%$<16$                                             & %   [126]  CLEO
%\ifref {\cite{Bergfeld:1998ik}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<3.0$}                                          \\

403                                               & %         RPP\#
$a_0(980)^0 \pi^+$ $^\dag$                        & %         MODE @0plus
$<5.8$                                            & %         PDG2014 AVG.
{$<5.8$}                                          & %   [5]  BABAR
\ifref {\cite{Aubert:2004hs}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<5.8$}                                          \\

404                                               & %         RPP\#
$a_0(980)^+ \pi^0$ $^\dag$                        & %         MODE @0plus
$<1.4$                                            & %         PDG2014 AVG.
{$<1.4$}                                          & %   [43]  BABAR
\ifref {\cite{Aubert:2007vf}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<1.4$}                                          \\

405                                               & %         RPP\#
$\pi^+\pi^+\pi^+\pi^-\pi^-$                       & %         MODE @0plus
$<860$                                            & %         PDG2014 AVG.
{$<860$}~$^\ddag$                                 & %   [69]  BABAR
\ifref {\cite{Albrecht:1990am}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<860$}~$^\ddag$                                 \\

406                                               & %         RPP\#
$\rho^0a_1(1260)^+$                               & %         MODE @0plus
$<620$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
{$<620$}                                          & %   [131]  CLEO
\ifref {\cite{Bortoletto:1989mu}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<620$}                                          \\

407                                               & %         RPP\#
$\rho^0a_2(1320)^+$                               & %         MODE @0plus
$<720$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
{$<720$}                                          & %   [131]  CLEO
\ifref {\cite{Bortoletto:1989mu}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<720$}                                          \\

408                                               & %         RPP\#
$b_1^0 \pi^+$ $^\dag$                             & %         MODE @1plus
$6.7\pm 2.0$                                      & %         PDG2014 AVG.
{$\err{6.7}{1.7}{1.0}$}                           & %   [49]  BABAR
\ifref {\cite{Aubert:2007xd}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$6.7 \pm 2.0$                                     \\

409                                               & %         RPP\#
$b_1^+ \pi^0$ $^\dag$                             & %         MODE @1plus
$<3.3$                                            & %         PDG2014 AVG.
{$<3.3$}                                          & %   [22]  BABAR
\ifref {\cite{Aubert:2008bg}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<3.3$}                                          \\

410                                               & %         RPP\#
$\pi^+\pi^+\pi^+\pi^-\pi^-\pi^0$                  & %         MODE @1plus
$<6300$                                           & %         PDG2014 AVG.
{$<6300$}~$^\ddag$                                & %   [69]  BABAR
\ifref {\cite{Albrecht:1990am}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<6300$}~$^\ddag$                                \\

411                                               & %         RPP\#
$b_1^+ \rho^0$ $^\dag$                            & %         MODE @1plus
$<5.2$                                            & %         PDG2014 AVG.
{$<5.2$}                                          & %   [41]  BABAR
\ifref {\cite{Aubert:2009qb}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<5.2$}                                          \\

%412       ARGUS                                   & %         RPP\#
%$a_1(1260)^+ a_1(1260)^0$                         & %         MODE @1plus
%$<13000$                                          & %         PDG2014 AVG.
%\nodata                                           & %   [0]  BABAR
%\phantom{.}                                       &
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       &
%\nodata                                           & %   [0]  CLEO
%\phantom{.}                                       &
%\nodata                                           & %   [0]  CDF
%\phantom{.}                                       &
%\nodata                                           & %   [0]  LHCB
%\phantom{.}                                       &
%{$<13000$}
413                                               & %         RPP\#
$b_1^0 \rho^+$ $^\dag$                            & %         MODE @1plus
$<3.3$                                            & %         PDG2014 AVG.
{$<3.3$}                                          & %   [41]  BABAR
\ifref {\cite{Aubert:2009qb}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<3.3$}                                          \\







%TABLE_BODY
\sglinespt
\end{tabular}
}
\end{center}
\scriptsize
Results for LHCb are relative BFs converted to absolute BFs. \\     % FOOTNOTE
CLEO upper limits that have been greatly superseded are not shown. \\     % FOOTNOTE
$^\dag$~In this product of BFs, all daughter BFs not shown are set to 100\%.\\     % FOOTNOTE
%$^\dag$~Product BF - daughter BFs taken to be 100\%.\\    % FOOTNOTE
$^\ddag$ Result from ARGUS. Cited in the \babar\ column to avoid adding a column to the table.     % FOOTNOTE
\end{sidewaystable}
\clearpage






%NEW_TABLE

\begin{sidewaystable}[!htbp]
\begin{center}
\caption{Branching fractions of charmless mesonic  
$\Bz$ decays with kaons (part 1) in units of $\times 10^{-6}$. Upper limits are
at 90\% CL. 
Where values are shown in \red{red} (\blue{blue}), this indicates that
they are new \red{published} (\blue{preliminary}) results since PDG2014.}
%Values in \red{red} (\blue{blue}) are new \red{published}
%(\blue{preliminary}) results since PDG2014.}
\label{tab:charmless_BdFirst}
\resizebox{0.8 \textwidth}{!}{
\begin{tabular}{|lccc @{}c c @{}c c @{}c c @{}c c @{}c c|}
\hline
RPP\#   & Mode & PDG2014 Avg. & \babar & & Belle & & CLEO & & CDF & & LHCb & & Our Avg. \\
\hline
%TABLE_BODY
227                                               & %         RPP\#
$K^+ \pi^-$                                       & %         MODE @kpi
$19.6\pm 0.5$                                     & %         PDG2014 AVG.
{$\err{19.1}{0.6}{0.6}$}                          & %   [11]  BABAR
\ifref {\cite{Aubert:2006fha}} \fi \phantom{.}& %   [0]  
{$\err{20.0}{0.34}{0.60}$}                        & %   [90]  BELLE
\ifref {\cite{Duh:2012ie}} \fi \phantom{.}& %   [0]  
$\aerrsy{18.0}{2.3}{2.1}{1.2}{0.9}$               & %   [121]  CLEO
\ifref {\cite{Bornheim:2003bv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{19.57}{0.53}{0.52}$                        \\

228                                               & %         RPP\#
$K^0 \pi^0$                                       & %         MODE @kpi
$9.9\pm 0.5$                                      & %         PDG2014 AVG.
{$\err{10.1}{0.6}{0.4}$}                          & %   [6]  BABAR
\ifref {\cite{Lees:2012mma}} \fi \phantom{.}& %   [0]  
{$\err{9.68}{0.46}{0.50}$}                        & %   [90]  BELLE
\ifref {\cite{Duh:2012ie}} \fi \phantom{.}& %   [0]  
$\aerrsy{12.8}{4.0}{3.3}{1.7}{1.4}$               & %   [121]  CLEO
\ifref {\cite{Bornheim:2003bv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$9.93 \pm 0.49$                                   \\

229                                               & %         RPP\#
$\etapr K^0$                                      & %         MODE @eta
$66\pm 4$                                         & %         PDG2014 AVG.
{$\err{68.5}{2.2}{3.1}$}                          & %   [4]  BABAR
\ifref {\cite{Aubert:2009yx}} \fi \phantom{.}& %   [0]  
{$\aerr{58.9}{3.6}{3.5}{4.3}$}                    & %   [94]  BELLE
\ifref {\cite{Schumann:2006bg}} \fi \phantom{.}& %   [0]  
$\aerr{89}{18}{16}{9}$                            & %   [122]  CLEO
\ifref {\cite{Richichi:1999kj}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$66.1 \pm 3.1$                                    \\

230                                               & %         RPP\#
$\etapr K^{*0}$                                   & %         MODE @eta
$3.1\pm 0.9$                                      & %         PDG2014 AVG.
{$\aerr{3.1}{0.9}{0.8}{0.3}$}                     & %   [23]  BABAR
\ifref {\cite{delAmoSanchez:2010qa}} \fi \phantom{.}& %   [0]  
\red{$\err{2.6}{0.7}{0.2}$}                       & %   [102]  BELLE
\ifref {\cite{Sato:2014gcp}} \fi \phantom{.}& %   [0]  
$7.8^{+7.7}_{-5.7}$                               & %   [122]  CLEO
\ifref {\cite{Richichi:1999kj}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{2.8}{0.6}{0.5}$                            \\

231                                               & %         RPP\#
$\etapr K_0^*(1430)^0$                            & %         MODE @eta,0plus
$6.3\pm1.6$                                       & %         PDG2014 AVG.
{$\err{6.3}{1.3}{0.9}$}                           & %   [23]  BABAR
\ifref {\cite{delAmoSanchez:2010qa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$6.3 \pm 1.6$                                     \\

232                                               & %         RPP\#
$\etapr K_2^*(1430)^0$                            & %         MODE @eta,2plus
$13.7\pm3.2$                                      & %         PDG2014 AVG.
{$\aerr{13.7}{3.0}{1.9}{1.2}$}                    & %   [23]  BABAR
\ifref {\cite{delAmoSanchez:2010qa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{13.7}{3.2}{2.2}$                           \\

233                                               & %         RPP\#
$\eta K^0$                                        & %         MODE @eta
$\cerr{1.23}{0.27}{0.24}$                         & %         PDG2014 AVG.
{$\aerr{1.15}{0.43}{0.38}{0.09}$}                 & %   [4]  BABAR
\ifref {\cite{Aubert:2009yx}} \fi \phantom{.}& %   [0]  
{$\aerr{1.27}{0.33}{0.29}{0.08}$}                 & %   [87]  BELLE
\ifref {\cite{Hoi:2011gv}} \fi \phantom{.}& %   [0]  
$0.0^{+3.0}_{-0.0}$                               & %   [122]  CLEO
\ifref {\cite{Richichi:1999kj}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{1.23}{0.27}{0.24}$                         \\

234                                               & %         RPP\#
$\eta K^{*0}$                                     & %         MODE @eta
$15.9 \pm 1.0$                                    & %         PDG2014 AVG.
{$\err{16.5}{1.1}{0.8}$}                          & %   [44]  BABAR
\ifref {\cite{Aubert:2006fj}} \fi \phantom{.}& %   [0]  
{$\err{15.2}{1.2}{1.0}$}                          & %   [77]  BELLE
\ifref {\cite{Wang:2007rzb}} \fi \phantom{.}& %   [0]  
$\aerr{13.8}{5.5}{4.6}{1.6}$                      & %   [122]  CLEO
\ifref {\cite{Richichi:1999kj}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$15.9 \pm 1.0$                                    \\

235                                               & %         RPP\#
$\eta K_0^*(1430)^0$                              & %         MODE @0plus,eta
$11.0\pm 2.2$                                     & %         PDG2014 AVG.
{$\err{11.0}{1.6}{1.5}$}                          & %   [44]  BABAR
\ifref {\cite{Aubert:2006fj}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$11.0 \pm 2.2$                                    \\

236                                               & %         RPP\#
$\eta K_2^*(1430)^0$                              & %         MODE @2plus,eta
$9.6 \pm 2.1$                                     & %         PDG2014 AVG.
{$\err{9.6}{1.8}{1.1}$}                           & %   [44]  BABAR
\ifref {\cite{Aubert:2006fj}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$9.6 \pm 2.1$                                     \\

%                                                  & %         RPP\#
%$\eta K^+ \pi^-$                                  & %         MODE
%New                                               & %         PDG2014 AVG.
%\nodata                                           & %   [0]  BABAR
%\phantom{.}                                       &
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       &
%\nodata                                           & %   [0]  CLEO
%\phantom{.}                                       &
%\nodata                                           & %   [0]  CDF
%\phantom{.}                                       &
%\nodata                                           & %   [0]  LHCB
%\phantom{.}                                       &
237                                               & %         RPP\#
$\omega K^0$                                      & %         MODE @pv
$5.0\pm 0.6$                                      & %         PDG2014 AVG.
{$\err{5.4}{0.8}{0.3}$}                           & %   [3]  BABAR
\ifref {\cite{Aubert:2007si}} \fi \phantom{.}& %   [0]  
\red{$\err{4.5}{0.4}{0.3}$}                       & %   [73]  BELLE
\ifref {\cite{Chobanova:2013ddr}} \fi \phantom{.}& %   [0]  
$\aerr{10.0}{5.4}{4.2}{1.4}$                      & %   [124]  CLEO
\ifref {\cite{Jessop:2000bv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$4.8 \pm 0.4$                                     \\

238                                               & %         RPP\#
$a_0(980)^0 K^0$ $^\dag$                          & %         MODE @0plus
$<7.8$                                            & %         PDG2014 AVG.
{$<7.8$}                                          & %   [5]  BABAR
\ifref {\cite{Aubert:2004hs}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<7.8$}                                          \\

239                                               & %         RPP\#
$b_1^0 K^0$ $^\dag$                               & %         MODE @1plus
$<7.8$                                            & %         PDG2014 AVG.
{$<7.8$}                                          & %   [22]  BABAR
\ifref {\cite{Aubert:2008bg}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<7.8$}                                          \\

240                                               & %         RPP\#
$a_0(980)^- K^+$ $^\dag$                          & %         MODE @0plus
$<1.9$                                            & %         PDG2014 AVG.
{$<1.9$}                                          & %   [45]  BABAR
\ifref {\cite{Aubert:2007ij}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<1.9$}                                          \\

241                                               & %         RPP\#
$b_1^- K^+$ $^\dag$                               & %         MODE @1plus
$7.4 \pm 1.4$                                     & %         PDG2014 AVG.
{$\err{7.4}{1.0}{1.0}$}                           & %   [49]  BABAR
\ifref {\cite{Aubert:2007xd}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$7.4 \pm 1.4$                                     \\

242                                               & %         RPP\#
$b_1^0 K^{*^0}$ $^\dag$                           & %         MODE @1plus
$<8.0$                                            & %         PDG2014 AVG.
{$<8.0$}                                          & %   [41]  BABAR
\ifref {\cite{Aubert:2009qb}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<8.0$}                                          \\

243                                               & %         RPP\#
$b_1^- K^{*^+}$ $^\dag$                           & %         MODE @1plus
$<5.0$                                            & %         PDG2014 AVG.
{$<5.0$}                                          & %   [41]  BABAR
\ifref {\cite{Aubert:2009qb}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<5.0$}                                          \\

244                                               & %         RPP\#
$a_0(1450)^- K^+$ $^\dag$                         & %         MODE @0plus
$<3.1$                                            & %         PDG2014 AVG.
{$<3.1$}                                          & %   [45]  BABAR
\ifref {\cite{Aubert:2007ij}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<3.1$}                                          \\

245                                               & %         RPP\#
$K_S X^0({\rm Familon})$ $^\dag$                  & %         MODE @0plus
$<53$                                             & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
$<53$                                             & %   [132]  CLEO
\ifref {\cite{Ammar:2001gi}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<53$                                             \\

246                                               & %         RPP\#
$\omega K^{*0}$                                   & %         MODE @vv
$2.0 \pm 0.5$                                     & %         PDG2014 AVG.
{$\err{2.2}{0.6}{0.2}$}                           & %   [61]  BABAR
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}& %   [0]  
{$\berr{1.8}{0.7}{0.3}{0.2}$}                     & %   [75]  BELLE
\ifref {\cite{Goldenzweig:2008sz}} \fi \phantom{.}& %   [0]  
%$<23$                                             & %   [126]  CLEO
%\ifref {\cite{Bergfeld:1998ik}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$2.0 \pm 0.5$                                     \\

247                                               & %         RPP\#
$\omega K^{*0}$                                   & %         MODE @vv
$18.4 \pm 2.5$                                    & %         PDG2014 AVG.
{$\cerr{18.4}{1.8}{1.7}$}                         & %   [61]  BABAR
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{18.4}{1.8}{1.7}$                           \\

248                                               & %         RPP\#
$\omega K_0^*(1430)^0$                            & %         MODE @0plus
$16.0 \pm 3.4$                                    & %         PDG2014 AVG.
{$\err{16.0}{1.6}{3.0}$}                          & %   [61]  BABAR
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$16.0 \pm 3.4$                                    \\

249                                               & %         RPP\#
$\omega K_2^*(1430)^0$                            & %         MODE @2plus
$10.1 \pm 2.3$                                    & %         PDG2014 AVG.
{$\err{10.1}{2.0}{1.1}$}                          & %   [61]  BABAR
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$10.1 \pm 2.3$                                    \\

250                                               & %         RPP\#
$\omega K^+ \pi^- \;(NR)$~$^1$                    & %         MODE @3body
$5.1 \pm 1.0$                                     & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
{$\err{5.1}{0.7}{0.7}$}                           & %   [75]  BELLE
\ifref {\cite{Goldenzweig:2008sz}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$5.1 \pm 1.0$                                     \\

251                                               & %         RPP\#
$K^+ \pi^- \pi^0$                                 & %         MODE @3body
$37.8 \pm 3.2$                                    & %         PDG2014 AVG.
$\err{38.5}{1.0}{3.9}$                            & %   [67]  BABAR
\ifref {\cite{BABAR:2011ae}} \fi \phantom{.}& %   [0]  
$\aerr{36.6}{4.2}{4.3}{3.0}$                      & %   [85]  BELLE
\ifref {\cite{Chang:2004um}} \fi \phantom{.}& %   [0]  
%$<40$                                             & %   [127]  CLEO
%\ifref {\cite{Eckhart:2002qr}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$37.8 \pm 3.2$                                    \\

252                                               & %         RPP\#
$\rho^- K^+$                                      & %         MODE @pv
$7.0 \pm 0.9$                                     & %         PDG2014 AVG.
$\err{6.6}{0.5}{0.8}$                             & %   [67]  BABAR
\ifref {\cite{BABAR:2011ae}} \fi \phantom{.}& %   [0]  
{$\aerrsy{15.1}{3.4}{3.3}{2.4}{2.6}$}             & %   [85]  BELLE
\ifref {\cite{Chang:2004um}} \fi \phantom{.}& %   [0]  
%$<32$                                             & %   [124]  CLEO
%\ifref {\cite{Jessop:2000bv}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$7.0 \pm 0.9$                                     \\

253                                               & %         RPP\#
$\rho(1450)^- K^+$                                & %         MODE @pv
$2.4 \pm 1.2$                                     & %         PDG2014 AVG.
$\err{2.4}{1.0}{0.6}$                             & %   [67]  BABAR
\ifref {\cite{BABAR:2011ae}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$2.4 \pm 1.2$                                     \\

254                                               & %         RPP\#
$\rho(1700)^- K^+$                                & %         MODE @pv
$0.6 \pm 0.7$                                     & %         PDG2014 AVG.
$\err{0.6}{0.6}{0.4}$                             & %   [67]  BABAR
\ifref {\cite{BABAR:2011ae}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.6 \pm 0.7$                                     \\

255                                               & %         RPP\#
$K^+ \pi^- \pi^0 \;(NR)$                          & %         MODE @3body
$2.8 \pm 0.6$                                     & %         PDG2014 AVG.
$\err{2.8}{0.5}{0.4}$                             & %   [67]  BABAR
\ifref {\cite{BABAR:2011ae}} \fi \phantom{.}& %   [0]  
$<9.4$                                            & %   [85]  BELLE
\ifref {\cite{Chang:2004um}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$2.8 \pm 0.6$                                     \\

256                                               & %         RPP\#
$(K\pi)^{*+}_0 \pi^- $                            & %         MODE @3body
$34 \pm 5$                                        & %         PDG2014 AVG.
$\err{34.2}{2.4}{4.1}$                            & %   [67]  BABAR
\ifref {\cite{BABAR:2011ae}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$34.2 \pm 4.8$                                    \\

257                                               & %         RPP\#
$(K\pi)^{*+}_0 \pi^0 $                            & %         MODE @3body
$8.5 \pm 1.7$                                     & %         PDG2014 AVG.
$\cerr{8.6}{1.1}{1.3}$                            & %   [67]  BABAR
\ifref {\cite{BABAR:2011ae}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{8.6}{1.1}{1.3}$                            \\

%                                                  & %         RPP\#
%$K_0^*(1430)^0 \pi^0$                             & %         MODE @0plus
%New                                               & %         PDG2014 AVG.
%\red$\aerrsy{11.7}{1.4}{1.3}{4.0}{3.6}~^3$        & %   [55]  BABAR
%\ifref {\cite{Aubert:2007bs}} \fi \phantom{.} &
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       &
%\nodata                                           & %   [0]  CLEO
%\phantom{.}                                       &
%\nodata                                           & %   [0]  CDF
%\phantom{.}                                       &
%\nodata                                           & %   [0]  LHCB
%\phantom{.}                                       &
%$\cerr{11.7}{4.2}{3.8}$
258                                               & %         RPP\#
$K_2^*(1430)^0 \pi^0$                             & %         MODE @2plus
$<4.0$                                            & %         PDG2014 AVG.
{$<4.0$}                                          & %   [55]  BABAR
\ifref {\cite{Aubert:2007bs}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<4.0$}                                          \\

259                                               & %         RPP\#
$K^*(1680)^0 \pi^0$                               & %         MODE @pv
$<7.5$                                            & %         PDG2014 AVG.
{$<7.5$}                                          & %   [55]  BABAR
\ifref {\cite{Aubert:2007bs}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<7.5$}                                          \\

260                                               & %         RPP\#
$K^{*0}_x \pi^0$ $^2$                             & %         MODE @pv
$6.1 \pm 1.6$                                     & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
$\aerrsy{6.1}{1.6}{1.5}{0.5}{0.6}$                & %   [85]  BELLE
\ifref {\cite{Chang:2004um}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{6.1}{1.7}{1.6}$                            \\

261                                               & %         RPP\#
$K^0 \pi^+ \pi^-$                                 & %         MODE @3body
$65\pm 8$                                         & %         PDG2014 AVG.
{$\err{50.2}{1.5}{1.8}$}                          & %   [28]  BABAR
\ifref {\cite{Aubert:2009me}} \fi \phantom{.}& %   [0]  
{$\err{47.5}{2.4}{3.7}$}                          & %   [98]  BELLE
\ifref {\cite{Garmash:2006fh}} \fi \phantom{.}& %   [0]  
$\aerr{50}{10}{9}{7}$                             & %   [127]  CLEO
\ifref {\cite{Eckhart:2002qr}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
$\cerr{65.2}{6.0}{5.1}$~$^\ddag$                  & %   [137]  LHCB
\ifref {\cite{Aaij:2013uta}} \fi \phantom{.}& %   [0]  
$51.8 \pm 1.9$                                    \\

262                                               & %         RPP\#
$K^0 \pi^+ \pi^- \;(NR)$                          & %         MODE @3body
$\cerr{14.7}{4.0}{2.6}$                           & %         PDG2014 AVG.
{$\aerr{11.1}{2.5}{1.0}{0.9}$}                    & %   [28]  BABAR
\ifref {\cite{Aubert:2009me}} \fi \phantom{.}& %   [0]  
{$\berr{19.9}{2.5}{1.7}{2.0}$}                    & %   [98]  BELLE
\ifref {\cite{Garmash:2006fh}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$14.7 \pm 2.0$                                    \\

263                                               & %         RPP\#
$\rho^0 K^0$                                      & %         MODE @pv
$4.7\pm0.6$                                       & %         PDG2014 AVG.
{$\err{4.4}{0.7}{0.3}$}                           & %   [28]  BABAR
\ifref {\cite{Aubert:2009me}} \fi \phantom{.}& %   [0]  
{ $\berr{6.1}{1.0}{1.1}{1.2}$}                    & %   [98]  BELLE
\ifref {\cite{Garmash:2006fh}} \fi \phantom{.}& %   [0]  
%$<39$                                             & %   [128]  CLEO
%\ifref {\cite{Asner:1995hc}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$4.7 \pm 0.7$                                     \\

264                                               & %         RPP\#
$K^{*+} \pi^-$                                    & %         MODE @pv
${8.4}\pm{0.8}$                                   & %         PDG2014 AVG.
$8.2 \pm 0.9$~$^3$                                & %   [28]  BABAR
\ifref {\cite{BABAR:2011ae,Aubert:2009me}} \fi \phantom{.}& %   [0]  
{$\berr{8.4}{1.1}{1.0}{0.9}$}                     & %   [98]  BELLE
\ifref {\cite{Garmash:2006fh}} \fi \phantom{.}& %   [0]  
$\aerr{16}{6}{5}{2}$                              & %   [127]  CLEO
\ifref {\cite{Eckhart:2002qr}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$8.4 \pm 0.8$                                     \\

265                                               & %         RPP\#
$K_0^*(1430)^+ \pi^-$                             & %         MODE @0plus
$33\pm7$                                          & %         PDG2014 AVG.
$\aerr{29.9}{2.3}{1.7}{3.6}$                      & %   [28]  BABAR
\ifref {\cite{Aubert:2009me}} \fi \phantom{.}& %   [0]  
{$\berr{49.7}{3.8}{6.8}{8.2}$}                    & %   [98]  BELLE
\ifref {\cite{Garmash:2006fh}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{33.5}{3.9}{3.8}$                           \\

266                                               & %         RPP\#
$K^{*+}_x \pi^-$ $^2$                             & %         MODE @pv
$5.1 \pm 1.6$                                     & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
$\aerrsy{5.1}{1.5}{1.5}{0.6}{0.7}$                & %   [85]  BELLE
\ifref {\cite{Chang:2004um}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{5.1}{1.6}{1.7}$                            \\

267                                               & %         RPP\#
$K^*(1410)^+ \pi^-$ $^\dag$                       & %         MODE @pv
$<3.8$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
{$<3.8$}                                          & %   [98]  BELLE
\ifref {\cite{Garmash:2006fh}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<3.8$}                                          \\

268                                               & %         RPP\#
$f_0(980) K^0$ $^\dag$                            & %         MODE @0plus
$7.0 \pm 0.9$                                     & %         PDG2014 AVG.
{$\err{6.9}{0.8}{0.6}$}                           & %   [28]  BABAR
\ifref {\cite{Aubert:2009me}} \fi \phantom{.}& %   [0]  
{$\berr{7.6}{1.7}{0.9}{1.3}$}                     & %   [98]  BELLE
\ifref {\cite{Garmash:2006fh}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$7.0 \pm 0.9$                                     \\

269                                               & %         RPP\#
$f_2(1270)^0 K^0$                                 & %         MODE @2plus
$\cerr{2.7}{1.3}{1.2}$                            & %         PDG2014 AVG.
{$\aerr{2.7}{1.0}{0.8}{0.9}$}                     & %   [28]  BABAR
\ifref {\cite{Aubert:2009me}} \fi \phantom{.}& %   [0]  
{$<2.5$}~$^\dag$                                  & %   [98]  BELLE
\ifref {\cite{Garmash:2006fh}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{2.7}{1.3}{1.2}$                            \\

270                                               & %         RPP\#
$f_x(1300)^0 K^0$                                 & %         MODE @2plus
$1.8 \pm 0.7$                                     & %         PDG2014 AVG.
{$\aerr{1.81}{0.55}{0.45}{0.48}$}                 & %   [28]  BABAR
\ifref {\cite{Aubert:2009me}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{1.81}{0.73}{0.66}$                         \\







%TABLE_BODY
\sglinespt
\end{tabular}
}
\end{center}
\scriptsize
Results for LHCb are relative BFs converted to absolute BFs. \\     % FOOTNOTE
CLEO upper limits that have been greatly superseded are not shown. \\     % FOOTNOTE
\quad $^\dag$~In this product of BFs, all daughter BFs not shown are set to 100\%.\\     % FOOTNOTE
%\quad $^\dag$~Product BF - daughter BFs taken to be 100\%.\\    % FOOTNOTE
$^\ddag$~Obtained from a fit to the ratios of BFs measured by LHCb (Ref.~\cite{Aaij:2013uta}) %(Ref.~\cite{137})    % FOOTNOTE
and to the averages of the BFs in their numerators, as measured by other experiments (RPP 292 and 298).    % FOOTNOTE
$^1$~$0.755<M(K\pi)<1.250~\gevcc$.    % FOOTNOTE
\quad $^2$ $K^{*0}_x$ stands for the possible candidates for $K^*(1410), K^*_0(1430), K^*_2(1430)$.\\    % FOOTNOTE
$^3$ Average of \babar\ results from $B^0 \to K^+ \pi^- \pi^0$~\cite{BABAR:2011ae} %~\cite{28}    % FOOTNOTE
and $B^0 \to K^0 \pi^+ \pi^-$~\cite{Aubert:2009me}.\\ %~\cite{67}.\\ % FOOTNOTE
% $^2$Excludes $M(K_SK_S)$ regions [3.400,3.429] and [3.540,3.585] and $M(K_SK_L)<1.049~\gevcc$;    % FOOTNOTE
% $^3$Includes $K\pi$ S-wave contribution and uncorrected for K*(1430) BF.    % FOOTNOTE
\end{sidewaystable}






%NEW_TABLE

\begin{sidewaystable}[!htbp]
\begin{center}
\caption{Branching fractions of charmless mesonic  
$\Bz$ decays with kaons (part 2) in units of $\times 10^{-6}$. Upper limits are
at 90\% CL. 
Where values are shown in \red{red} (\blue{blue}), this indicates that
they are new \red{published} (\blue{preliminary}) results since PDG2014.}
%Values in \red{red} (\blue{blue}) are new \red{published}
%(\blue{preliminary}) results since PDG2014.}
\resizebox{0.8 \textwidth}{!}{
\begin{tabular}{|lccc @{}c c @{}c c @{}c c @{}c c @{}c c|}
\hline
RPP\#   & Mode & PDG2014 Avg. & \babar & & Belle & & CLEO & & CDF & & LHCb & & Our Avg. \\
\sglinespb
%TABLE_BODY
271                                               & %         RPP\#
$K^{*0} \pi^0$                                    & %         MODE @pv
$3.3 \pm 0.6$                                     & %         PDG2014 AVG.
{$\err{3.3}{0.5}{0.4}$}                           & %   [67]  BABAR
\ifref {\cite{BABAR:2011ae}} \fi \phantom{.}& %   [0]  
{$<3.5$}                                          & %   [85]  BELLE
\ifref {\cite{Chang:2004um}} \fi \phantom{.}& %   [0]  
%$<3.6$                                            & %   [124]  CLEO
%\ifref {\cite{Jessop:2000bv}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$3.3 \pm 0.6$                                     \\

272                                               & %         RPP\#
$K_2^*(1430)^+ \pi^-$                             & %         MODE @2plus
$<6$                                              & %         PDG2014 AVG.
{$<16.2$}                                         & %   [55]  BABAR
\ifref {\cite{Aubert:2007bs}} \fi \phantom{.}& %   [0]  
{$<6.3$}                                          & %   [98]  BELLE
\ifref {\cite{Garmash:2006fh}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<6.3$}                                          \\

273                                               & %         RPP\#
$K^*(1680)^+ \pi^-$                               & %         MODE @pv
$<10$                                             & %         PDG2014 AVG.
{$<25$}                                           & %   [55]  BABAR
\ifref {\cite{Aubert:2007bs}} \fi \phantom{.}& %   [0]  
{$<10.1$}                                         & %   [98]  BELLE
\ifref {\cite{Garmash:2006fh}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<10.1$}                                         \\

%274                                               & %         RPP\#
%$K^+ \pi^- \pi^+ \pi^-$                           & %         MODE @3body
%$<230$                                            & %         PDG2014 AVG.
%\nodata                                           & %   [0]  BABAR
%\phantom{.}                                       &
%\nodata                                           & %   [100]  BELLE
%\phantom{.}                                       &
%\nodata                                           & %   [0]  CLEO
%\phantom{.}                                       &
%\nodata                                           & %   [0]  CDF
%\phantom{.}                                       &
%\nodata                                           & %   [0]  LHCB
%\phantom{.}                                       &
%$<230$
275                                               & %         RPP\#
$\rho^0 K^+ \pi^-$                                & %         MODE @3body
$2.8 \pm 0.7$                                     & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
{$\err{2.8}{0.5}{0.5}$} $^2$                      & %   [100]  BELLE
\ifref {\cite{Kyeong:2009qx}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$2.8 \pm 0.7$                                     \\

276                                               & %         RPP\#
$f_0(980) K^+ \pi^-$                              & %         MODE @3body
$\cerr{1.4}{0.5}{0.6}$                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
{$\berr{1.4}{0.4}{0.3}{0.4}$} $^2$                & %   [100]  BELLE
\ifref {\cite{Kyeong:2009qx}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{1.4}{0.5}{0.6}$                            \\

277                                               & %         RPP\#
$K^+ \pi^- \pi^+ \pi^-$                           & %         MODE @misc
$<2.1$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
$<2.1$                                            & %   [100]  BELLE
\ifref {\cite{Kyeong:2009qx}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<2.1$                                            \\

278                                               & %         RPP\#
$K^{*0} \pi^+ \pi^-$                              & %         MODE @3body
$55 \pm 5$                                        & %         PDG2014 AVG.
${\err{54.5}{2.9}{4.3}}$                          & %   [53]  BABAR
\ifref {\cite{Aubert:2007fm}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$54.5 \pm 5.2$                                    \\

279                                               & %         RPP\#
$K^{*0} \rho^0$                                   & %         MODE @vv
${3.9}\pm{1.3}$                                   & %         PDG2014 AVG.
{$\berr{5.1}{0.6}{0.6}{0.8}$}                     & %   [65]  BABAR
\ifref {\cite{Lees:2011dq}} \fi \phantom{.}& %   [0]  
{$\aerrsy{2.1}{0.8}{0.7}{0.9}{0.5}$}              & %   [100]  BELLE
\ifref {\cite{Kyeong:2009qx}} \fi \phantom{.}& %   [0]  
%$<34$                                             & %   [125]  CLEO
%\ifref {\cite{Godang:2001sg}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$3.9 \pm 0.8$                                     \\

280                                               & %         RPP\#
$f_0(980) K^{*0}$ $^\dag$                         & %         MODE @0plus
{$\cerr{3.9}{2.1}{1.8}$}                          & %         PDG2014 AVG.
{$\err{5.7}{0.6}{0.4}$}                           & %   [65]  BABAR
\ifref {\cite{Lees:2011dq}} \fi \phantom{.}& %   [0]  
{$\aerrsy{1.4}{0.6}{0.5}{0.6}{0.4}$}              & %   [100]  BELLE
\ifref {\cite{Kyeong:2009qx}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$3.9 \pm 0.5$                                     \\

281                                               & %         RPP\#
$K_1(1270)^+ \pi^-$                               & %         MODE @1plus
$<30$                                             & %         PDG2014 AVG.
{$\cerr{17}{6}{25}$}                              & %   [46]  BABAR
\ifref {\cite{Aubert:2009ab}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{17}{6}{25}$                                \\

282                                               & %         RPP\#
$K_1(1400)^+ \pi^-$                               & %         MODE @1plus
$<27$                                             & %         PDG2014 AVG.
{$\cerr{16}{8}{24}$}                              & %   [46]  BABAR
\ifref {\cite{Aubert:2009ab}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{16}{8}{24}$                                \\

283                                               & %         RPP\#
$a_1^- K^+$                                       & %         MODE @1plus
$16\pm4$                                          & %         PDG2014 AVG.
{$\err{16.3}{2.9}{2.3}$}                          & %   [50]  BABAR
\ifref {\cite{Aubert:2007ds}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$16.3 \pm 3.7$                                    \\

284                                               & %         RPP\#
$K^{*+} \rho^-$                                   & %         MODE @vv
{$10.3\pm0.26$}                                   & %         PDG2014 AVG.
{$\err{10.3}{2.3}{1.3}$}                          & %   [65]  BABAR
\ifref {\cite{Lees:2011dq}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$10.3 \pm 2.6$                                    \\

285                                               & %         RPP\#
$K_0(1430)^{+} \rho^-$                            & %         MODE @vv
{$28\pm12$}                                       & %         PDG2014 AVG.
{$\err{28}{10}{6}$}                               & %   [65]  BABAR
\ifref {\cite{Lees:2011dq}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$28 \pm 11$                                       \\

%286                                               & %         RPP\#
%$K_1(1400)^{0} \rho^0$                            & %         MODE @vv
%{$<3000$}                                         & %         PDG2014 AVG.
%{$\err{28}{10}{6}$}                               & %   [0]  BABAR
%\ifref {\cite{Aaij:2013fja}} \fi \phantom{.} &
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       &
%\nodata                                           & %   [0]  CLEO
%\phantom{.}                                       &
%\nodata                                           & %   [0]  CDF
%\phantom{.}                                       &
%\nodata                                           & %   [0]  LHCB
%\phantom{.}                                       &
%$<3000$
287                                               & %         RPP\#
$K_0^*(1430)^{0} \rho^0$                          & %         MODE @vv
{$27\pm6$}                                        & %         PDG2014 AVG.
{$\err{27}{4}{4}$}                                & %   [65]  BABAR
\ifref {\cite{Lees:2011dq}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$27 \pm 5$                                        \\

288                                               & %         RPP\#
$K_0^*(1430)^{0} f_0(980)$                        & %         MODE @vv
{$2.7\pm0.9$}                                     & %         PDG2014 AVG.
{$\err{2.7}{0.7}{0.6}$}                           & %   [65]  BABAR
\ifref {\cite{Lees:2011dq}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$2.7 \pm 0.9$                                     \\

289                                               & %         RPP\#
$K_2^*(1430)^{0} f_0(980)$                        & %         MODE @vv
{$8.6\pm2.0$}                                     & %         PDG2014 AVG.
{$\err{8.6}{1.7}{1.0}$}                           & %   [65]  BABAR
\ifref {\cite{Lees:2011dq}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$8.6 \pm 2.0$                                     \\

290                                               & %         RPP\#
$K^+ K^-$                                         & %         MODE @kpi
$0.13 \pm 0.05$                                   & %         PDG2014 AVG.
{$<0.5$}                                          & %   [11]  BABAR
\ifref {\cite{Aubert:2006fha}} \fi \phantom{.}& %   [0]  
{$\err{0.10}{0.08}{0.04}$}                        & %   [90]  BELLE
\ifref {\cite{Duh:2012ie}} \fi \phantom{.}& %   [0]  
%$<0.8$                                            & %   [121]  CLEO
%\ifref {\cite{Bornheim:2003bv}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
{$0.23\pm0.10\pm0.10$}                            & %   [135]  CDF
\ifref {\cite{Aaltonen:2011jv}} \fi \phantom{.}& %   [0]  
\red{$\err{0.0780}{0.0127}{0.0084}$}              & %   [147]  LHCB
\ifref {\cite{Aaij:2016elb}} \fi \phantom{.}& %   [0]  
$0.0803 \pm 0.0147$                               \\

291                                               & %         RPP\#
$K^0 \overline{K}^0$                              & %         MODE @kpi
$1.21 \pm 0.16$                                   & %         PDG2014 AVG.
{$\err{1.08}{0.28}{0.11}$}                        & %   [1]  BABAR
\ifref {\cite{Aubert:2006gm}} \fi \phantom{.}& %   [0]  
{$\err{1.26}{0.19}{0.05}$}                        & %   [90]  BELLE
\ifref {\cite{Duh:2012ie}} \fi \phantom{.}& %   [0]  
%$<3.3$                                            & %   [121]  CLEO
%\ifref {\cite{Bornheim:2003bv}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$1.21 \pm 0.16$                                   \\

292                                               & %         RPP\#
$K^0 K^- \pi^+$                                   & %         MODE @3body
$7.3 \pm 1.1$                                     & %         PDG2014 AVG.
{$\err{6.4}{1.0}{0.6}$}                           & %   [24]  BABAR
\ifref {\cite{delAmoSanchez:2010ur}} \fi \phantom{.}& %   [0]  
$<18$                                             & %   [78]  BELLE
\ifref {\cite{Garmash:2003er}} \fi \phantom{.}& %   [0]  
%$<21$                                             & %   [127]  CLEO
%\ifref {\cite{Eckhart:2002qr}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
$6.64\pm0.99$~$^1$                                & %   [137]  LHCB
\ifref {\cite{Aaij:2013uta}} \fi \phantom{.}& %   [0]  
$6.54 \pm 0.75$                                   \\

293                                               & %         RPP\#
$K^{*0} \overline{K}^0$ $^\ddag$                  & %         MODE @pv
$<1.9$                                            & %         PDG2014 AVG.
{$<1.9$}                                          & %   [39]  BABAR
\ifref {\cite{Aubert:2006wu}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\red{$<0.96$}$$                                   & %   [143]  LHCB
\ifref {\cite{Aaij:2015asa}} \fi \phantom{.}& %   [0]  
{$<0.96$}$$                                       \\

\nodata                                           & %         RPP\#
$K^{*\mp}K^{\pm}$                                 & %         MODE @pv
\nodata                                           & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\red{$<0.4$}                                      & %   [140]  LHCB
\ifref {\cite{Aaij:2014aaa}} \fi \phantom{.}& %   [0]  
{$<0.4$}                                          \\

294                                               & %         RPP\#
$K^+ K^- \pi^0$                                   & %         MODE @3body
$2.2 \pm 0.6$                                     & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
{$\err{2.17}{0.60}{0.24}$}                        & %   [83]  BELLE
\ifref {\cite{Gaur:2013uou}} \fi \phantom{.}& %   [0]  
%$<19$                                             & %   [127]  CLEO
%\ifref {\cite{Eckhart:2002qr}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$2.17 \pm 0.65$                                   \\

295                                               & %         RPP\#
$K_S K_S \pi^0$                                   & %         MODE @3body
$<0.9$                                            & %         PDG2014 AVG.
$<0.9$                                            & %   [64]  BABAR
\ifref {\cite{Aubert:2009al}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<0.9$                                            \\

296                                               & %         RPP\#
$K_S K_S \eta$                                    & %         MODE @3body,eta
$<1.0$                                            & %         PDG2014 AVG.
$<1.0$                                            & %   [64]  BABAR
\ifref {\cite{Aubert:2009al}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<1.0$                                            \\

297                                               & %         RPP\#
$K_S K_S \etapr$                                  & %         MODE @3body,eta
$<2.0$                                            & %         PDG2014 AVG.
$<2.0$                                            & %   [64]  BABAR
\ifref {\cite{Aubert:2009al}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<2.0$                                            \\

298                                               & %         RPP\#
$K^+ K^- K^0$                                     & %         MODE @3body
$26.3\pm1.5$                                      & %         PDG2014 AVG.
{$\err{26.5}{0.9}{0.8}$}                          & %   [21]  BABAR
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}& %   [0]  
$\err{28.3}{3.3}{4.0}$                            & %   [78]  BELLE
\ifref {\cite{Garmash:2003er}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
$19.1 \pm 1.9$~$^1$                               & %   [137]  LHCB
\ifref {\cite{Aaij:2013uta}} \fi \phantom{.}& %   [0]  
$24.5 \pm 1.0$                                    \\

299                                               & %         RPP\#
$\phi K^0$                                        & %         MODE @pv
$7.3 \pm 0.7$                                     & %         PDG2014 AVG.
{$\berr{7.1}{0.6}{0.4}{0.3}$}                     & %   [21]  BABAR
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}& %   [0]  
$\aerr{9.0}{2.2}{1.8}{0.7}$                       & %   [71]  BELLE
\ifref {\cite{Chen:2003jfa}} \fi \phantom{.}& %   [0]  
$\aerr{5.4}{3.7}{2.7}{0.7}$                       & %   [123]  CLEO
\ifref {\cite{Briere:2001ue}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{7.3}{0.7}{0.6}$                            \\

300                                               & %         RPP\#
$f_0(980) K^0$ $^\dag$                            & %         MODE @0plus
$\cerr{7.0}{3.5}{3.0}$                            & %         PDG2014 AVG.
{$\aerr{7.0}{2.6}{1.8}{2.4}$}                     & %   [21]  BABAR
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{7.0}{3.5}{3.0}$                            \\

301                                               & %         RPP\#
$f_0(1500) K^0$ $^\dag$                           & %         MODE @0plus
$\cerr{13}{7}{5}$                                 & %         PDG2014 AVG.
{$\aerr{13.3}{5.8}{4.4}{3.2}$}                    & %   [21]  BABAR
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{13.3}{6.6}{5.4}$                           \\

302                                               & %         RPP\#
$f_2^\prime(1525) K^0$                            & %         MODE @2plus
$\cerr{0.3}{0.5}{0.4}$                            & %         PDG2014 AVG.
{$\aerr{0.29}{0.27}{0.18}{0.36}$}                 & %   [21]  BABAR
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{0.29}{0.45}{0.40}$                         \\

303                                               & %         RPP\#
$f_0(1710) K^0$~$^\dag$                           & %         MODE @0plus
$4.4 \pm 0.9$                                     & %         PDG2014 AVG.
{$\err{4.4}{0.7}{0.5}$}                           & %   [21]  BABAR
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$4.4 \pm 0.9$                                     \\

304                                               & %         RPP\#
$K^0 K^+ K^-$ (NR)                                & %         MODE @0plus
$33 \pm 10$                                       & %         PDG2014 AVG.
{$\err{33}{5}{9}$}                                & %   [21]  BABAR
\ifref {\cite{Lees:2012kxa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$33 \pm 10$                                       \\

305                                               & %         RPP\#
$K_S K_S K_S$                                     & %         MODE @3body
$\cerr{6.2}{1.2}{1.1}$                            & %         PDG2014 AVG.
{$\err{6.19}{0.48}{0.19}$}                        & %   [25]  BABAR
\ifref {\cite{Lees:2011nf}} \fi \phantom{.}& %   [0]  
$\aerr{4.2}{1.6}{1.3}{0.8}$                       & %   [78]  BELLE
\ifref {\cite{Garmash:2003er}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$6.04 \pm 0.50$                                   \\

306                                               & %         RPP\#
$f_0(980)K_S$ $^\dag$                             & %         MODE @0plus
$2.7\pm1.8$                                       & %         PDG2014 AVG.
$\aerr{2.7}{1.3}{1.2}{1.3}$ $^\dag$               & %   [25]  BABAR
\ifref {\cite{Lees:2011nf}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$2.7 \pm 1.8$                                     \\

307                                               & %         RPP\#
$f_0(1710)K_S$ $^\dag$                            & %         MODE @0plus
$\cerr{0.50}{0.050}{0.026}$                       & %         PDG2014 AVG.
$\aerr{0.50}{0.46}{0.24}{0.11}$ $^\dag$           & %   [25]  BABAR
\ifref {\cite{Lees:2011nf}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{0.50}{0.47}{0.26}$                         \\

308                                               & %         RPP\#
$f_0(2010)K_S$ $^\dag$                            & %         MODE @0plus
$0.5 \pm 0.6$                                     & %         PDG2014 AVG.
$\aerr{0.54}{0.21}{0.20}{0.52}$ $^\dag$           & %   [25]  BABAR
\ifref {\cite{Lees:2011nf}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.54 \pm 0.56$                                   \\

309                                               & %         RPP\#
$K_S K_S K_S (NR)$                                & %         MODE @3body
$13.3 \pm 3.1$                                    & %         PDG2014 AVG.
{$\aerr{13.3}{2.2}{2.3}{2.2}$}                    & %   [25]  BABAR
\ifref {\cite{Lees:2011nf}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{13.3}{3.1}{3.2}$                           \\

310                                               & %         RPP\#
$K_S K_S K_L$                                     & %         MODE @3body
$<16$                                             & %         PDG2014 AVG.
{$<16$}~$^2$                                      & %   [35]  BABAR
\ifref {\cite{Aubert:2006zy}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<16$}~$^2$                                      \\

311                                               & %         RPP\#
$K^{*0} K^+ K^-$                                  & %         MODE @3body
$27.5 \pm 2.6$                                    & %         PDG2014 AVG.
${\err{27.5}{1.3}{2.2}}$                          & %   [53]  BABAR
\ifref {\cite{Aubert:2007fm}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$27.5 \pm 2.6$                                    \\

312                                               & %         RPP\#
$\phi K^{*0}$                                     & %         MODE @vv
$10.0\pm 0.5$                                     & %         PDG2014 AVG.
{$\err{9.7}{0.5}{0.6}$}                           & %   [19]  BABAR
\ifref {\cite{Aubert:2008zza}} \fi \phantom{.}& %   [0]  
$\err{10.4}{0.5}{0.6}$                            & %   [84]  BELLE
\ifref {\cite{Prim:2013nmy}} \fi \phantom{.}& %   [0]  
$\aerrsy{11.5}{4.5}{3.7}{1.8}{1.7}$               & %   [123]  CLEO
\ifref {\cite{Briere:2001ue}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{10.1}{0.6}{0.5}$                           \\

313                                               & %         RPP\#
$K^+ \pi^- \pi^+ K^-$                             & %         MODE @misc
$<72$                                             & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
{$<72$} $^3$                                      & %   [91]  BELLE
\ifref {\cite{Chiang:2010ga}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<72$} $^3$                                      \\

314                                               & %         RPP\#
$K^{*0} \pi^+ K^-$                                & %         MODE @3body
$4.5 \pm 1.3$                                     & %         PDG2014 AVG.
${\err{4.6}{1.1}{0.8}}$                           & %   [53]  BABAR
\ifref {\cite{Aubert:2007fm}} \fi \phantom{.}& %   [0]  
{ $<13.9$} $^3$                                   & %         BELLE NoAv 
\ifref {\cite{Chiang:2010ga}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$4.6 \pm 1.4$                                     \\

315                                               & %         RPP\#
$K^{*0} \overline{K}^{*0}$                        & %         MODE @vv
$0.8 \pm 0.5$                                     & %         PDG2014 AVG.
{$\aerr{1.28}{0.35}{0.30}{0.11}$}                 & %   [51]  BABAR
\ifref {\cite{Aubert:2007xc}} \fi \phantom{.}& %   [0]  
{$\aerrsy{0.26}{0.33}{0.29}{0.10}{0.08}$}         & %   [91]  BELLE
\ifref {\cite{Chiang:2010ga}} \fi \phantom{.}& %   [0]  
%$<22$                                             & %   [125]  CLEO
%\ifref {\cite{Godang:2001sg}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.81 \pm 0.23$                                   \\

316                                               & %         RPP\#
$K^+ \pi^- K^+ \pi^- (NR)$                        & %         MODE @misc
$<6.0$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
{$<6.0$} $^3$                                     & %   [91]  BELLE
\ifref {\cite{Chiang:2010ga}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<6.0$} $^3$                                     \\

317                                               & %         RPP\#
$K^{*0} K^+ \pi^-$                                & %         MODE @3body
$<2.2$                                            & %         PDG2014 AVG.
${<2.2}$                                          & %   [53]  BABAR
\ifref {\cite{Aubert:2007fm}} \fi \phantom{.}& %   [0]  
$<7.6$ $^3$                                       & %   [91]  BELLE
\ifref {\cite{Chiang:2010ga}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
${<2.2}$                                          \\

318                                               & %         RPP\#
$K^{*0} K^{*0}$                                   & %         MODE @vv
$<0.2$                                            & %         PDG2014 AVG.
{$<0.41$}                                         & %   [51]  BABAR
\ifref {\cite{Aubert:2007xc}} \fi \phantom{.}& %   [0]  
{$<0.2$}                                          & %   [91]  BELLE
\ifref {\cite{Chiang:2010ga}} \fi \phantom{.}& %   [0]  
%$<37$                                             & %   [125]  CLEO
%\ifref {\cite{Godang:2001sg}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<0.2$}                                          \\

319                                               & %         RPP\#
$K^{*+} K^{*-}$                                   & %         MODE @vv
$<2.0$                                            & %         PDG2014 AVG.
$<2.0$                                            & %   [58]  BABAR
\ifref {\cite{Aubert:2008bb}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
%$<141$                                            & %   [125]  CLEO
%\ifref {\cite{Godang:2001sg}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<2.0$                                            \\

320                                               & %         RPP\#
$K_1^*(1400)^0 \phi$                              & %         MODE @0plus
$<5000$                                           & %         PDG2014 AVG.
$<5000$~$^5$                                      & %   [70]  BABAR
\ifref {\cite{Albrecht:1989ny}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<5000$~$^5$                                      \\

321                                               & %         RPP\#
$(K\pi)^{*0}_0 \phi$                              & %         MODE @0plus
$4.3 \pm 0.4$                                     & %         PDG2014 AVG.
$\err{4.3}{0.4}{0.4}$                             & %   [19]  BABAR
\ifref {\cite{Aubert:2008zza}} \fi \phantom{.}& %   [0]  
$\err{4.3}{0.4}{0.4}$                             & %   [84]  BELLE
\ifref {\cite{Prim:2013nmy}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$4.3 \pm 0.4$                                     \\

322                                               & %         RPP\#
$(K\pi)^{*0}_0 \phi$~$^4$                         & %         MODE @0plus
$<1.7$                                            & %         PDG2014 AVG.
$<1.7$                                            & %   [47]  BABAR
\ifref {\cite{Aubert:2007nw}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<1.7$                                            \\

323                                               & %         RPP\#
$K_0^*(1430)^0 \pi^+ K^-$                         & %         MODE @0plus,3body
$<31.8$                                           & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
{$<31.8$} $^3$                                    & %   [91]  BELLE
\ifref {\cite{Chiang:2010ga}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<31.8$} $^3$                                    \\

324                                               & %         RPP\#
$K_0^*(1430)^0 \overline{K}^{*0}$                 & %         MODE @0plus
$<3.3$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
{$<3.3$}                                          & %   [91]  BELLE
\ifref {\cite{Chiang:2010ga}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<3.3$}                                          \\







%TABLE_BODY
\sgline
\end{tabular}
}
\end{center}
\scriptsize
Results for CDF and LHCb are relative BFs converted to absolute BFs. \\     % FOOTNOTE
CLEO upper limits that have been greatly superseded are not shown. \\     % FOOTNOTE
\quad $^\dag$~In this product of BFs, all daughter BFs not shown are set to 100\%.     % FOOTNOTE
%\quad  $^\dag$~Product BF - daughter BFs taken to be 100\%.     % FOOTNOTE
\quad $^\ddag$~Includes two distinct decay processes: ${\cal B}(\Bz \to f)+{\cal B}(\Bz \to \bar{f})$.\\    % FOOTNOTE
%\quad $^\ddag$~Sum of charge-conjugate states.\\    % FOOTNOTE
$^1$~Obtained from a fit to the ratios of BFs measured by LHCb (Ref.~\cite{Aaij:2013uta}) %(Ref.~\cite{137})    % FOOTNOTE
and to the averages of the BFs therein, as measured by other experiments (excluding the present line).\\    % FOOTNOTE
%$^1$~$0.55<M(\pi\pi)<1.42~\gevcc$.    % FOOTNOTE
$^2$~$0.75<M(K\pi)<1.20~\gevcc$.    % FOOTNOTE
\quad $^3$~$0.70<M(K\pi)<1.70~\gevcc$.    % FOOTNOTE
\quad $^4$~$1.60<M(K\pi)<2.15~\gevcc$.\\    % FOOTNOTE
%%%keke \quad $^3$~$0.70<M(K\pi)<1.70~\gevcc$.    % FOOTNOTE
%%%keke \quad $^4$~$1.60<M(K\pi)<2.15~\gevcc$.‏\\    % FOOTNOTE
$^5$~Result from ARGUS. Cited in the \babar\ column to avoid adding a column to the table.    % FOOTNOTE
\end{sidewaystable}
\clearpage




%NEW_TABLE

\begin{sidewaystable}[!htbp]
\begin{center}
\caption{Branching fractions of charmless mesonic  
$\Bz$ decays with kaons (part 3) in units of $\times 10^{-6}$. Upper limits are
at 90\% CL. 
Where values are shown in \red{red} (\blue{blue}), this indicates that
they are new \red{published} (\blue{preliminary}) results since PDG2014.}
%Values in \red{red} (\blue{blue}) are new \red{published}
%(\blue{preliminary}) results since PDG2014.}
\resizebox{0.8\textwidth}{!}{
\begin{tabular}{|lccc @{}c c @{}c c @{}c c @{}c c @{}c c|}
\hline
RPP\#   & Mode & PDG2014 Avg. & \babar & & Belle & & CLEO & & CDF & & LHCb & & Our Avg. \\
\sglinespb
%TABLE_BODY
325                                               & %         RPP\#
$K_0^*(1430)^0 \overline{K}_0^*(1430)^0$          & %         MODE @0plus
$<8.4$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
{$<8.4$}                                          & %   [91]  BELLE
\ifref {\cite{Chiang:2010ga}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<8.4$}                                          \\

326                                               & %         RPP\#
$\phi K_0^*(1430)^0$                              & %         MODE @0plus
$3.9 \pm 0.8$                                     & %         PDG2014 AVG.
{$\err{3.9}{0.5}{0.6}$}                           & %   [19]  BABAR
\ifref {\cite{Aubert:2008zza}} \fi \phantom{.}& %   [0]  
\red{$\err{4.3}{0.4}{0.4}$}                       & %   [84]  BELLE
\ifref {\cite{Prim:2013nmy}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$4.2 \pm 0.5$                                     \\

327                                               & %         RPP\#
$K_0^*(1430)^0 K^{*0}$                            & %         MODE @0plus
$<1.7$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
{$<1.7$}                                          & %   [91]  BELLE
\ifref {\cite{Chiang:2010ga}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<1.7$}                                          \\

328                                               & %         RPP\#
$K_0^*(1430)^0 K_0^*(1430)^0$                     & %         MODE @0plus
$<4.7$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
{$<4.7$}                                          & %   [91]  BELLE
\ifref {\cite{Chiang:2010ga}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<4.7$}                                          \\

329                                               & %         RPP\#
$\phi K^*(1680)^0$                                & %         MODE @vv
$<3.5$                                            & %         PDG2014 AVG.
{$<3.5$}                                          & %   [47]  BABAR
\ifref {\cite{Aubert:2007nw}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<3.5$}                                          \\

330                                               & %         RPP\#
$\phi K_3^*(1780)^0$                              & %         MODE @misc
$<2.7$                                            & %         PDG2014 AVG.
{$<2.7$}                                          & %   [47]  BABAR
\ifref {\cite{Aubert:2007nw}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<2.7$}                                          \\

331                                               & %         RPP\#
$\phi K_4^*(2045)^0$                              & %         MODE @misc
$<15.3$                                           & %         PDG2014 AVG.
{$<15.3$}                                         & %   [47]  BABAR
\ifref {\cite{Aubert:2007nw}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<15.3$}                                         \\

332                                               & %         RPP\#
$\rho^0 K_2^*(1430)^0$                            & %         MODE @misc
$<1100$                                           & %         PDG2014 AVG.
{$<1100$}~$^\ddag$                                & %   [70]  BABAR
\ifref {\cite{Albrecht:1989ny}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<1100$}~$^\ddag$                                \\

333                                               & %         RPP\#
$\phi K_2^*(1430)^0$                              & %         MODE @2plus
$6.8 \pm 0.9$                                     & %         PDG2014 AVG.
{$\err{7.5}{0.9}{0.5}$}                           & %   [19]  BABAR
\ifref {\cite{Aubert:2008zza}} \fi \phantom{.}& %   [0]  
$\aerr{5.5}{0.9}{0.7}{1.0}$                       & %   [84]  BELLE
\ifref {\cite{Prim:2013nmy}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$6.8 \pm 0.8$                                     \\

334                                               & %         RPP\#
$\phi \phi K^0$~$ ^\dag$                          & %         MODE @3body
$4.5 \pm 0.9$                                     & %         PDG2014 AVG.
{$\err{4.5}{0.8}{0.3}$}                           & %   [40]  BABAR
\ifref {\cite{Lees:2011zh}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$4.5 \pm 0.9$                                     \\

335                                               & %         RPP\#
$\etapr \etapr K^0$                               & %         MODE @3body,eta
{$<31$}                                           & %         PDG2014 AVG.
{$<31$}                                           & %   [27]  BABAR
\ifref {\cite{Aubert:2006caa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<31$}                                           \\







%TABLE_BODY
\sgline
\end{tabular}
}
\end{center}
\scriptsize
%\hspace*{4cm} Results for CDF and LHCb are relative BFs converted to absolute BFs. \\     % FOOTNOTE
\hspace*{4cm} $^\dag$~$M_{\phi\phi}<2.85~\gevcc$. \\    % FOOTNOTE
\hspace*{4cm} $^\ddag$~Result from ARGUS. Cited in the \babar\ column to avoid adding a column to the table.    % FOOTNOTE
\end{sidewaystable}
\clearpage






%NEW_TABLE

\begin{sidewaystable}[!htbp]
\begin{center}
\caption{Branching fractions of charmless mesonic  
$\Bz$ decays without kaons in units of $\times 10^{-6}$. Upper limits are
at 90\% CL. 
Where values are shown in \red{red} (\blue{blue}), this indicates that
they are new \red{published} (\blue{preliminary}) results since PDG2014.}
%Values in \red{red} (\blue{blue}) are new \red{published}
%(\blue{preliminary}) results since PDG2014.}
\label{tab:charmless_BdLast}
\resizebox{0.8 \textwidth}{!}{
\begin{tabular}{|lccc @{}c c @{}c c @{}c c @{}c c @{}c c|}
\hline
RPP\#   & Mode & PDG2014 Avg. & \babar & & Belle & & CLEO & & CDF & & LHCb & & Our Avg. \\
\hline
%TABLE_BODY
356                                               & %         RPP\#
$\pi^+ \pi^-$                                     & %         MODE @kpi
$5.15 \pm 0.19$                                   & %         PDG2014 AVG.
{$\err{5.5}{0.4}{0.3}$}                           & %   [11]  BABAR
\ifref {\cite{Aubert:2006fha}} \fi \phantom{.}& %   [0]  
{$\err{5.04}{0.21}{0.18}$}                        & %   [90]  BELLE
\ifref {\cite{Duh:2012ie}} \fi \phantom{.}& %   [0]  
$\aerrsy{4.5}{1.4}{1.2}{0.5}{0.4}$                & %   [121]  CLEO
\ifref {\cite{Bornheim:2003bv}} \fi \phantom{.}& %   [0]  
{$\err{5.02}{0.33}{0.35}$}~$^\ddag$               & %   [134]  CDF
\ifref {\cite{Aaltonen:2011qt}} \fi \phantom{.}& %   [0]  
\red{$\err{5.08}{0.17}{0.37}$}                    & %   [136]  LHCB
\ifref {\cite{Aaij:2012as}} \fi \phantom{.}& %   [0]  
$5.10 \pm 0.19$                                   \\

357                                               & %         RPP\#
$\pi^0 \pi^0$                                     & %         MODE @kpi
$1.91\pm 0.22$                                    & %         PDG2014 AVG.
{$\err{1.83}{0.21}{0.13}$}                        & %   [6]  BABAR
\ifref {\cite{Lees:2012mma}} \fi \phantom{.}& %   [0]  
{$\aerrsy{2.3}{0.4}{0.5}{0.2}{0.3}$}              & %   [89]  BELLE
\ifref {\cite{Abe:2004mp}} \fi \phantom{.}& %   [0]  
%$<4.4$                                            & %   [121]  CLEO
%\ifref {\cite{Bornheim:2003bv}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{1.91}{0.22}{0.23}$                         \\

358                                               & %         RPP\#
$\eta \pi^0$                                      & %         MODE @eta
$<1.5$                                            & %         PDG2014 AVG.
{$<1.5$}                                          & %   [34]  BABAR
\ifref {\cite{Aubert:2008fu}} \fi \phantom{.}& %   [0]  
\red{{$\aerrsy{4.1}{1.7}{1.5}{0.5}{0.7}$}}        & %   [103]  BELLE
\ifref {\cite{Pal:2015ewa}} \fi \phantom{.}& %   [0]  
$<2.9$                                            & %   [122]  CLEO
\ifref {\cite{Richichi:1999kj}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{4.1}{1.8}{1.7}$                            \\

359                                               & %         RPP\#
$\eta \eta$                                       & %         MODE @eta
$<1.0$                                            & %         PDG2014 AVG.
{$<1.0$}                                          & %   [4]  BABAR
\ifref {\cite{Aubert:2009yx}} \fi \phantom{.}& %   [0]  
\blue{{$\aerrsy{0.76}{0.27}{0.23}{0.14}{0.16}$}}  & %   [74]  BELLE
\ifref {\cite{Abdesselam:2016tpr}} \fi \phantom{.}& %   [0]  
%$<18$                                             & %   [130]  CLEO
%\ifref {\cite{Behrens:1998dn}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{0.76}{0.30}{0.28}$                         \\

360                                               & %         RPP\#
$\etapr \pi^0$                                    & %         MODE @eta
$1.2\pm0.6$                                       & %         PDG2014 AVG.
{$\err{0.9}{0.4}{0.1}$}                           & %   [34]  BABAR
\ifref {\cite{Aubert:2008fu}} \fi \phantom{.}& %   [0]  
{$\err{2.8}{1.0}{0.3}$}                           & %   [94]  BELLE
\ifref {\cite{Schumann:2006bg}} \fi \phantom{.}& %   [0]  
$0.0^{+1.8}_{-0.0}$                               & %   [122]  CLEO
\ifref {\cite{Richichi:1999kj}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$1.2 \pm 0.4$                                     \\

361                                               & %         RPP\#
$\etapr \etapr$                                   & %         MODE @eta
$<1.7$                                            & %         PDG2014 AVG.
{$<1.7$}                                          & %   [4]  BABAR
\ifref {\cite{Aubert:2009yx}} \fi \phantom{.}& %   [0]  
{$<6.5$}                                          & %   [72]  BELLE
\ifref {\cite{Schumann:2007ae}} \fi \phantom{.}& %   [0]  
%$<47$                                             & %   [130]  CLEO
%\ifref {\cite{Behrens:1998dn}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<1.7$}                                          \\

362                                               & %         RPP\#
$\etapr \eta$                                     & %         MODE @eta
$<1.2$                                            & %         PDG2014 AVG.
{$<1.2$}                                          & %   [34]  BABAR
\ifref {\cite{Aubert:2008fu}} \fi \phantom{.}& %   [0]  
{$<4.5$}                                          & %   [72]  BELLE
\ifref {\cite{Schumann:2007ae}} \fi \phantom{.}& %   [0]  
%$<27$                                             & %   [130]  CLEO
%\ifref {\cite{Behrens:1998dn}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<1.2$}                                          \\

363                                               & %         RPP\#
$\etapr \rho^0$                                   & %         MODE @eta
$<1.3$                                            & %         PDG2014 AVG.
{$<2.8$}                                          & %   [23]  BABAR
\ifref {\cite{delAmoSanchez:2010qa}} \fi \phantom{.}& %   [0]  
{$<1.3$}                                          & %   [72]  BELLE
\ifref {\cite{Schumann:2007ae}} \fi \phantom{.}& %   [0]  
%$<12$                                             & %   [122]  CLEO
%\ifref {\cite{Richichi:1999kj}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<1.3$}                                          \\

364                                               & %         RPP\#
$f_0(980) \etapr$ $^\dag$                         & %         MODE @0plus
$<0.9$                                            & %         PDG2014 AVG.
{$<0.9$}                                          & %   [23]  BABAR
\ifref {\cite{delAmoSanchez:2010qa}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<0.9$}                                          \\

%                                                  & %         RPP\#
%$\eta \pi^+ \pi^-$                                & %         MODE
%New                                               & %         PDG2014 AVG.
%\nodata                                           & %   [0]  BABAR
%\phantom{.}                                       &
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       &
%\nodata                                           & %   [0]  CLEO
%\phantom{.}                                       &
%\nodata                                           & %   [0]  CDF
%\phantom{.}                                       &
%\nodata                                           & %   [0]  LHCB
%\phantom{.}                                       &
365                                               & %         RPP\#
$\eta \rho^0$                                     & %         MODE @eta
$<1.5$                                            & %         PDG2014 AVG.
{$<1.5$}                                          & %   [45]  BABAR
\ifref {\cite{Aubert:2007ij}} \fi \phantom{.}& %   [0]  
{$<1.9$}                                          & %   [77]  BELLE
\ifref {\cite{Wang:2007rzb}} \fi \phantom{.}& %   [0]  
%$<10$                                             & %   [123]  CLEO
%\ifref {\cite{Briere:2001ue}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<1.5$}                                          \\

366                                               & %         RPP\#
$f_0(980) \eta$ $^\dag$                           & %         MODE @0plus,eta
$<0.4$                                            & %         PDG2014 AVG.
{$<0.4$}                                          & %   [45]  BABAR
\ifref {\cite{Aubert:2007ij}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<0.4$}                                          \\

367                                               & %         RPP\#
$\omega \eta$                                     & %         MODE @eta
$\cerr{0.94}{0.40}{0.31}$                         & %         PDG2014 AVG.
{$\aerr{0.94}{0.35}{0.30}{0.09}$}                 & %   [4]  BABAR
\ifref {\cite{Aubert:2009yx}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
%$<12$                                             & %   [126]  CLEO
%\ifref {\cite{Bergfeld:1998ik}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{0.94}{0.36}{0.31}$                         \\

368                                               & %         RPP\#
$\omega \etapr$                                   & %         MODE @eta
$\cerr{1.0}{0.5}{0.4}$                            & %         PDG2014 AVG.
{$\aerr{1.01}{0.46}{0.38}{0.09}$}                 & %   [4]  BABAR
\ifref {\cite{Aubert:2009yx}} \fi \phantom{.}& %   [0]  
{$<2.2$}                                          & %   [72]  BELLE
\ifref {\cite{Schumann:2007ae}} \fi \phantom{.}& %   [0]  
%$<60$                                             & %   [126]  CLEO
%\ifref {\cite{Bergfeld:1998ik}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{1.01}{0.47}{0.39}$                         \\

369                                               & %         RPP\#
$\omega \rho^0$                                   & %         MODE @vv
$<1.6$                                            & %         PDG2014 AVG.
{$<1.6$}                                          & %   [61]  BABAR
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
%$<11$                                             & %   [126]  CLEO
%\ifref {\cite{Bergfeld:1998ik}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<1.6$}                                          \\

370                                               & %         RPP\#
$f_0(980) \omega$ $^\dag$                         & %         MODE @0plus
$<1.5$                                            & %         PDG2014 AVG.
{$<1.5$}                                          & %   [61]  BABAR
\ifref {\cite{Aubert:2009sx}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<1.5$}                                          \\

371                                               & %         RPP\#
$\omega \omega$                                   & %         MODE @vv
$1.2\pm0.4$                                       & %         PDG2014 AVG.
{$\berr{1.2}{0.3}{0.3}{0.2}$}                     & %   [30]  BABAR
\ifref {\cite{Lees:2013yea}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
%$<19$                                             & %   [126]  CLEO
%\ifref {\cite{Bergfeld:1998ik}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$1.2 \pm 0.4$                                     \\

372                                               & %         RPP\#
$\phi \pi^0$                                      & %         MODE @pv
$<0.15$                                           & %         PDG2014 AVG.
{$<0.28$}                                         & %   [38]  BABAR
\ifref {\cite{Aubert:2006nn}} \fi \phantom{.}& %   [0]  
{$<0.15$}                                         & %   [97]  BELLE
\ifref {\cite{Kim:2012gt}} \fi \phantom{.}& %   [0]  
%$<5$                                              & %   [126]  CLEO
%\ifref {\cite{Bergfeld:1998ik}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<0.15$}                                         \\

373                                               & %         RPP\#
$\phi \eta$                                       & %         MODE @eta
$<0.5$                                            & %         PDG2014 AVG.
{$<0.5$}                                          & %   [4]  BABAR
\ifref {\cite{Aubert:2009yx}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
%$<9$                                              & %   [126]  CLEO
%\ifref {\cite{Bergfeld:1998ik}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<0.5$}                                          \\

374                                               & %         RPP\#
$\phi \etapr$                                     & %         MODE @eta
$<0.5$                                            & %         PDG2014 AVG.
{$<1.1$}                                          & %   [4]  BABAR
\ifref {\cite{Aubert:2009yx}} \fi \phantom{.}& %   [0]  
{$<0.5$}                                          & %   [72]  BELLE
\ifref {\cite{Schumann:2007ae}} \fi \phantom{.}& %   [0]  
%$<31$                                             & %   [126]  CLEO
%\ifref {\cite{Bergfeld:1998ik}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<0.5$}                                          \\

375                                               & %         RPP\#
$\phi \rho^0$                                     & %         MODE @vv
$<0.33$                                           & %         PDG2014 AVG.
{$<0.33$}                                         & %   [2]  BABAR
\ifref {\cite{Aubert:2008fq}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
%$<13$                                             & %   [126]  CLEO
%\ifref {\cite{Bergfeld:1998ik}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<0.33$}                                         \\

376                                               & %         RPP\#
$f_0(980) \phi$  $^\dag$                          & %         MODE @0plus
$<0.38$                                           & %         PDG2014 AVG.
{$<0.38$}                                         & %   [2]  BABAR
\ifref {\cite{Aubert:2008fq}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<0.38$}                                         \\

377                                               & %         RPP\#
$\omega \phi$                                     & %         MODE @vv
$<0.7$                                            & %         PDG2014 AVG.
{$<0.7$}                                          & %   [30]  BABAR
\ifref {\cite{Lees:2013yea}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
%$<21$                                             & %   [126]  CLEO
%\ifref {\cite{Bergfeld:1998ik}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<0.7$}                                          \\

378                                               & %         RPP\#
$\phi \phi$                                       & %         MODE @vv
$<0.2$                                            & %         PDG2014 AVG.
{$<0.2$}                                          & %   [2]  BABAR
\ifref {\cite{Aubert:2008fq}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
%$<12$                                             & %   [126]  CLEO
%\ifref {\cite{Bergfeld:1998ik}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\red{ {$<0.028$}}                                 & %   [144]  LHCB
\ifref {\cite{Aaij:2015cxj}} \fi \phantom{.}& %   [0]  
{ {$<0.028$}}                                     \\

379                                               & %         RPP\#
$a_0^\mp(980) \pi^\pm$ $^\dag$                    & %         MODE @0plus
$<3.1$                                            & %         PDG2014 AVG.
{$<3.1$}                                          & %   [45]  BABAR
\ifref {\cite{Aubert:2007ij}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<3.1$}                                          \\

379                                               & %         RPP\#
$a_0^\mp(1450) \pi^\pm$                           & %         MODE @0plus
$<2.3$                                            & %         PDG2014 AVG.
{$<2.3$}                                          & %   [45]  BABAR
\ifref {\cite{Aubert:2007ij}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<2.3$}                                          \\

380                                               & %         RPP\#
$a_0^\mp(1450) \pi^\pm$ $^\dag$                   & %         MODE @0plus
$<2.3$                                            & %         PDG2014 AVG.
{$<2.3$}                                          & %   [45]  BABAR
\ifref {\cite{Aubert:2007ij}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<2.3$}                                          \\

%381                                               & %         RPP\#
%$\pi^+\pi^- \pi^0$                                & %         MODE @pv
%$<720$                                            & %         PDG2014 AVG.
%\nodata                                           & %   [0]  BABAR
%\phantom{.}                                       &
%\nodata                                           & %   [0]  BELLE
%\phantom{.}                                       &
%\nodata                                           & %   [0]  CLEO
%\phantom{.}                                       &
%\nodata                                           & %   [0]  CDF
%\phantom{.}                                       &
%\nodata                                           & %   [0]  LHCB
%\phantom{.}                                       &
%$<720$
382                                               & %         RPP\#
$\rho^0 \pi^0$                                    & %         MODE @pv
$2.0\pm0.5$                                       & %         PDG2014 AVG.
{$\err{1.4}{0.6}{0.3}$}                           & %   [9]  BABAR
\ifref {\cite{Aubert:2003fm}} \fi \phantom{.}& %   [0]  
{$\err{3.0}{0.5}{0.7}$}                           & %   [79]  BELLE
\ifref {\cite{Kusaka:2007mj}} \fi \phantom{.}& %   [0]  
$\aerr{1.6}{2.0}{1.4}{0.8}$                       & %   [124]  CLEO
\ifref {\cite{Jessop:2000bv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$2.0 \pm 0.5$                                     \\

383                                               & %         RPP\#
$\rho^\mp \pi^\pm$                                & %         MODE @pv
$23.0\pm 2.3$                                     & %         PDG2014 AVG.
$\err{22.6}{1.8}{2.2}$                            & %   [7]  BABAR
\ifref {\cite{Aubert:2003wr}} \fi \phantom{.}& %   [0]  
{$\err{22.6}{1.1}{4.4}$}                          & %   [79]  BELLE
\ifref {\cite{Kusaka:2007mj}} \fi \phantom{.}& %   [0]  
$\aerr{27.6}{8.4}{7.4}{4.2}$                      & %   [124]  CLEO
\ifref {\cite{Jessop:2000bv}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$23.0 \pm 2.3$                                    \\

384                                               & %         RPP\#
$\pi^+ \pi^- \pi^+ \pi^-$                         & %         MODE @misc
$<19.3$                                           & %         PDG2014 AVG.
{$<23.1$}                                         & %   [12]  BABAR
\ifref {\cite{Aubert:2008au}} \fi \phantom{.}& %   [0]  
\red{$<11.2$}                                     & %   [80]  BELLE
\ifref {\cite{Adachi:2012cz}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<11.2$}                                         \\

385                                               & %         RPP\#
$\rho^0 \pi^+ \pi^-(NR)$                          & %         MODE @3body
$<8.8$                                            & %         PDG2014 AVG.
{$<8.8$}                                          & %   [12]  BABAR
\ifref {\cite{Aubert:2008au}} \fi \phantom{.}& %   [0]  
\red{$<12$}                                       & %   [80]  BELLE
\ifref {\cite{Adachi:2012cz}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<8.8$}                                          \\

386                                               & %         RPP\#
$\rho^0 \rho^0$                                   & %         MODE @vv
$0.73\pm0.28$                                     & %         PDG2014 AVG.
{$\err{0.92}{0.32}{0.14}$}                        & %   [12]  BABAR
\ifref {\cite{Aubert:2008au}} \fi \phantom{.}& %   [0]  
\red{$\err{1.02}{0.30}{0.15}$}                    & %   [80]  BELLE
\ifref {\cite{Adachi:2012cz}} \fi \phantom{.}& %   [0]  
%$<18$                                             & %   [125]  CLEO
%\ifref {\cite{Godang:2001sg}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\red{\err{0.94}{0.17}{0.11}}~$^\ddag$             & %   [141]  LHCB
\ifref {\cite{Aaij:2015ria}} \fi \phantom{.}& %   [0]  
$0.95 \pm 0.16$                                   \\

387                                               & %         RPP\#
$f_0(980) \pi^+ \pi^-(NR)$ $^\dag$                & %         MODE @3body
$<3.8$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
\red{$<3.0$}                                      & %   [80]  BELLE
\ifref {\cite{Adachi:2012cz}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<3.0$}                                          \\

388                                               & %         RPP\#
$f_0(980) \rho^0$ $^\dag$                         & %         MODE @0plus
$<0.3$                                            & %         PDG2014 AVG.
{$<0.40$}                                         & %   [12]  BABAR
\ifref {\cite{Aubert:2008au}} \fi \phantom{.}& %   [0]  
\red{$\err{0.78}{0.22}{0.11}$}                    & %   [80]  BELLE
\ifref {\cite{Adachi:2012cz}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$0.78 \pm 0.25$                                   \\

389                                               & %         RPP\#
$f_0(980) f_0(980)$ $^\dag$                       & %         MODE @0plus
$<0.1$                                            & %         PDG2014 AVG.
{$<0.19$}                                         & %   [12]  BABAR
\ifref {\cite{Aubert:2008au}} \fi \phantom{.}& %   [0]  
\red{$<0.2$}                                      & %   [80]  BELLE
\ifref {\cite{Adachi:2012cz}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<0.19$}                                         \\

391                                               & %         RPP\#
$a_1^\mp \pi^\pm$                                 & %         MODE @1plus
$26\pm5$                                          & %         PDG2014 AVG.
{$\err{33.2}{3.8}{3.0}$}                          & %   [17]  BABAR
\ifref {\cite{Aubert:2006dd}} \fi \phantom{.}& %   [0]  
{$\err{22.2}{2.0}{2.8}$}                          & %   [95]  BELLE
\ifref {\cite{Dalseno:2012hp}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$25.9 \pm 2.8$                                    \\

392                                               & %         RPP\#
$a_2^\mp \pi^\pm$                                 & %         MODE @2plus
$<6.3$                                            & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
{$<6.3$}                                          & %   [95]  BELLE
\ifref {\cite{Dalseno:2012hp}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<6.3$}                                          \\

393                                               & %         RPP\#
$\pi^+ \pi^- \pi^0 \pi^0$                         & %         MODE @2plus
$<3100$                                           & %         PDG2014 AVG.
$<3100$~$^\P$                                     & %   [69]  BABAR
\ifref {\cite{Albrecht:1990am}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<3100$~$^\P$                                     \\

394                                               & %         RPP\#
$\rho^+ \rho^-$                                   & %         MODE @vv
$24.2\pm3.1$                                      & %         PDG2014 AVG.
{$\berr{25.5}{2.1}{3.6}{3.9}$}                    & %   [20]  BABAR
\ifref {\cite{Aubert:2007nua}} \fi \phantom{.}& %   [0]  
{$\berr{22.8}{3.8}{2.3}{2.6}$}                    & %   [93]  BELLE
\ifref {\cite{Somov:2006sg}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$\cerr{24.2}{3.1}{3.2}$                           \\

395                                               & %         RPP\#
$a_1(1260)^0 \pi^0$                               & %         MODE @1plus
$<1100$                                           & %         PDG2014 AVG.
$<1100$~$^\P$                                     & %   [69]  BABAR
\ifref {\cite{Albrecht:1990am}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$<1100$~$^\P$                                     \\

396                                               & %         RPP\#
$\omega \pi^0$                                    & %         MODE @pv
$<0.5$                                            & %         PDG2014 AVG.
{$<0.5$}                                          & %   [34]  BABAR
\ifref {\cite{Aubert:2008fu}} \fi \phantom{.}& %   [0]  
{$<2.0$}                                          & %   [76]  BELLE
\ifref {\cite{Jen:2006in}} \fi \phantom{.}& %   [0]  
%$<5.5$                                            & %   [124]  CLEO
%\ifref {\cite{Jessop:2000bv}} \fi \phantom{.}& %   [0]
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<0.5$}                                          \\

397                                               & %         RPP\#
$\pi+\pi^+\pi^-\pi^-\pi^0 $                       & %         MODE @1plus
$<9000$                                           & %         PDG2014 AVG.
{$<9000$}~$^\P$                                   & %   [69]  BABAR
\ifref {\cite{Albrecht:1990am}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<9000$}~$^\P$                                   \\

398                                               & %         RPP\#
%$a_1^\pm \rho^\mp$ $\times~0.8$                 & %         MODE @1plus
$a_1^\pm \rho^\mp$                                & %         MODE @1plus
$<61$                                             & %         PDG2014 AVG.
{$<61$}                                           & %   [37]  BABAR
\ifref {\cite{Aubert:2006sw}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<61$}                                           \\

399                                               & %         RPP\#
$a_1^\pm \rho^0$                                  & %         MODE @1plus
$<600$                                            & %         PDG2014 AVG.
{$<6000$}~$^\P$                                   & %   [69]  BABAR
\ifref {\cite{Albrecht:1990am}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<6000$}~$^\P$                                   \\

400                                               & %         RPP\#
$b_1^\mp \pi^\pm$ $^\dag$                         & %         MODE @1plus
$10.9 \pm 1.5$                                    & %         PDG2014 AVG.
{$\err{10.9}{1.2}{0.9}$}                          & %   [49]  BABAR
\ifref {\cite{Aubert:2007xd}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$10.9 \pm 1.5$                                    \\

401                                               & %         RPP\#
$b_1^0 \pi^0$ $^\dag$                             & %         MODE @1plus
$<1.9$                                            & %         PDG2014 AVG.
{$<1.9$}                                          & %   [22]  BABAR
\ifref {\cite{Aubert:2008bg}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<1.9$}                                          \\

402                                               & %         RPP\#
$b_1^\pm \rho^\mp$ $^\dag$                        & %         MODE @1plus
$<1.4$                                            & %         PDG2014 AVG.
{$<1.4$}                                          & %   [41]  BABAR
\ifref {\cite{Aubert:2009qb}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<1.4$}                                          \\

403                                               & %         RPP\#
$b_1^0 \rho^0$ $^\dag$                            & %         MODE @1plus
$<3.4$                                            & %         PDG2014 AVG.
{$<3.4$}                                          & %   [41]  BABAR
\ifref {\cite{Aubert:2009qb}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<3.4$}                                          \\

%% Too large for plot. NOT PLOTTED.
404                                               & %         RPP\#
$\pi^+\pi^+\pi^+\pi^-\pi^-\pi^-$                  & %         MODE @1plus
$<3000$                                           & %         PDG2014 AVG.
{$<3000$}~$^\P$                                   & %   [69]  BABAR
\ifref {\cite{Albrecht:1990am}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<3000$}~$^\P$                                   \\

405                                               & %         RPP\#
$a_1^\pm a_1^\mp$                                 & %         MODE @1plus
$11.8 \pm 2.6$                                    & %         PDG2014 AVG.
{$11.8 \pm 2.6$}                                  & %   [26]  BABAR
\ifref {\cite{Aubert:2009zr}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
$11.8 \pm 2.6$                                    \\

406                                               & %         RPP\#
$\pi+\pi^+\pi^+\pi^-\pi^-\pi^-\pi^0 $             & %         MODE @misc
$<11000$                                          & %         PDG2014 AVG.
{$<11000$}~$^\P$                                  & %   [69]  BABAR
\ifref {\cite{Albrecht:1990am}} \fi \phantom{.}& %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  LHCB
\phantom{.}                                       & %   [0]  
{$<11000$}~$^\P$                                  \\

$~$                                               & %         RPP\#
$\phi\pi^+\pi^-$                                  & %         MODE @3body
\nodata                                           & %         PDG2014 AVG.
\nodata                                           & %   [0]  BABAR
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  BELLE
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CLEO
\phantom{.}                                       & %   [0]  
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\red{$\err{0.182}{0.048}{0.014}$}~$^{\S}$         & %   [145]  LHCB
\ifref {\cite{Aaij:2016qnm}} \fi \phantom{.}& %   [0]  
$0.182 \pm 0.050$                                 \\







%TABLE_BODY
\sgline
\end{tabular}
}
\end{center}
\scriptsize
Results for CDF and LHCb are relative BFs converted to absolute BFs. \\     % FOOTNOTE
CLEO upper limits that have been greatly superseded are not shown. \\     % FOOTNOTE
$^\dag$~In this product of BFs, all daughter BFs not shown are set to 100\%.\\     % FOOTNOTE
%$^\dag$~Product BF - daughter BFs taken to be 100\%.\\    % FOOTNOTE
$^\ddag$~Result given as $0.94\pm0.17\pm0.09\pm0.06$ where last error is from ${\cal B}(B^0 \to \phi K^{*0})$.\\    % FOOTNOTE
$^\S$ In the mass range $400<m(\pi^+\pi^-)<1600~\gevcc$.\\    % FOOTNOTE
$^\P$ Result from ARGUS. Cited in the \babar\ column to avoid adding a column to the table.     % FOOTNOTE
\end{sidewaystable}
\clearpage






%NEW_TABLE

\begin{table}[!htbp]
\begin{center}
\caption{Relative branching fractions of charmless mesonic  
$\Bz$ decays. Upper limits are
at 90\% CL.
Where values are shown in \red{red} (\blue{blue}), this indicates that
they are new \red{published} (\blue{preliminary}) results since PDG2014.}
%Values in \red{red} (\blue{blue}) are new \red{published}
%(\blue{preliminary}) results since PDG2014.}
\label{tab:charmless_Ratio}
\resizebox{\textwidth}{!}{
\begin{tabular}{|lccc @{}c c @{}c c|} \hline
RPP\# &Mode & PDG2014 Avg. &  CDF & & LHCb & & Our Avg.  \\ \sglinespb
%TABLE_BODY
273                                               & %         RPP\#
$\mathcal{B}(B^0\rightarrow K^+K^-)/\mathcal{B}(B^0\rightarrow K^+\pi^-)$& %         MODE
\nodata                                           & %         PDG2014 AVG.
$0.012\pm0.005\pm0.005$                           & %   [135]  CDF
\ifref {\cite{Aaltonen:2011jv}} \fi \phantom{.}& %   [0]  
\red{$\err{0.00398}{0.00065}{0.00042}$}           & %   [147]  LHCB
\ifref {\cite{Aaij:2016elb}} \fi \phantom{.}& %   [0]  
$0.00416 \pm 0.00099$                             \\

% --> Can no longer find this in the 2014PDG ... MP 25/10/14
% --> Had a look at the paper. I think we should include it even if PDG does not (EB, 28/10/14)
356                                               & %         RPP\#
$\mathcal{B}(B^0\rightarrow\pi^+\pi^-)/\mathcal{B}(B^0\rightarrow K^+\pi^-)$& %         MODE
$0.261\pm 0.010$                                  & %         PDG2014 AVG.
{$\err{0.259}{0.017}{0.016}$}                     & %   [134]  CDF
\ifref {\cite{Aaltonen:2011qt}} \fi \phantom{.}& %   [0]  
{$\err{0.262}{0.009}{0.017}$}                     & %   [136]  LHCB
\ifref {\cite{Aaij:2012as}} \fi \phantom{.}& %   [0]  
$0.261 \pm 0.015$                                 \\

\nodata                                           & %         RPP\#
${\cal B}(B^0 \to K^{*\mp}K^{\pm})/{\cal B}(B^0 \to K^{*+}\pi^-)$& %         MODE
\nodata                                           & %         PDG2014 AVG.
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\red{$<0.05$}                                     & %   [140]  LHCB
\ifref {\cite{Aaij:2014aaa}} \fi \phantom{.}& %   [0]  
{$<0.05$}                                         \\

\nodata                                           & %         RPP\#
${\cal B}(B^0\to K^0_S K^{*0})/{\cal B}(B^0\to K^0_S \pi^+ \pi^-)$ $^\dag$& %         MODE
\nodata                                           & %         PDG2014 AVG.
\nodata                                           & %   [0]  CDF
\phantom{.}                                       & %   [0]  
\red{$<0.020$}                                    & %   [143]  LHCB
\ifref {\cite{Aaij:2015asa}} \fi \phantom{.}& %   [0]  
{$<0.020$}                                        \\







%TABLE_BODY
\hline
\end{tabular}
}
\end{center}
\scriptsize
\quad $^\dag$~Numerator includes two distinct decay processes: ${\cal B}(\Bz \to f)+{\cal B}(\Bz \to \bar{f})$.\\    % FOOTNOTE
%$^\dag$~Sum of charge-conjugate states in the numerator.    % FOOTNOTE
\end{table}


